Kernel Sum of Squares for Data Adapted Kernel Learning of Dynamical Systems from Data: A global optimization approach

This paper examines the application of the Kernel Sum of Squares (KSOS) method for enhancing kernel learning from data, particularly in the context of dynamical systems. Traditional kernel-based methods, despite their theoretical soundness and numerical efficiency, frequently struggle with selecting optimal base kernels and parameter tuning, especially with gradient-based methods prone to local optima. KSOS mitigates these issues by leveraging a global optimization framework with kernel-based surrogate functions, thereby achieving more reliable and precise learning of dynamical systems. Through comprehensive numerical experiments on the Logistic Map, Henon Map, and Lorentz System, KSOS is shown to consistently outperform gradient descent in minimizing the relative-$\rho$ metric and improving kernel accuracy. These results highlight KSOS's effectiveness in predicting the behavior of chaotic dynamical systems, demonstrating its capability to adapt kernels to underlying dynamics and enhance the robustness and predictive power of kernel-based approaches, making it a valuable asset for time series analysis in various scientific fields.

==> figs/Henon_TrajTrain_flow.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x_1\)},
xmin=-1.40992821183513, xmax=1.40064908424883,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_2\)},
ymin=-0.422922736949032, ymax=0.42018662827347,
ytick style={color=black}
]
\addplot [draw=slategray, fill=slategray, mark=*, only marks]
table{%
x  y
-0.75 -0.3
-0.0875000000000015 -0.225
0.764281249999998 -0.0262500000000008
0.155973839257814 0.229284375
1.19522540105405 0.0467921517773447
-0.953197111277401 0.358567620316215
0.0865489941896082 -0.285959133383221
0.703553846863453 0.025964698256882
0.332981476645972 0.211066154059036
1.05583882475397 0.099894442993791
-0.460819430407191 0.316751647426191
1.01945528100906 -0.138245829122157
-0.593250527090314 0.305836584302717
0.81311192125261 -0.177975158127094
-0.103586553203452 0.243933576375782
1.22891133276938 -0.0310759659610331
-1.14538825529368 0.368673399830819
-0.468006557679759 -0.343616476588104
0.349741330168137 -0.140401967303928
0.688351435457181 0.10492239905044
0.441563620876088 0.206505430637155
0.933535626843466 0.132469086262829
-0.0876151869576008 0.280060688053036
1.26931369867329 -0.0262845560872925
-1.28190472798279 0.38079410960198
-0.919797514672439 -0.384571418394826
-0.569009873591427 -0.275939254401733
0.270779614856127 -0.170702962077382
0.726646798172193 0.081233884456885
0.342012087445209 0.217994039451722
1.05423286431032 0.10260362623363
-0.453366078834993 0.316269859293067
1.02851273728011 -0.136009823650468
-0.616983654677928 0.30855382118143
0.77561745898963 -0.185095096400346
-0.0273105161641033 0.232685237698476
1.23164102771197 -0.00819315484476985
-1.13190862446718 0.369492308317572
-0.424211679688989 -0.339572587356852
0.40848964375658 -0.12726350392359
0.639127191440824 0.122546893116438
0.550669899546724 0.191738157429678
0.767205883595024 0.165200969888672
0.34115415487344 0.230161765161982
1.06722114542652 0.102346245857012
-0.492199115443981 0.32016634336309
0.981002386987328 -0.147659734784465
-0.494971687167956 0.294300714437572
0.951304956891715 -0.148491505706725
-0.415465114970307 0.285391496581382
1.04373573442252 -0.124639537324004
-0.649777538645611 0.313120718609379
0.722025562959335 -0.194933247698802
0.0752174728006636 0.21660768072347
1.20868769853158 0.0225652419207528
-1.02273096029406 0.362606328642475
-0.101765172209322 -0.306819502622898
0.678682013948303 -0.0305298612812585
0.324618411941836 0.203604304385701
1.056076167931 0.0973856762695512
-0.464029946840317 0.316822849152564
1.0153679313821 -0.139207539904141
-0.582560651199426 0.304608651400116
0.829477109076269 -0.174768264696563
-0.138013563619045 0.248843126527469
1.22216695596831 -0.0414021913683373
-1.13257197057175 0.366650216150633
-0.429154121920422 -0.339771564143482
0.402371791752231 -0.128754430641825
0.644623521787967 0.120694152065468
0.53893621502157 0.193384642580692
0.786856616589049 0.161674607272841
0.294812044783796 0.236033320517776
1.11444099098493 0.088462569856532
-0.650438727446391 0.334313495141622
0.740018923843453 -0.195326133088607
0.0385191204413895 0.221879677228493
1.21942576457363 0.0115789938555577
-1.0714200055526 0.36606522938491
-0.241931542517347 -0.321533231406646
0.59646905518047 -0.0726163417089129
0.429405030737778 0.178936607274756
0.920820461589441 0.128811271079355
-0.0582237547709397 0.276247062780733
1.27158529850138 -0.0174648685646324
-1.28112269896625 0.381467350571714
-0.916278409213943 -0.384333699388543
-0.559725119642669 -0.274883311722561
0.286507641037165 -0.167917544109437
0.717161150831118 0.0859522893315345
0.365904107820375 0.215148342811105
1.02770815328114 0.109771470872766
-0.368886168846656 0.30831241651694
1.11780791300316 -0.11066573177746
-0.85995581448562 0.335342270646692
0.299819022403 -0.257992800418028
0.616129536996226 0.0899512146240643
0.558521171532739 0.184828319029953
0.748006513338725 0.167579769694934
0.384383766266509 0.224435957919432
1.01759466453111 0.115311833109463
-0.334677927400873 0.305263333773674
1.14882819505569 -0.100372512820355
-0.946396512835704 0.344248000351795
0.0907973400498712 -0.283842838426202
0.704194756664766 0.0272570454554954
0.333091599515861 0.211255014768233
1.0559216255552 0.0999294587896129
-0.461028252492153 0.316776880238256
1.01922222561505 -0.138309695645299
-0.592646271082038 0.305765371213369
0.814069596582348 -0.177794810784882
-0.105591806988087 0.244222010018807
1.22869421317165 -0.0316540938595978
-1.14548130971626 0.368652469000056
-0.468341322218935 -0.343645721430954
0.349288169013616 -0.140498224094341
0.688713946937608 0.104784225997728
0.440740692754316 0.206613060757496
0.93466323973338 0.132221089328942
-0.0908098156951068 0.280391081878784
1.26872529591882 -0.0272442252079351
-1.28063945441718 0.380594108481586
-0.915557785502454 -0.384220706123454
-0.557732696022292 -0.27466110090288
0.289938808294197 -0.16731324530998
0.715094094022572 0.086971425526824
0.371115697260616 0.214554395420089
1.02177770521654 0.111343691542288
-0.350438377643145 0.30655294905215
1.13461519487015 -0.105126202715415
-0.906771875974377 0.340237814522112
0.188922200251354 -0.272051351097518
0.677936047060823 0.0566900526311831
0.413099230647137 0.203390964959705
0.964533249119184 0.123990803659918
-0.178425173926398 0.289340023564302
1.244631237104 -0.0535227407993666
-1.22239819528604 0.373405150635276
-0.714830031005095 -0.366387402383452
-0.0822230521237742 -0.214480434871898
0.776174708464573 -0.024706920604786
0.131905245239847 0.232868525219807
1.20860796458605 0.0396001499162785
-1.00556240725925 0.36257961601365
-0.0529931452541672 -0.301663543988147
0.69441338901509 -0.0159006629767959
0.309018580012254 0.208321295016801
1.07463321430237 0.0927058908514236
-0.524065562159866 0.322389790966315
0.937889242961407 -0.157219706227823
-0.388709238473593 0.281367215387334
1.06986033978354 -0.116609393248671
-0.719097245759698 0.320965256451055
0.597055134758484 -0.215723050717268
0.285145799265536 0.179112087483885
1.06528085742159 0.0855469110724492
-0.503223570735963 0.319594142092464
0.965052252537454 -0.150982665902214
-0.454719350448552 0.289486917318365
1.00005529183924 -0.136406191186002
-0.53736460777238 0.300187662963434
0.895931584787236 -0.161155316457927
-0.286229836082106 0.269077608246349
1.15446219579619 -0.0858814432697112
-0.953229548662668 0.346664590052152
0.0751760530265859 -0.285935059793672
0.70614475438157 0.0225767934943724
0.324433209527053 0.211827350145012
1.06446895799331 0.0973541479660903
-0.488984007858708 0.319337219677569
0.98464836609286 -0.14667984307987
-0.503832647356078 0.29535677366767
0.94009847367331 -0.151150799735827
-0.388928538765556 0.282145125941215
1.07051621410306 -0.116696193844203
-0.721191299418462 0.321162746405986
0.593114429357832 -0.216336115398414
0.291717610282088 0.17794591541249
1.05891151706908 0.0874863109850249
-0.482408779040755 0.317703414573326
0.991680459512769 -0.144756853091549
-0.520945706982918 0.297361031562337
0.91757116150119 -0.156255166880365
-0.335394451603482 0.275377346959609
1.11817278763575 -0.100609245611808
-0.851596892203038 0.335516583639211
0.320675292998927 -0.255443817173951
0.600190805602906 0.0962755044606703
0.591689629030447 0.180074282826541
0.690418635650174 0.177494916105057
0.510207231655789 0.207066304266608
0.842608215736566 0.153020997877861
0.159005491265452 0.252726123619388
1.21728074216244 0.047673515553253
-1.02679485787942 0.365179559259919
-0.110817589825816 -0.308029430154468
0.674982999893391 -0.0332574569763774
0.328886059022715 0.202510002271367
1.051053026177 0.0986750791270328
-0.447984824251353 0.315323237565108
1.0343528456965 -0.134410703586744
-0.632023032512716 0.310268740560299
0.751717156404409 -0.189499221385549
0.0193843590982165 0.225578936893851
1.22435904929232 0.00590688711543611
-1.09457169862259 0.367634225195846
-0.310247261312075 -0.328398756969918
0.535379511799286 -0.0931350409356206
0.506517570999896 0.16061728308097
0.801418740038722 0.15192462923294
0.252734792017227 0.240540424562269
1.15100517960249 0.0758124734284627
-0.778574556137122 0.345231141997494
0.495889329926402 -0.233610340827378
0.422869821890496 0.148706984028927
0.898181772740096 0.126870147381606
-0.00272206997566291 0.269505329043866
1.2698904819019 -0.000785355472287434
-1.2590148129834 0.381040281424874
-0.842060996059617 -0.378107870120737
-0.371442852572696 -0.25272361893264
0.555022008543735 -0.111308609769028
0.454741761498132 0.166765838950002
0.877499567363318 0.136509747580168
0.0585111896558696 0.263269363365367
1.25833797033236 0.0175354333044616
-1.19948929201993 0.377537516744465
-0.638566834587031 -0.360033962171136
0.0697453758611578 -0.191471233674623
0.8012193201263 0.0211076016684522
0.122693697412001 0.240241872717092
1.21920517686975 0.0368232583638712
-1.04443697415025 0.365791871366017
-0.161768497030828 -0.313355772163416
0.649867313166735 -0.0486775302405973
0.360155980185151 0.194887833344845
1.01328857349537 0.10806893017008
-0.329681558554947 0.304089792072457
1.15214138291925 -0.098916047513111
-0.955875526263874 0.34534083516825
0.0668407413893814 -0.286685516513318
0.706667113397951 0.0200653827383028
0.320850580669834 0.211998920372903
1.06792385174 0.0962784663156149
-0.500370115465116 0.320405730490759
0.969808682019601 -0.150125693470242
-0.466775153996745 0.29092216969096
0.985956134275128 -0.14002287919547
-0.501238779464633 0.295859199503792
0.944069011666195 -0.150374455979509
-0.398252228196895 0.283244598600027
1.06122237892535 -0.119491731217799
-0.69621874457148 0.318371518443998
0.639956090297301 -0.208854493918736
0.21780470305759 0.191984642372798
1.1256290846957 0.0653559965775126
-0.708657773831115 0.337750573029929
0.63419605710181 -0.212629373909578
0.224587247005777 0.190221747871617
1.11945218808973 0.0673736928487125
-0.687616858971693 0.336016288326103
0.672105815710969 -0.206435453338383
0.16134437334696 0.201625150851635
1.16503210987018 0.0484088601483994
-0.852840397072524 0.349770241522029
0.331722601348624 -0.255842256857522
0.590195228886214 0.099491811240662
0.61181729564456 0.177055776575541
0.653000813607825 0.183546770995807
0.586560235578129 0.1958968832852
0.714274975827457 0.175950834483017
0.461665402502762 0.214267907820513
0.915884386138205 0.138492483452992
-0.0358940492125276 0.274760901070895
1.27289557079047 -0.0107691148907324
-1.27909619915699 0.381863475308811
-0.90868639924893 -0.383731365806571
-0.539617748308369 -0.272568775447878
0.31917460813371 -0.161885860288112
0.694859496489539 0.0958933916450664
0.419919409369008 0.208462334629096
0.961399457991899 0.126045212021433
-0.167946481084796 0.288390198713431
1.24877974189644 -0.050393508898708
-1.23361862321565 0.374637513670515
-0.756295121098917 -0.370144268429727
-0.170599904761522 -0.227024978051796
0.732859717472355 -0.0509458251765552
0.195848438854849 0.220016796651902
1.1663656927366 0.058780710414285
-0.847011661753363 0.350172262729608
0.345260314886881 -0.254145575414494
0.579137094709255 0.10353383933322
0.633719745139482 0.173760477105349
0.611521521931708 0.190165028815254
0.666596513545907 0.183456277465805
0.561333280568086 0.199968735401661
0.758781205016783 0.168360784792884
0.362125330479145 0.227600738468163
1.04387457564525 0.108630636094217
-0.416915670358256 0.313142154404559
1.06986253039565 -0.125085645479392
-0.726774746778233 0.320820886570207
0.581885659509876 -0.217968238715344
0.306946452070492 0.17463139404384
1.0425638316232 0.0920278479779906
-0.429516023476298 0.312734298875834
1.0541373925028 -0.128909105903065
-0.684276549727407 0.316195680695097
0.660426865483534 -0.205256958476981
0.183914446464988 0.198196605424972
1.15067794096343 0.0551712764972908
-0.798504802742169 0.345269785471871
0.452834694398807 -0.239537611648168
0.473875429165576 0.135714354777145
0.821332487789082 0.142150351022205
0.197724902893924 0.246400315374535
1.19167046916441 0.059320148427214
-0.928731304921656 0.357489283657428
0.149829534215745 -0.278624208341867
0.690007050570736 0.0449476909655347
0.378373618840376 0.207004586108858
1.00656782445708 0.113511196916354
-0.304979405793744 0.301996223865168
1.17177757418459 -0.091493771091902
-1.0138196273054 0.35154080120332
-0.0874120261131988 -0.30414567823136
0.685217324531226 -0.026231320530771
0.316438488229643 0.205565029297036
1.06537595010545 0.0949306214105064
-0.49411428324648 0.319618157557581
0.977804842122997 -0.148239192811416
-0.486693634383839 0.293325068762731
0.961710613109771 -0.145950410722518
-0.441052310432122 0.288554385996626
1.01622225729046 -0.132319759926529
-0.57920944829117 0.30506966569785
0.83569365772863 -0.173731264459048
-0.151625710747152 0.250710294596535
1.21828931139597 -0.0454836900485641
-1.12378864765264 0.365566517681185
-0.402281945917501 -0.337127509176414
0.436428645173993 -0.120688765894712
0.612986935367701 0.130918903157285
0.604884111739206 0.183886274825736
0.671690904931729 0.181481328077146
0.54982788229069 0.201498900152856
0.778134334363154 0.164923394123066
0.317469312139599 0.233453748575599
1.0922785477787 0.0952176360492028
-0.575076338757064 0.327681029308168
0.864679168836437 -0.172523449034294
-0.219259864364812 0.259403589003362
1.1921047402222 -0.0657764743680888
-1.05539077693888 0.357641510228243
-0.201713054296083 -0.316614093834241
0.626420609212438 -0.0605130051462244
0.390118113235861 0.187926649609142
0.974860943325495 0.117033330834585
-0.213455527881581 0.292460146582849
1.22870299914902 -0.0640372229672197
-1.17772884389332 0.368628619394342
-0.573225650190314 -0.353318261743423
0.186789596528037 -0.171950112966226
0.779173953169771 0.0560444199779192
0.20616126743137 0.233745335569724
1.1742857159131 0.0618474207550884
-0.868906119223346 0.352334044723877
0.295234201511518 -0.260677115531646
0.617853337810141 0.088491639996764
0.554181575838361 0.185326850062772
0.754825910176058 0.166286103398393
0.368795697862051 0.226504146548891
1.03607595566649 0.110608140627901
-0.392212993276841 0.310787965504652
1.09553246088182 -0.117653769710325
-0.797630815389118 0.328613865942204
0.438104875342375 -0.23926148513923
0.492077750029376 0.131447538282725
0.792657532955318 0.147604004605287
0.268182119871813 0.237956825328157
1.13725302192928 0.0804487723328411
-0.729970997345544 0.341064763472242
0.594582489732517 -0.218980565742295
0.286435843314464 0.178370854250607
1.06351747106124 0.0859235359123129
-0.497567631793352 0.31905751455125
0.972466915442455 -0.149276154790925
-0.473178011978037 0.291726731808006
0.978371145765417 -0.141935293827495
-0.482193478447384 0.293557490942228
0.967980914792572 -0.144697270703904
-0.456725141938015 0.290441218807357
0.998322502938231 -0.137047150529431
-0.532897413664024 0.299619390106498
0.902145087981619 -0.159820208453124
-0.300305571568769 0.270893033424052
1.14467113457739 -0.0901073875429747
-0.924956366618419 0.343491373321914
0.143766269097137 -0.277888637943008
0.692880211320072 0.043113211135879
0.370716034870718 0.20789898221124
1.0154943630642 0.111199078795105
-0.332956206272103 0.304744120099877
1.1498923015763 -0.099877852887883
-0.949409576767595 0.344599692767522
0.0832570342331792 -0.284748274466985
0.705233283457515 0.0250038063765444
0.32873622847334 0.211546253035972
1.0602466812035 0.0986237529542954
-0.474939596332299 0.318049501420198
1.0022703822655 -0.142509044165445
-0.548083856460011 0.300521037953401
0.880531403301765 -0.164326217859576
-0.250938631416977 0.26441920771564
1.17646017790252 -0.0751897078109495
-1.01411344128278 0.353195896041552
-0.0865565646666079 -0.304232960539492
0.685321428663784 -0.0259691212734467
0.316485947477463 0.205597839927376
1.06536541998616 0.0949456830944719
-0.494067532515646 0.319614722476392
0.977866236682347 -0.148225107580834
-0.486852429302053 0.293344907225577
0.961519699803078 -0.145992501792902
-0.440574286121049 0.288495663126162
1.01674535115142 -0.132175248932155
-0.580543905577165 0.305222879620273
0.833582508957359 -0.174146217554591
-0.147032385344687 0.250058484669971
1.2196105972893 -0.044129695846358
-1.12686691782161 0.365953024716327
-0.411714690026242 -0.338057421175639
0.424695522218309 -0.123516327274728
0.624253651474717 0.127377151017125
0.581729327656971 0.187289500900885
0.713489883178515 0.17453732637937
0.461850160006438 0.214053398952945
0.915428167182234 0.138549641297078
-0.0346654989494046 0.27462474085422
1.27288588437486 -0.0104003280869819
-1.27870888743492 0.381862654131605
-0.907294591698455 -0.383614841292554
-0.53600389599529 -0.272163008580322
0.325336765433764 -0.160798742707922
0.690327019644685 0.0977531706736764
0.430536747433161 0.207087088878543
0.947604271325057 0.129127417065815
-0.1278650326027 0.284245110753939
1.26108595942665 -0.0381818656652127
-1.26466187566384 0.378321532783406
-0.858684664031282 -0.379203209493862
-0.411836970329401 -0.25762676327451
0.505071644879678 -0.123541244416571
0.519151236934997 0.151568790056036
0.774093043839905 0.15576777156304
0.317120575753022 0.232308810497295
1.0915516226851 0.0951417849672558
-0.572796645616954 0.327443180704614
0.867959027769331 -0.171860990831502
-0.226496900555192 0.260376158708463
1.1886507380714 -0.0678531858959264
-1.04665355762787 0.356736349979108
-0.176888320699308 -0.313972944636067
0.642022883975668 -0.0531195267985833
0.369915491290125 0.192552755503043
1.00109201258189 0.110957361197113
-0.292251823431649 0.30041725451993
1.18084401717593 -0.0876865005401226
-1.03969396587906 0.3542261448276
-0.158788984734561 -0.311878272376771
0.652419223929224 -0.0477599343812233
0.356403170645454 0.195655670796609
1.01791223450998 0.106918864792001
-0.344156239306497 0.305486461604685
1.13974718290998 -0.103249975551634
-0.920051937706014 0.341514975826458
0.154364213073268 -0.276385532549353
0.689914607085083 0.0463124071979593
0.379900252473009 0.206977093575712
1.00489069784554 0.11397008250078
-0.299743607676698 0.301459627290002
1.17565652206272 -0.0899194666821765
-1.0246998467013 0.352641167595802
-0.117139274959397 -0.30739209809567
0.673261647735737 -0.0351213832444956
0.330285589109513 0.2019830936609
1.04920483376051 0.0990993443924377
-0.442148218028492 0.314766091124257
1.04111339852257 -0.132648627582222
-0.649999165807152 0.312317197772932
0.720684462104701 -0.195013449766246
0.0778231447777295 0.216206707641736
1.2077150493678 0.0233510504707342
-1.01870435357964 0.362322988029309
-0.0904380870401253 -0.305600771016924
0.683032605889382 -0.0271358465691844
0.319783892180944 0.204907095111645
1.06179409090098 0.0959294373863674
-0.482277421204084 0.318519766756198
0.992868306879856 -0.144720900103292
-0.523986094342252 0.29767897307074
0.913484174552996 -0.157160275487847
-0.325936324017803 0.274166552397537
1.12531869213889 -0.097809213288536
-0.870914878843588 0.33763144954651
0.276652286975748 -0.261194639804074
0.631525312097631 0.083007136665602
0.524507748741085 0.18948333734038
0.804787327088261 0.157292425579246
0.250568830147961 0.241505030647177
1.15360981262772 0.0751569129019778
-0.787825114645575 0.346050901585425
0.476684258369411 -0.236380808786871
0.445782799014149 0.142887397576819
0.864724023135231 0.133715893096332
0.0868185026063537 0.259447338948414
1.24912942570192 0.0260633960325308
-1.15848941573915 0.374751951102959
-0.504170075221325 -0.347545856352255
0.296426300317566 -0.15128441951391
0.72600199048297 0.0888778938830625
0.351055816849028 0.217777603654294
1.04505735586557 0.105354336558497
-0.423741701566472 0.313529244209893
1.06222803160424 -0.127149665013366
-0.706210238535835 0.318545780579348
0.62105426679325 -0.21178111058549
0.248563403934069 0.18628732329547
1.09986121901037 0.0745518794790887
-0.619185270969737 0.330177607658497
0.793279724549157 -0.185784776468407
-0.0667084538473469 0.237964081796949
1.23169317469712 -0.0200288460293568
-1.14378016506744 0.369485011349345
-0.461976206447694 -0.343128408247694
0.358168737423505 -0.138589029599118
0.681978032397414 0.107404374815459
0.456390476800052 0.204595260569839
0.913148892032238 0.136872471779124
-0.0304443524338679 0.273925820075156
1.27261114834136 -0.00913413375277119
-1.27650083858786 0.381784992993222
-0.899480211774492 -0.382944850110131
-0.515674299617723 -0.269853952525084
0.357855253893127 -0.154702006377874
0.666013484528742 0.107356542760068
0.48635278842786 0.199804038363907
0.868649227224302 0.145905951002352
0.0895341557526308 0.260594683927952
1.2491974592008 0.0268408534944989
-1.15782537040539 0.374757332153574
-0.502024101567726 -0.347347463407529
0.299622332772675 -0.150622740385547
0.723941828679533 0.0898221214364605
0.356190721018262 0.217180124848983
1.03955062382368 0.106868070597745
-0.406059230505744 0.31186567941353
1.0810865494042 -0.121815562878313
-0.757719697594682 0.324266289612206
0.521385940076125 -0.227249747591172
0.392303760318628 0.156334996147807
0.94088723897563 0.117639986853721
-0.121856271036965 0.282331292469768
1.2615690384211 -0.0364813377229424
-1.26491124086577 0.378505843945888
-0.859553861159963 -0.379294861356526
-0.414079467240749 -0.257888668822702
0.502225393483459 -0.124206996439175
0.522484948200705 0.150715993278695
0.768694506352794 0.156741263393628
0.329607151839532 0.230657493851894
1.07854550069684 0.0988637892773759
-0.529658970089385 0.323538241991672
0.93081078311376 -0.158909749553988
-0.371858285966071 0.279227406308149
1.08583710077792 -0.111527151566229
-0.762797105240237 0.325840171522087
0.511662928108148 -0.228821632756925
0.404288403349759 0.153509075166189
0.924670576900774 0.12127238990383
-0.0756004593386423 0.277390298229175
1.26962131969399 -0.0226571830164001
-1.27989669341945 0.38095875611378
-0.912816078707179 -0.384038166516699
-0.550540281317827 -0.273831771834896
0.301805711494093 -0.165147555771603
0.707118161829602 0.0905720537434753
0.390435719592936 0.212131645995333
0.998692753749221 0.117160617755481
-0.279198356636288 0.29961626412503
1.19048398683633 -0.0837617173767933
-1.06793159743533 0.357139109835583
-0.239396071250055 -0.32036864720089
0.599419165725809 -0.0718298756033272
0.425025556750605 0.179814505661428
0.926870886127113 0.127538217691312
-0.0751453297180358 0.278051897266236
1.27015911465638 -0.022528644381637
-1.28142105009281 0.381082732314712
-0.918231675521177 -0.384511876232647
-0.564939645402576 -0.275471116821763
0.277658187713394 -0.16948396215633
0.722560745059972 0.0833031461171687
0.352353036777345 0.216809303515413
1.04279401327714 0.105776151501145
-0.416634700375003 0.312845438901195
1.06981546668 -0.125006983835874
-0.726559955645277 0.320808816988396
0.58229424683175 -0.217905729908203
0.30635578995486 0.174752935918611
1.04319625583076 0.0918431042034866
-0.431553139354485 0.312924675722989
1.05190313161765 -0.129500177474396
-0.678320813977698 0.315511635082764
0.671198603278303 -0.203488894568353
0.165637298046695 0.201421626972517
1.16290143394642 0.049695595911564
-0.844779738258165 0.349161689331297
0.34955891052055 -0.253488178254164
0.575707063025705 0.104805486362433
0.640556673048603 0.172753561832364
0.598351459012592 0.192207394038685
0.691166156972852 0.179504870935851
0.51073161371 0.207276748864804
0.842061874793083 0.153180693973843
0.160469806136316 0.252579995411918
1.21650259365048 0.0481361865631744
-1.02369343531258 0.364950334476882
-0.1021733986275 -0.307107136325126
0.678326599937045 -0.0306603274701183
0.32518921316112 0.203490586990768
1.05544260083735 0.0975587070869168
-0.461990679788911 0.316639003108842
1.0178817455657 -0.138599296810821
-0.589133438753411 0.305361792544971
0.819225727434206 -0.176742211702255
-0.116349362168434 0.245797832144858
1.22692455112805 -0.0348545402661331
-1.14328354181318 0.368243057534544
-0.461752588788581 -0.342990552590086
0.35860790375838 -0.138518054976846
0.681611314653081 0.107534458779933
0.4572188453228 0.204487651392088
0.911953314940638 0.137135927504779
-0.0271429305796624 0.273567210367591
1.27236829006531 -0.00816323038128183
-1.27451430661379 0.381687758036068
-0.892826081488592 -0.382380138935626
-0.498446181851049 -0.267868810735788
0.384269330845275 -0.149466083224691
0.643726670037036 0.115342276631455
0.535166627219631 0.193088920222114
0.79228466127948 0.160531752809598
0.281749271652002 0.237679756832516
1.12653434026038 0.0845288980323713
-0.692045104493494 0.337859579996658
0.665607754299767 -0.207750020775545
0.17208553968359 0.199692245051531
1.15798696019516 0.0515777262639085
-0.826579529390515 0.347610319913428
0.390419394347249 -0.248019694527405
0.539089159715896 0.116999970533591
0.710254314847712 0.161721068242384
0.455571612405071 0.213091813394338
0.922630182546807 0.136614351948112
-0.0549269281103071 0.276729485691508
1.27227246294793 -0.016489637403124
-1.28217469837676 0.381609852915528
-0.919631100123927 -0.384599583984373
-0.568625227933009 -0.275892531704932
0.27142745441823 -0.170588027438928
0.726259528649238 0.0814229180671227
0.342977780365591 0.217881945804093
1.0530187093095 0.102930476868769
-0.449493534502452 0.31589231088533
1.03306351683316 -0.13485651629693
-0.628733957843628 0.309887614418636
0.75703128975366 -0.188529677627243
0.00890886887106815 0.227163548459861
1.22666924189726 0.0027316193224949
-1.10599183992299 0.368375179739709
-0.344609579433658 -0.331847251473265
0.501389228775759 -0.103385893061425
0.545309354032591 0.150390239129747
0.733985418953982 0.163655681303429
0.409597209683155 0.220294169814292
0.985406632973165 0.122882118555389
-0.236501589639921 0.29559684255012
1.21716858698217 -0.0709394551386172
-1.1451221232989 0.365161228916057
-0.470245287230265 -0.343499106141695
0.347045457161321 -0.141058036916577
0.690325817061326 0.104114385907555
0.436958001322118 0.207096355624831
0.939817612607679 0.131087459396061
-0.105486605046249 0.281945926372482
1.26625412404287 -0.0316535762476177
-1.27624774806349 0.379849283731591
-0.900337742199671 -0.382862551908785
-0.517770865461947 -0.270106330231199
0.35458413029841 -0.155330983571811
0.668571533594099 0.106392100290422
0.480573479399618 0.200575274256466
0.87722962397536 0.144175874337295
0.066853996887506 0.263157071257341
1.25668704592848 0.0200187332924639
-1.19094848669294 0.377003506579433
-0.608843107487786 -0.357302272668446
0.124532012499999 -0.182681961829498
0.795346205653569 0.037313289067682
0.151643751233205 0.238590220446398
1.20624958318219 0.045519545721429
-0.991809325742585 0.361915288773743
-0.0153581392834856 -0.297543777953718
0.702130196975295 -0.0046313052667893
0.305082915387445 0.210669878107275
1.08035122638553 0.0915404763569332
-0.542485745821579 0.324106618046439
0.912097620247006 -0.162743922790701
-0.327443814105225 0.273631636469385
1.12347227082051 -0.0982359234425957
-0.865384524618919 0.337032209070955
0.289139680273402 -0.25957896882783
0.623411190779961 0.086736414913613
0.542631704554984 0.187023690790666
0.774717471218397 0.16279636804443
0.32252896430511 0.232403106998499
1.08677825253365 0.0967310826071583
-0.556657392534315 0.326007376195714
0.892103332044755 -0.167035747521015
-0.281105025007531 0.267597713979668
1.15702627197262 -0.0843084064323674
-0.960619888542587 0.347562488926265
0.0559699267240175 -0.288181593398982
0.706859096018954 0.0167879404112006
0.317332352662743 0.212036658356409
1.07108144264969 0.0952252667869275
-0.510859343929847 0.32131787472683
0.955962035066068 -0.153271384871043
-0.43250319735919 0.286747280913211
1.02492182265242 -0.129723411525265
-0.600556774552317 0.307507051221143
0.803056543388218 -0.180170555183256
-0.0831097279370406 0.240984332717536
1.23146480124382 -0.0249144895019593
-1.14757580480975 0.36938121596827
-0.474343059735535 -0.344283067913132
0.340817452466356 -0.14230840594684
0.695414727550203 0.102178118093775
0.425179635123634 0.208632626373756
0.955452795537816 0.127591980761295
-0.150611801260903 0.286645047112736
1.2545077500866 -0.0452572884840293
-1.24825332378702 0.376323867645952
-0.806066881778344 -0.374630955053145
-0.285227209298159 -0.242036786581453
0.644934470454487 -0.0850387666127501
0.326431278971143 0.19401666287424
1.04483700064569 0.0979459251463427
-0.430447850994961 0.313463477853055
1.05390699490391 -0.129164087419494
-0.683865420897242 0.316124819712483
0.661155695893987 -0.205135990255996
0.182693741818629 0.198415195902397
1.15153987990158 0.0547905006092292
-0.80171683473855 0.345538824237442
0.445664076974977 -0.240518716618086
0.482013668591209 0.133529193834492
0.808510955252627 0.144625547747722
0.229531512468199 0.242690216435121
1.16878311534284 0.068850167773829
-0.84366790681315 0.350633940845308
0.35318744529585 -0.25317544352121
0.57260074686433 0.105857368354239
0.646702194550974 0.171802140082157
0.586282933489283 0.194042238968985
0.712733142841069 0.175916113977788
0.464692232113344 0.213787448237926
0.911381586641157 0.139404847001738
-0.0234518623115702 0.273380557870284
1.27235869184397 -0.00705766136136867
-1.27318910823799 0.381657029622851
-0.88845253750012 -0.382016459636968
-0.487195445831738 -0.26656036616138
0.401162016434515 -0.146035402517328
0.628352191678349 0.120436786850619
0.567549550683753 0.188515818190924
0.737620055596737 0.170240997766757
0.408433730581568 0.221235596709184
0.987652078203469 0.122525060006408
-0.243199551189675 0.29629751182677
1.21345563288876 -0.0729371482700267
-1.1343381626771 0.36402490832442
-0.437348855605694 -0.340297303988641
0.392025348212017 -0.131195592060353
0.653629023647794 0.117613554865557
0.519480536769303 0.196084116811736
0.818323626819062 0.155837954220842
0.218320676184031 0.245484111341574
1.17870926205593 0.0654866001443694
-0.878908235785815 0.353451066653119
0.272083121533632 -0.263641499675217
0.633143042298108 0.081551377817305
0.520226203510428 0.189960580677814
0.81113209990571 0.156064724041426
0.234958092126476 0.243340006588825
1.16589285471928 0.0704216388979451
-0.832820992523247 0.349797746548956
0.377477034179804 -0.249925659446994
0.551200521328456 0.113078030066334
0.687365234023741 0.165394186951429
0.504267010556534 0.206320628362014
0.850451822525372 0.151227993117515
0.138623436189943 0.255099011272202
1.22786120600294 0.04156413520898
-1.06832590749947 0.368215179862911
-0.230384031626443 -0.3205721771945
0.604894428592266 -0.0691365960353437
0.418864634049376 0.181405425984595
0.935672709044146 0.125733517946722
-0.10003011007714 0.28074846759837
1.2665387383352 -0.0300169575651136
-1.27568168119112 0.379943696844169
-0.898426235156276 -0.382710542458252
-0.51260961217693 -0.269508672627799
0.362680387279438 -0.153749589509522
0.661817719727721 0.108869978085009
0.495602675530271 0.198550284118833
0.854608561797258 0.148674574458136
0.12616660658515 0.256339902729466
1.23362418970701 0.0377731107240295
-1.08981663373072 0.369609726741144
-0.293741788344159 -0.326944450866649
0.550606542479461 -0.0881589774177833
0.487287814164107 0.165296971879956
0.833090882989771 0.146283083443847
0.17468706372223 0.249936193214923
1.20714812692189 0.0523607056430611
-0.98743097031343 0.362066898577179
-0.00312987295233725 -0.296236158061329
0.70375216216372 -0.000951820956912802
0.305644456468016 0.211149747014589
1.08034907280386 0.0917172927873388
-0.542304201958888 0.324105096094727
0.912366899150513 -0.162690279505314
-0.328075492135409 0.273711666177349
1.12300091738051 -0.0984245394140204
-0.864069614763945 0.336894029074933
0.292365419359099 -0.25916980155865
0.621163882093279 0.0877089037418026
0.547519423882967 0.186352049628528
0.766773718678749 0.164271886083473
0.341062449533999 0.230010173086716
1.06715377839269 0.102313176327239
-0.492026795072075 0.320145216041024
0.981221609241654 -0.147607808919685
-0.495518754292912 0.294365383132524
0.950598270098388 -0.148654988085723
-0.413765876663812 0.285182102696283
1.0455247362765 -0.124129301324405
-0.654544598893945 0.313661022747399
0.713819929620051 -0.196367429936643
0.0903251960141724 0.214172603554022
1.20261760240759 0.0271094918296046
-0.997831125109592 0.360816393994439
-0.033136309106945 -0.299348746842018
0.699247498091876 -0.00994747719019944
0.305179574702826 0.209821289482808
1.07946434778033 0.0915660647536886
-0.539801925366809 0.323853867462828
0.915703775880539 -0.161943396207997
-0.335932011060905 0.274737876799907
1.11700775299794 -0.100753271656341
-0.848069996937155 0.335160627352774
0.328520371394545 -0.254405128353526
0.594316564533524 0.0985823200060859
0.604327514213568 0.178324039041041
0.667028825116163 0.181290828522655
0.558398724920646 0.200099342780715
0.763421091713715 0.167503793372811
0.351511426258171 0.228987704371222
1.05572330025715 0.105461853170749
-0.454905637444781 0.316695686009225
1.02702533548307 -0.136476946212405
-0.612922744318964 0.308068830199447
0.781798601178797 -0.183842001897552
-0.0396081771369783 0.234559613762994
1.23259658471763 -0.0118593135966244
-1.13951180565772 0.369882960309024
-0.448150987208263 -0.341866421460119
0.376869301147949 -0.134466355548249
0.666703470406788 0.113025226021175
0.490782186457656 0.20000878148415
0.862717703119086 0.147231937909153
0.105219022321529 0.25878197502373
1.24301600646553 0.0315154653553781
-1.13167128693607 0.372887817118502
-0.420308626792585 -0.339503198924097
0.413090503501511 -0.126099358224924
0.635101853309073 0.12392170327771
0.559212628942484 0.190524228202563
0.752729913155659 0.167782548795184
0.374627089769729 0.225846343881016
1.02934199714823 0.11239116445388
-0.370932349071371 0.308760182136199
1.11627095839021 -0.111268264511636
-0.855729189673133 0.334878243319161
0.309967526474499 -0.256693545958065
0.60831792764064 0.0930868226900968
0.574953289040169 0.18250199456365
0.719705064149306 0.172507351525921
0.447333925732801 0.21591148325242
0.93564120359706 0.134177636042403
-0.091377915762006 0.280667961824558
1.26883764174796 -0.0274200180481741
-1.281107753865 0.380611004844832
-0.917257652590833 -0.384358780736823
-0.562233888498934 -0.275170110949963
0.282272287188231 -0.168670693999083
0.719768575533521 0.0846834219706616
0.359381489322295 0.215928424696625
1.03507995878544 0.107828498273593
-0.392108917195071 0.310520975485557
1.09527618806017 -0.117635975626414
-0.796847919706946 0.328540541473782
0.439840525523421 -0.239022858683304
0.490157799603489 0.131964711783153
0.795792591831073 0.147025937704058
0.260494534093508 0.238922797298621
1.14390064784558 0.0781404635736994
-0.753665018686704 0.343134148809545
0.547569590041777 -0.226128642524574
0.35495452992818 0.164200592295862
0.987736713866363 0.106433451989778
-0.259722700359379 0.296441177361251
1.20208028277769 -0.0779259056203369
-1.10095014411844 0.360624192591877
-0.336295141243823 -0.330284356955314
0.511357107362863 -0.100886843646286
0.533092436388911 0.153419951824317
0.755568316290119 0.159925144687646
0.360787564670523 0.226675209729511
1.04433392826693 0.108265418582799
-0.4186598231539 0.313283960358822
1.06798708637499 -0.125613210187294
-0.721857114111131 0.320291877960425
0.590826654632723 -0.216543554777645
0.294726797290501 0.177260359388617
1.05572115435183 0.0883869411048877
-0.471952096460652 0.316720287157963
1.00483266433203 -0.141582250511322
-0.554496949946734 0.301326160154454
0.871455721282623 -0.16626972867302
-0.230506259967983 0.261662482211049
1.18749552871799 -0.0690382016765565
-1.04420217084398 0.356437878399403
-0.169889272909661 -0.313232483084617
0.646101563244475 -0.0510476484503497
0.364601937211226 0.193765946224728
1.00765975459107 0.109389184428258
-0.312361596860619 0.302419950432549
1.16581600792182 -0.0937448210584452
-0.996573517907732 0.349755002912748
-0.0406719075456885 -0.298965549414041
0.698956213871267 -0.0122054429263212
0.303664123825552 0.209706042302838
1.08072488993173 0.0910973260383642
-0.544051299317155 0.324220493361922
0.909847259062665 -0.163209318239417
-0.322184398618107 0.272957600084516
1.12741114418929 -0.0966675796733638
-0.876688734769164 0.338365425648352
0.26357727948868 -0.262896718993506
0.639562941982465 0.0790875249742669
0.506174791288888 0.191914196051229
0.8334807061497 0.151850271478998
0.179232058209181 0.249990366888606
1.20494505057009 0.05371952874344
-0.978651250755819 0.361396750279275
0.0203625643531267 -0.293600995241649
0.705328812029352 0.00613140830965849
0.309670345989044 0.211595558126831
1.07734912995369 0.0929199221235652
-0.532036697198675 0.323208044472269
0.926918832900067 -0.159609369331416
-0.362330513311629 0.278046978796899
1.09423872688006 -0.108678018233134
-0.785047711152529 0.328286002844635
0.465601653660531 -0.235511938751679
0.460616968532406 0.139797646134373
0.842761972440805 0.13819157868194
0.143849327358586 0.252838207673399
1.22388200863281 0.0431543824367786
-1.05371087724656 0.367135500074466
-0.187393066765102 -0.316116955679851
0.634756213934832 -0.0562515874191995
0.379762295078011 0.190415139987777
0.988522358119961 0.113921474823941
-0.254325673751967 0.296610429277591
};
\end{axis}

\end{tikzpicture}


==> figs/Henon_TrajTrain_sos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x_1\)},
xmin=-1.41168072655439, xmax=1.40040088995436,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_2\)},
ymin=-0.423463733580671, ymax=0.420119062853955,
ytick style={color=black}
]
\addplot [draw=darkorange, fill=darkorange, mark=*, only marks]
table{%
x  y
-0.75 -0.3
-0.0875000000009646 -0.224999999999984
0.764281249999507 -0.026250000000273
0.155973839259031 0.229284374999859
1.19522540105382 0.046792151777703
-0.953197111276026 0.358567620316126
0.0865489941932707 -0.285959133382823
0.703553846862571 0.025964698257977
0.332981476648966 0.21106615405878
1.05583882475114 0.0998944429946782
-0.460819430398419 0.316751647425331
1.0194552810197 -0.138245829119545
-0.593250527117444 0.305836584305899
0.813111921210824 -0.177975158135244
-0.103586553117189 0.243933576363287
1.22891133278193 -0.031075965935153
-1.14538825531421 0.368673399834703
-0.468006557743483 -0.343616476594377
0.349741330077972 -0.140401967323045
0.688351435527622 0.104922399023355
0.441563620712627 0.206505430658263
0.933535627061181 0.13246908621396
-0.0876151875784736 0.280060688118408
1.26931369860023 -0.02628455627254
-1.28190472791193 0.380794109580164
-0.91979751444377 -0.384571418374083
-0.569009872980452 -0.275939254333118
0.270779615896233 -0.170702961894206
0.726646797567333 0.0812338847691455
0.342012088983181 0.217994039270632
1.05423286255634 0.102603626697776
-0.453366073093915 0.316269858762544
1.02851274404476 -0.136009821929077
-0.616983672192806 0.308553823195956
0.775617430756401 -0.185095101663406
-0.0273104601450162 0.232685229225853
1.23164102349451 -0.00819313804404632
-1.13190859302581 0.369492307044121
-0.424211581125915 -0.339572577907279
0.408489770216703 -0.12726347433743
0.63912707991781 0.122546930916758
0.550670139955216 0.191738123895883
0.767205475499327 0.165201042356086
0.341155113227399 0.230161642590028
1.06722008571018 0.102346533896849
-0.492195640673763 0.320166024667718
0.981006866079844 -0.147658693482817
-0.494982950593215 0.294302059556414
0.951290682295381 -0.148494885813942
-0.415430665607671 0.285387213230909
1.0437715728826 -0.124629194818714
-0.649873264099596 0.313131487874816
0.721861971950495 -0.194961979349426
0.0755139272343489 0.216558893618703
1.20857619115488 0.0226544779533321
-1.02226712215656 0.362572907538539
-0.100466610752254 -0.306679937145085
0.679187098329982 -0.0301399957788204
0.324077722935418 0.203754865092189
1.05674021374766 0.0972225315478404
-0.46618330002354 0.317023579298602
1.01276917034708 -0.139855285565456
-0.575768860630484 0.303830142607298
0.839598634701416 -0.172724170728793
-0.159631725451424 0.251879242874001
1.21625757332649 -0.0478867101929857
-1.11892716781128 0.3648770739469
-0.387738902084602 -0.33566695694153
0.45390970189912 -0.116322826495337
0.595325565612715 0.136168844092618
0.639932893062222 0.178601284415652
0.605235235984863 0.1919811117989
0.679107932156657 0.18157028933975
0.535932756927099 0.203727564728058
0.801736659840532 0.160773260877968
0.260872409232195 0.24051883392043
1.14524268731889 0.0782617890711594
-0.757943826010761 0.34357236374881
0.539237258996886 -0.227385129943538
0.365574039239784 0.161765351024535
0.974741553994927 0.109670957168058
-0.220552834881466 0.292425960502889
1.22433532521495 -0.0661662008587339
-1.16466630173998 0.367298178085639
-0.531545586898623 -0.349388917615093
0.255037125544128 -0.159462314727308
0.749483789657525 0.0765102873753714
0.290036537438202 0.224848637220417
1.1070428355095 0.0870144084072604
-0.628735317812253 0.3321117773438
0.778679304121512 -0.188619616820979
-0.0374439154899036 0.233600326725148
1.23181176785205 -0.0112303219753874
-1.13557750762807 0.36954600656799
-0.435876776806799 -0.340677064073496
0.393328533061493 -0.130763518145615
0.652611428956394 0.117999064887091
0.521732910359833 0.19578363284833
0.814775886886407 0.156518323388354
0.227128245120089 0.24443122960664
1.17222176943358 0.0681376704440162
-0.855686242744781 0.351667293557794
0.326562522963091 -0.256709105193955
0.594010153571606 0.0979663210306867
0.604012565726439 0.178202812840373
0.667379347452857 0.181205827505506
0.55766150720736 0.200209639673695
0.764800741796795 0.16730096562114
0.348494960200497 0.2294347298161
1.05933183945328 0.104549349457384
-0.46647952125834 0.317799538772737
1.01317542600449 -0.139945197019849
-0.577012079066285 0.30395199123712
0.837718392951124 -0.173100059248958
-0.15557272202074 0.25131391247578
1.21751737842355 -0.0466690890270498
-1.12196114092129 0.365254765115818
-0.396926066577249 -0.336580080820362
0.442893405328099 -0.119078640020215
0.606302654476535 0.132867554848592
0.618145081860766 0.18189380771507
0.64698946162262 0.185442051237882
0.59943668734983 0.194095559747106
0.691021034617024 0.179830032967401
0.511348772876432 0.207299626259307
0.841232672668151 0.153403971207899
0.162682742675926 0.25236771864073
1.21531539621593 0.0488047511199087
-1.01898079180439 0.364594578798416
-0.0891137636416234 -0.305697901485232
0.683211535001536 -0.026735889751151
0.319792839833976 0.20496297872207
1.06179779665943 0.0959387511425092
-0.482399529472092 0.318539240156014
0.992776465176478 -0.144722000835651
-0.524390201738654 0.297828392777114
0.912811433138299 -0.157315996235451
-0.323888181180663 0.273843493991364
1.12691276316872 -0.0971674643686642
-0.875114256958416 0.338075065550706
0.266020501134004 -0.262524753896123
0.638450689467425 0.0798051675667946
0.509178942226383 0.191534298512215
0.828504165250668 0.152757842131098
0.191770131587128 0.248551991433372
1.19704718678514 0.0575315565515365
-0.948534354533216 0.359111357004095
0.0994886846014753 -0.284559117301703
0.701572430640494 0.0298463343385388
0.340779517577919 0.210470516570657
1.04787715684517 0.102234241792341
-0.43504172189878 0.314363564089416
1.04940109919334 -0.130512825066311
-0.672219143016204 0.314819615942848
0.68217495063472 -0.20166483942615
0.146834133980823 0.204651443117733
1.17458573475893 0.0440451505243729
-0.887605659297965 0.352383943751582
0.249279391708626 -0.266285984285676
0.646749228189866 0.074782237484569
0.489239720151287 0.194023749623526
0.858886912089139 0.14677459252641
0.1140548771154 0.257663391337887
1.23949034095949 0.0342133132013299
-1.1166627945283 0.371846132942849
-0.373911697407848 -0.335001213764633
0.469241117987811 -0.112172400898275
0.579516859754716 0.140771253920521
0.670552829374853 0.173857481342363
0.544295296368936 0.20116818819239
0.786411626627263 0.163287433397949
0.297461572957151 0.235924017068851
1.11198818168012 0.0892395472269716
-0.64190772315786 0.333594916933652
0.756745880343717 -0.192579771743633
0.00572732837040208 0.227023792465334
1.22701283155785 0.00172302208339131
-1.10625659187342 0.368111519881767
-0.345316910020397 -0.331882340589371
0.501188255381746 -0.103596080108196
0.544817276174332 0.150350865814749
0.734722808228652 0.163451506670969
0.407598961295621 0.220423235122252
0.987803835577803 0.122281112509585
-0.243801745676793 0.296340652406749
1.21313982249337 -0.0731405918434042
-1.13350264346798 0.363941233370042
-0.434814742141901 -0.340050130800352
0.395268198084342 -0.130443900019578
0.650784705173485 0.118581131202151
0.52565843927365 0.195234394347532
0.808520252899171 0.157694961186849
0.242514029437665 0.242555218834188
1.16021710505769 0.0727530306105576
-0.81191734067043 0.348065444500598
0.425127863844048 -0.243591194790292
0.503430943462752 0.127535779490696
0.772796309045315 0.151024340854879
0.314914672323583 0.231838591048731
1.09298334638718 0.0944723014845074
-0.577999818556811 0.327895125190506
0.860174171473863 -0.173406278389601
-0.209199604136098 0.258048950807983
1.1967517906251 -0.0627585059611959
-1.0679841329614 0.359029252092031
-0.237766910091258 -0.32039163389251
0.600450454998421 -0.071330022106737
0.423830071416806 0.180136543760679
0.928619608436281 0.12715152214509
-0.0801955578719762 0.278589524526259
1.26959233114934 -0.0240594109033849
-1.28069713502596 0.380878624251203
-0.915450738150462 -0.384214234256058
-0.557471603449831 -0.274635112871963
0.290311940232784 -0.167240474569315
0.714758144980849 0.0870938373664961
0.371821917208543 0.214429965079765
1.02092011362832 0.111545816667903
-0.347688453004297 0.306275936115584
1.13711666397062 -0.104306145550876
-0.914255061504752 0.341126210805825
0.170857270699631 -0.274269699958391
0.684816026502658 0.0512507066261888
0.394711310920761 0.205446309642444
0.987324594108395 0.118413464011409
-0.246368587487697 0.296198437764115
1.21123837243714 -0.0739105503713679
-1.12774983363642 0.36336800785124
-0.417039217277977 -0.338315815979671
0.418216904933019 -0.125111080726012
0.630036845302428 0.125464866292244
0.569740239393223 0.189011545566802
0.734546750438004 0.170920726099815
0.415545937960304 0.220363179317352
0.978604077263053 0.124663988215295
-0.216068540848173 0.293581110613902
1.22822119309722 -0.0648205597684762
-1.17675641136389 0.36846627386328
-0.570191017816831 -0.353026882461448
0.191822647518165 -0.171056729687975
0.777427610458079 0.057546858292869
0.211394855955712 0.233228354622643
1.17064916999866 0.0634194523697403
-0.855160577159945 0.351194308260618
0.327350290489581 -0.256550824174035
0.593456090809193 0.0982022437845749
0.605150295470582 0.178037160177208
0.665288757141163 0.181547039209086
0.56190058201233 0.199582840843527
0.757562467306299 0.168567410135574
0.365112436083903 0.227267542090272
1.04062746248375 0.109533219389444
-0.406535666464304 0.312186786041922
1.08081453801815 -0.121961555533365
-0.757252006365109 0.324242009129822
0.521168610419075 -0.227173145852886
0.392644899456787 0.156344850258681
0.940572728834672 0.117791492293191
-0.120802497631649 0.282174618119507
1.26173037589554 -0.0362395602915932
-1.26496775253208 0.378519050397613
-0.861104910904042 -0.379461821973808
-0.417526462251513 -0.2583326447818
0.497577600895177 -0.125256928097088
0.528060446041047 0.149275101813005
0.75894741505043 0.15841932694022
0.352055001979287 0.227682554503768
1.05410139552594 0.105618116195135
-0.449945004140988 0.316229602005118
1.03281104348284 -0.134984342378345
-0.628277030507187 0.309841840118389
0.757129590720415 -0.188474246543947
0.00888127878952115 0.227144143403646
1.22706986540221 0.00266961173118028
-1.10550135445462 0.368128432170626
-0.342980461990598 -0.331656937691147
0.503660306932427 -0.102895300254816
0.542080221037888 0.151092396292795
0.739631653821039 0.162628818412165
0.396709502700543 0.221892840373231
1.00157171627561 0.119012499056861
-0.285377332259202 0.300469379320516
1.18644555441541 -0.0856134859467335
-1.05632760584002 0.355933403162053
-0.206052661729221 -0.31688958428459
0.623664474314351 -0.0618152639389996
0.393526101936559 0.187103603043458
0.970312177049712 0.118058720418853
-0.200090248149465 0.291095130698266
1.23504935217657 -0.0600271772783367
-1.19536110430008 0.370509570347908
-0.629432584741552 -0.358581008253188
0.0867664203373049 -0.188824653236696
0.800428543523408 0.0260436365647562
0.129005102376802 0.240133406123191
1.21681439430055 0.0387050572121148
-1.0342876722195 0.365050496494165
-0.132539076872502 -0.310282329229994
0.665123344634009 -0.0397616927630599
0.34090042657193 0.199536510218555
1.03683451794825 0.102270445460343
-0.402767028534637 0.31105046906264
1.08394079764557 -0.120830171798346
-0.765722961150181 0.325182113560063
0.504284964623399 -0.22971653086919
0.414290067246174 0.151283027551489
0.910981893412877 0.124287997494161
-0.0375717353737471 0.273295581717781
1.27142211818062 -0.0112678754705024
-1.27450242704052 0.381433505268471
-0.892765457064425 -0.382355219818776
-0.498197419326176 -0.267827406044764
0.384666262406672 -0.149455844268507
0.643309438604192 0.115403379847086
0.536052096319623 0.192992905753964
0.790778793849398 0.160813777013993
0.285370482475522 0.237230974233395
1.12313933334634 0.0856119877632974
-0.680302009999337 0.336934659703666
0.689013209952141 -0.204101004719935
0.131281576029428 0.20669561445029
1.1826309427074 0.0393827254689294
-0.918884511644108 0.354801741255744
0.172138900344612 -0.275679631970877
0.682766081814783 0.0516326038168961
0.399036446938678 0.204830472906316
0.981890106874332 0.119711749104487
-0.23007809549108 0.294566909546332
1.22046240056266 -0.069023382867589
-1.15435747239073 0.366138572218736
-0.499383519146761 -0.346305053294255
0.304569833260926 -0.149814940708776
0.720347627111576 0.0913685495684992
0.364868833482989 0.216105762083631
1.02970587489451 0.109461006415538
-0.374979195332748 0.308912880996871
1.11206180873877 -0.112493752172221
-0.843847118640271 0.333618543562749
0.33670908592563 -0.253154176728469
0.588122498838715 0.101012713311173
0.616785392834076 0.176436521519847
0.643812642362591 0.1850363909407
0.604754196725926 0.193142739014441
0.681097975584176 0.181425648399687
0.532012585209316 0.20432445314835
0.808148682101899 0.159598807448127
0.245258569593018 0.242444148077942
1.15823350619005 0.07357671799361
-0.804608315176315 0.347470276405067
0.441113159541893 -0.241394759251677
0.486267521870771 0.132331863878237
0.801422093135832 0.145874865016014
0.2466815377107 0.240426303622008
1.15524130080467 0.0740036987946548
-0.794417764129308 0.34657259446701
0.463033664172564 -0.238325727920286
0.461532409788498 0.138909988524384
0.840726886624603 0.138458529897796
0.148887982063254 0.252219934499551
1.22122493220185 0.0446684270800212
-1.04329414173223 0.366367611122091
-0.157628078222986 -0.312995328671657
0.652303441322233 -0.0472887326188674
0.357084069348026 0.195687826454493
1.01719424949372 0.107125966252239
-0.341563024053431 0.305163077841063
1.14194428366068 -0.102468318534623
-0.927760461083242 0.342574539811196
0.137757364425703 -0.278309766345495
0.695043105809618 0.0413282506602803
0.365037752134474 0.208511652217793
1.02194967373586 0.109511042135499
-0.352683545809426 0.306587893481136
1.13246188217971 -0.105804918558369
-0.901221811432048 0.339737269134563
0.202657624694705 -0.270365844632255
0.67211599815013 0.0607972582654773
0.428380753967111 0.201634725388738
0.944714441093497 0.128513973303322
-0.120941086661014 0.283413816790695
1.26292515092292 -0.0362820440850294
-1.26919404164464 0.378876548643205
-0.875843023101361 -0.380735112991073
-0.454612470013885 -0.262752428217059
0.447894207293132 -0.136382944990521
0.582593617258575 0.134375002433544
0.659200765568331 0.174779176208964
0.566388433359589 0.197763033545245
0.748562609137379 0.169917935490278
0.385484771467654 0.224566463284818
1.016529525388 0.11564498174036
-0.331060627850504 0.304957915264125
1.15164519260369 -0.0993166931738847
-0.955836156371303 0.345490649837988
0.066552398530068 -0.286737355208983
0.707079228003176 0.0199672284786306
0.320028598679496 0.212123480444809
1.06872292611873 0.096011381336354
-0.503033539072827 0.320617926998237
0.966367374366357 -0.150911770191464
-0.458302137473827 0.289909477020226
0.995856627235732 -0.13749134776977
-0.525949484615292 0.298757728125981
0.911435408157042 -0.157783974259534
-0.320825115124263 0.273430001677181
1.12924623470424 -0.096248521459736
-0.881618980949461 0.338776756727441
0.250708367147864 -0.264475943861174
0.647605078836385 0.0752087173174555
0.48811433850417 0.194280592816709
0.860687908806686 0.146436942833258
0.109381418263204 0.258203700355083
1.24148352415998 0.0328121568849834
-1.12501088981224 0.372445114180369
-0.399587943903243 -0.33750977123628
0.438945181817494 -0.119877660610164
0.610382068015952 0.131681096897949
0.61004218341402 0.183116648550852
0.662054495561769 0.183015287578493
0.56933211335417 0.198615530464195
0.744798673205726 0.17079727278989
0.394269529804741 0.223436537464784
1.0057993467892 0.118281215748345
-0.297999229910598 0.301738309056946
1.17742230430745 -0.0893997816743302
-1.03010609164935 0.353219338182487
-0.132131417343065 -0.309019854830226
0.666511481764599 -0.0396377847564527
0.338438328821458 0.199952522064078
1.03963373962909 0.101530811416415
-0.41167658103372 0.311890959868266
1.07462952711449 -0.123503577390451
-0.74006565165194 0.322385361046494
0.555458947710524 -0.222011434540863
0.346002088806234 0.166642024471705
0.99898170507311 0.103803456358549
-0.293411991767446 0.299702064693497
1.17921326418855 -0.0880230942918132
-1.03468814489573 0.353760603671976
-0.144780397196361 -0.31039160668487
0.660334854446138 -0.0434324920887409
0.346183353062236 0.198097781239471
1.0302139330845 0.103860150246652
-0.382040776541745 0.309068161518219
1.10476592411493 -0.114614008980445
-0.823198875175546 0.331428717443644
0.382684924094032 -0.246957580680477
0.548037636354462 0.114803126547548
0.694456789028859 0.164407027301358
0.489128522349139 0.20833930717629
0.873432027482539 0.146734815210464
0.0787629842850421 0.262026076378114
1.25334060481286 0.0236288439240268
-1.17557972773594 0.376002079709676
-0.558844088926842 -0.352677286379113
0.210059182921028 -0.167654492873567
0.770629562932883 0.0630134624681604
0.231673753620696 0.231187282277244
1.15603284897805 0.0695043061873549
-0.801529378911044 0.346811662049663
0.447391774737058 -0.240465468688684
0.479340628619645 0.134217352060784
0.812653533375092 0.143797496863678
0.219202170347185 0.243797019521722
1.17646898591059 0.0657625870195235
-0.871863877173322 0.352935392005586
0.288756292777081 -0.261560266575461
0.621739243175385 0.086623906429016
0.545473765471384 0.18652078385904
0.769961534958263 0.163644121582789
0.333613091313052 0.230989406353679
1.07517337937866 0.100080860597315
-0.518278448528013 0.322550627857075
0.946523385340349 -0.155485460270546
-0.409600538610456 0.283953008789807
1.04906123730927 -0.122880053859647
-0.663633716653093 0.314718532364551
0.698144974998703 -0.199090124126815
0.1185616409637 0.209441636245779
1.18978196472672 0.0355660900598929
-0.946256546080551 0.356935289320213
0.103338712018739 -0.283878830546846
0.701153768087291 0.0310018877560541
0.342763874846506 0.210345187374668
1.04576911576288 0.102832892403694
-0.428261919468992 0.313731463271934
1.05697057051799 -0.128479075396252
-0.692443853344546 0.317089556245629
0.645790785439659 -0.2077325738338
0.20840024555319 0.19373712807879
1.13294622231577 0.0625190576083824
-0.734478670198435 0.339883972335279
0.584671859634571 -0.220343186845895
0.301113496184395 0.175401885522679
1.04855445141039 0.0903318907195395
-0.449003583694628 0.314569992837186
1.03233109849717 -0.134701055164879
-0.626591791426406 0.309697556721847
0.759954138259821 -0.187969575394395
0.00342902600037589 0.227989481965075
1.22801129327194 0.0010324009562775
-1.11038225203082 0.368410639930684
-0.35776432736472 -0.333116596094469
0.487687395692941 -0.107330838619532
0.559743765114461 0.146302873197708
0.707672793735461 0.167923934120011
0.466721502865137 0.212301538563326
0.907332943788701 0.140015061519997
-0.0125465224700902 0.272199323200155
1.27195431285308 -0.00376679850342669
-1.2686821588777 0.381580113546722
-0.871799283469577 -0.380604736475686
-0.444663697070338 -0.261540511793318
0.461639355098998 -0.133398498513428
0.568121322280504 0.138498133645328
0.686535446271814 0.170439684442629
0.510570273186438 0.205959762416301
0.840995921172924 0.153171387537918
0.163002324451816 0.25229741005427
1.21509926742454 0.0489006339620664
-1.01814737794312 0.364529710508825
-0.0867952661760212 -0.305447482428973
0.684026444745631 -0.0260404401608473
0.318918480992803 0.205207994665014
1.06281868071899 0.0956764008230156
-0.485705953635302 0.318845057082402
0.988580123906617 -0.145711862905421
-0.513916045094025 0.296574042709514
0.926817875207882 -0.154174406178162
-0.356791021517626 0.278045881484795
1.09982493824926 -0.107037309209687
-0.800507207297933 0.329947676764856
0.432798038975087 -0.240150031052372
0.497635432374961 0.129838700894184
0.78322650769498 0.149284830525803
0.290467202840117 0.234966351271676
1.11683196376914 0.0871398109368303
-0.659190568307294 0.335048764368121
0.726757282950053 -0.197776352447556
0.0628996574471816 0.218025365866458
1.21252067288722 0.018868651113158
-1.03950507385438 0.363759859596567
-0.14907612208494 -0.31185243504763
0.657183954433426 -0.0447224418607808
0.350788399111936 0.197150114350114
1.02479398451117 0.10524167869314
-0.3650377942851 0.30744041703988
1.12091307578739 -0.109512199394279
-0.86838507601301 0.336269644032349
0.280543930156325 -0.260513676550993
0.629310867555731 0.0841649032040944
0.529829859066173 0.18879055877211
0.795813627211986 0.158947993096404
0.272372145905186 0.23873799573456
1.13491748173987 0.0817080745595255
-0.721482543701733 0.340470038693478
0.612018687472994 -0.216448582129068
0.259160804872211 0.183604223763391
1.08967137523032 0.0777462981922514
-0.584754384422694 0.326907069878608
0.84832483551971 -0.175433008844899
-0.182898587524228 0.25449587329282
1.20766738847122 -0.0548695880770175
-1.09678696150267 0.36230016119363
-0.321907845501399 -0.329038126325308
0.525817717261921 -0.0965734849103045
0.516491204937534 0.157740086479661
0.784220488148508 0.154951863773996
0.293978330185894 0.235261770168671
1.11427619438106 0.0881920440193344
-0.650122354413006 0.334281728499505
0.742615901038871 -0.19505362698437
0.0330090787296613 0.222781211095572
1.22127133487998 0.00990698685517968
-1.0783161632009 0.366387293953268
-0.261698438582539 -0.323503556329978
0.580531580917222 -0.0785112527799563
0.449559547265706 0.174161495393112
0.891146623377619 0.134875350166087
0.0230424673472264 0.267344822791511
1.26661699200084 0.00691548143095144
-1.23921499951923 0.37998708201662
-0.771583927882809 -0.371845060829589
-0.205687751807709 -0.231483548616829
0.708971177715897 -0.0617023599377828
0.234312533630508 0.212694013943589
1.1358430427884 0.0702953540591485
-0.735912184671834 0.340750604881229
0.582732982083697 -0.220768406821428
0.30387288977606 0.174819046219459
1.04563188843202 0.0911597729791185
-0.439608615540893 0.313692782693629
1.0431324318221 -0.131881849046243
-0.65523661910086 0.312939546714677
0.711861075112449 -0.19657136451933
0.0939516377071011 0.213560614698913
1.20121479723297 0.0281858234264812
-0.991945258275087 0.360366410007498
-0.0171926727202951 -0.297584806274943
0.70181234196238 -0.0051646466302426
0.305219968955054 0.210549749068872
1.08010568396208 0.0915683560612834
-0.541711802869576 0.324031898718732
0.913198525360581 -0.162513487782206
-0.330017869404627 0.273959540554396
1.12148194128561 -0.0990053935194862
-0.85982073615073 0.336444704455431
0.301437131261995 -0.257946235498022
0.614842377931893 0.0904315631319176
0.561189945618187 0.184452680621104
0.743548354279624 0.168357121723371
0.394346314041012 0.223064184810832
1.00534686876081 0.118304030235597
-0.296701178594149 0.301602295798837
1.17837165475105 -0.089010302243982
-1.03286195273491 0.353506340525687
-0.139766965731664 -0.309844654000583
0.662797605460457 -0.0419288998399421
0.343081183097202 0.198837113071648
1.03396129480569 0.102928370018728
-0.393777892954761 0.310190568896041
1.09311597878542 -0.118134102381063
-0.790979059200214 0.3279345117487
0.452026794599989 -0.237290177143008
0.476586867979481 0.135611899889565
0.81766575669892 0.142974704441971
0.206945880527509 0.24530113050067
1.18535422223958 0.0620825592583239
-0.904950051052586 0.355602859745398
0.208802256435456 -0.271498683552094
0.667434700874007 0.0626370828193718
0.439133586382657 0.200224832218614
0.930198754958319 0.131741839248413
-0.0796539795823723 0.279060772091493
1.27017922671299 -0.0238963514151708
-1.28259996720782 0.381053976020731
-0.922052946902211 -0.384781261974402
-0.575039153107791 -0.276615923589297
0.260440752913393 -0.172504499445805
0.73242834143581 0.0781389176533009
0.326985566858502 0.219732910215759
1.0700580470333 0.0980948999291785
-0.504922496131797 0.321017144746148
0.964105397647945 -0.151479728397655
-0.45272812960108 0.289229903446079
1.0022734522867 -0.135818047178161
-0.542326813793472 0.300683703912185
0.888786561794511 -0.162695360197328
-0.268727504180117 0.266638095363235
1.16546869027577 -0.0806193699086153
-0.982600144404462 0.349648424052064
-0.00208977541566408 -0.294781573438147
0.705212143791784 -0.000626873208018641
0.303115042267852 0.211563758749315
1.08293539303592 0.090934583369375
-0.550917013713182 0.324880709451049
0.899963994539313 -0.165274944053666
-0.299188169324709 0.269989283201767
1.14465211246833 -0.0897567196817077
-0.924160193179788 0.343397174791884
0.147237198188428 -0.277247706422452
0.692349674178342 0.0441668548414675
0.37310337282917 0.207704716348375
1.01282976577609 0.111931131256021
-0.324275542684624 0.303849988574012
1.15669650581072 -0.0972820088298564
-0.970269447174797 0.347008534983289
0.0290853975754187 -0.291071575066359
0.707762332830538 0.00872888311004304
0.30747794353825 0.212327732647998
1.07996947954218 0.0922454544172446
-0.540637048249517 0.323991133571127
0.914786473294047 -0.162191193518258
-0.333765128959673 0.274435795702649
1.11844087091295 -0.100130536086593
-0.851550017039698 0.335536063199132
0.320399566403535 -0.255461649872393
0.600807764054752 0.0961227231193579
0.590840592109969 0.180240599854189
0.691396585120275 0.177256412978013
0.508086181742654 0.207410837263239
0.845969809024932 0.152426182810192
0.150502862097514 0.253790126556536
1.22214990538605 0.0451517955921425
-1.04594722397591 0.36664355989666
-0.165117593171789 -0.313791317708729
0.648072951038175 -0.0495362226725564
0.362476623709725 0.194419886049827
1.01040300919689 0.108747706724087
-0.320573768331441 0.303124427408861
1.15926253211707 -0.0961718125568095
-0.977573540702635 0.347778735473004
0.0098767292478586 -0.293268895143336
0.70662890788987 0.00296507429384391
0.303864363463331 0.211989695821213
1.08273520647366 0.0911598295413012
-0.550092532414689 0.324820836269042
0.901173154488798 -0.165027479685012
-0.301991048925463 0.270352072187585
1.14264665228655 -0.0905976827953915
-0.918545935379311 0.342792458455984
0.161247069727513 -0.275561476492971
0.687964894595301 0.0483683670874972
0.385800083575246 0.206389540408136
0.998012561064528 0.115739788255559
-0.278657337718686 0.299403072419435
1.19069675319101 -0.0835971628015567
-1.06846130866555 0.35720888849757
-0.241027795600294 -0.320537477707864
0.598124950122125 -0.0723082132054347
0.426798700660975 0.179437956541364
0.924409974334499 0.128040582029438
-0.0683306482914745 0.277325020836501
1.27076960695131 -0.0204986230222917
-1.28132208062822 0.381233295883729
-0.917307181499454 -0.384400393568655
-0.562424830034188 -0.275192076648204
0.281957491285582 -0.168727445550947
0.719971421767529 0.0845873140989265
0.358887098256782 0.215991339390893
1.03566470410645 0.107667118299363
-0.393970043895246 0.310699200839783
1.09340194811063 -0.118191147254246
-0.791909148586967 0.328020193373996
0.450056184899906 -0.237568391647889
0.47879989424455 0.135020634865501
0.814153595913299 0.143636642071277
0.215626504250275 0.244247095836421
1.17912841704324 0.0646889164748314
-0.881718173029913 0.353735126409772
0.265361087049065 -0.264515105173547
0.636946150716751 0.079606403741439
0.511671753225362 0.191083196088937
0.824508380190532 0.153504304961114
0.201794599236286 0.247349923705785
1.19034066829938 0.0605368923778579
-0.92309366142131 0.357098871762877
0.163425156858078 -0.276947265178885
0.685565031904166 0.0490213294003711
0.391072558666143 0.205670418318404
0.991559934918732 0.117321370172818
-0.259141492186266 0.297467464795531
1.20345725706581 -0.077742632374126
-1.10533767361411 0.361036060025481
-0.349372248741938 -0.331595806508707
0.497534373838932 -0.10481183182133
0.548641167552532 0.149256262663776
0.727794166816424 0.164597398460112
0.422968834442283 0.218341767240805
0.967856425053234 0.126889819274389
-0.184601437318989 0.290357845528501
1.24265774811854 -0.0553809155877758
-1.21725769753631 0.372797838076363
-0.700637596466694 -0.365127961023482
-0.0524165775926619 -0.210187548346953
0.786089417227491 -0.0157144617798215
0.119036451159647 0.235834942509111
1.2159671121113 0.0357140830908179
-1.03430224227596 0.36478949094576
-0.132840440227125 -0.31028664937452
0.665006849392737 -0.0398521218717705
0.341032913474608 0.199501121284821
1.03666564929058 0.102310792023693
-0.402238804859075 0.311000010531546
1.08448593186834 -0.120671816948493
-0.767208747185394 0.325345424940255
0.501202663963003 -0.230161577359865
0.41815763103094 0.15035856157591
0.905542639121053 0.12544885457255
-0.022581143321847 0.27166427025263
1.27095034301817 -0.00677407416736707
-1.26824520706738 0.381287209460343
-0.870568604894475 -0.380475994207908
-0.441532336084376 -0.261171831230043
0.465886328288731 -0.132458752835363
0.563511399852579 0.139772606873244
0.695180340600767 0.169054829767447
0.492415783608109 0.208551558515344
0.869120159808229 0.147719930674314
0.0901965571473476 0.260736504830136
1.24934620377495 0.0270585312353327
-1.15814404237813 0.3748037438706
-0.503022983823503 -0.347443406063354
0.298298080886107 -0.150908925769522
0.724532691869579 0.0894882870994787
0.354558502321095 0.217360832826954
1.0413646187081 0.106367973645531
-0.411843621385222 0.312409027837038
1.07495930823278 -0.123554054419341
-0.741102457699951 0.322484195739455
0.553423209002187 -0.22232264918523
0.348875062026097 0.166028267534662
0.995570564216465 0.104666245973083
-0.282972491841065 0.298676042018115
1.18659921124746 -0.0848915736265101
-1.05614309169125 0.355980231436862
-0.205461025517908 -0.316834320409818
0.624061054784918 -0.0616378274384028
0.393009607187259 0.187222592970105
0.971001718623029 0.117903647591892
-0.202119295082316 0.291301910393683
1.23411574422829 -0.0606361616561005
-1.19270922372444 0.370227912035577
-0.620732143869591 -0.357780285510687
0.10286694699756 -0.186220799501239
0.798803774962188 0.0308716269444835
0.137526004817262 0.239643292278685
1.21309993198627 0.0412633217411481
-1.01906194722317 0.363933012942729
-0.0900096278331721 -0.305722641516533
0.682958748396726 -0.0270045811029429
0.320011863904091 0.204886994068108
1.06152782218199 0.0960044070375301
-0.481529346989555 0.318458376294309
0.99387607004857 -0.144461467301232
-0.527174548193595 0.298158077167206
0.909034161669495 -0.158152145042859
-0.315062720928326 0.272708995709883
1.13366606106172 -0.0945192529339345
-0.89388207940934 0.34009971323346
0.221691527420649 -0.268152243304047
0.66298492834256 0.0665119651370724
0.451184721918744 0.198894110968592
0.913816454239014 0.135359967036917
-0.0337140876664104 0.274144207061894
1.27257899829488 -0.0101133239393887
-1.27736696451637 0.381774390288744
-0.902557846952526 -0.383209990151263
-0.523680080778636 -0.270769009635712
0.345291094693511 -0.157102644634561
0.675806068407098 0.103593405467198
0.464216108971742 0.202742925198228
0.900985697883024 0.139267955397155
0.00271103114968488 0.270298287241881
1.27033151074545 0.000814906013056207
-1.25846422251082 0.381099758017124
-0.837181832125314 -0.377592322062744
-0.358962668330471 -0.251162783254231
0.568326791686124 -0.107688960845788
0.439885083851762 0.170502473283327
0.899560543638777 0.13196983620087
-0.000990291990922533 0.269871045378865
1.26990899817068 -0.000295646671864315
-1.25808982099343 0.380973786755399
-0.835982069619239 -0.37747907704758
-0.356038336417607 -0.250802723887114
0.571612085183875 -0.106811858877494
0.435585220513366 0.171485118781021
0.905868131068711 0.130679076789503
-0.0181566460293093 0.2717604593783
1.2713043550928 -0.00544682590455979
-1.26815080078388 0.381391632098468
-0.870102490069483 -0.380445596609107
-0.440371155672309 -0.261032224862721
0.467453036773017 -0.132110397529231
0.561807375635773 0.140242388430222
0.698321607166036 0.16854423531586
0.485760235532632 0.209495203581805
0.879164832461291 0.145725387806449
0.0636609740529403 0.263746813733654
1.25806734210782 0.0190973659656605
-1.19677489858721 0.377420935391433
-0.628170346815136 -0.35905199445448
0.0884410714034823 -0.188447890056337
0.800392724586445 0.0265457409783043
0.12960679555982 0.240122522005796
1.21658673269738 0.0388861381514939
-1.03335023321993 0.364983240388612
-0.129899326139264 -0.310001412001772
0.666371530758674 -0.0389697787841679
0.339373685183151 0.199910263297946
1.03868667088455 0.101811681821863
-0.408621630017145 0.311606459406106
1.07784957004178 -0.122586936947463
-0.748870397780312 0.323351597911662
0.537767824769385 -0.224662235952814
0.37050076297355 0.161323824984527
0.969233653336253 0.111147644892723
-0.20410293225468 0.290774106688688
1.23245688437414 -0.0612308399348774
-1.18752374384894 0.369727469308479
-0.60408875264208 -0.35623068908325
0.132990701282771 -0.181230326919709
0.793906075634242 0.0399084572492738
0.157378125260056 0.238184383352135
1.20348785027496 0.0472134620567025
-0.980552616925805 0.361047695042308
0.0149257358074332 -0.294168267874783
0.705499838784853 0.00447833961669747
0.307645972443453 0.211650262819912
1.07914508809815 0.0922954856641369
-0.538109143134571 0.323744361668667
0.918355157179831 -0.161432733949142
-0.342170565879552 0.275506148980498
1.11155295974514 -0.102652852833526
-0.832430950727953 0.333466360927585
0.363344880960274 -0.249729447718845
0.565459822457293 0.109002416945274
0.661436181400823 0.169635058353101
0.557029026835537 0.198434593411624
0.763982816529477 0.167113778624969
0.350072287791805 0.229188845814072
1.05754829630809 0.105022195232964
-0.460769162676787 0.317265062401083
1.020046050238 -0.138231511272666
-0.594905783322791 0.306013705649592
0.810531024195987 -0.178471830194531
-0.0982381113694532 0.243160881879929
1.22964989845159 -0.0294715183642069
-1.14631425096241 0.368894446316617
-0.47081820001474 -0.343897782641805
0.345773135913452 -0.14124515610842
0.691370523838623 0.103732021542181
0.434545791111953 0.207410699193126
0.94305011576987 0.13036341933106
-0.114683962109007 0.282914149255822
1.264503557185 -0.0344054849496165
-1.27296502717825 0.379351121587872
-0.889239416014934 -0.381888181690278
-0.488909153792599 -0.266770349047482
0.398584207804907 -0.146668528929826
0.630798162912674 0.119581006411335
0.562534425211156 0.189238667121869
0.746207763406588 0.168760151199864
0.389199718929327 0.223862511055463
1.01179718701979 0.116759751908232
-0.316477900379917 0.303539265524752
1.16331793184456 -0.0949435625321304
-0.989578783857169 0.348995422900773
-0.0220124743122807 -0.296874683697681
0.702315610197622 -0.00660835707330371
0.302773565367792 0.210701459290965
1.08234089066084 0.0908332955899905
-0.549208509919502 0.324702250628846
0.902412017335562 -0.164762023262487
-0.304854718925689 0.270723792184114
1.14058129974572 -0.0914568194486752
-0.912775283316562 0.342173244137355
0.175616382767884 -0.273829734035661
0.682968562552846 0.0526765022846946
0.399699627170921 0.204889926104855
0.981202677627428 0.119910587556134
-0.227986314405577 0.294360534138127
1.22159967093183 -0.0683959590044797
-1.15758435468588 0.366478780706353
-0.509408573531617 -0.34726833647799
0.289459578519365 -0.152822998112971
0.729932105193485 0.0868338855774385
0.340893668846694 0.218980066219918
1.05631477440456 0.102267424662756
-0.459837283334276 0.316893746579831
1.02087100750037 -0.137951842714549
-0.596972957868196 0.306261401908444
0.807324759700716 -0.17909202510612
-0.0916158409941902 0.242200687817867
1.23045002428136 -0.0274847528429279
-1.14706021205127 0.369133360044382
-0.472941445717751 -0.34411966995647
0.342755170246736 -0.141881836592713
0.693651901107204 0.102826221025176
0.429212097160562 0.208095484113504
0.950184053729437 0.128763542793333
-0.135217842339545 0.285054876471056
1.25945706489733 -0.0405653441533505
-1.26128923744734 0.377837142870278
-0.849299661418448 -0.378384077942048
-0.3882085018385 -0.254789701676176
0.534204164152311 -0.116462599582824
0.483965123451489 0.1602618938251
0.832347321203586 0.145191671478429
0.175265990949814 0.249705089706213
1.20671700210753 0.0525753765241442
-0.986021418905329 0.362012274788253
0.000806284806205232 -0.295809951069152
0.704114182923508 0.000239384146438009
0.306144518076793 0.211238609330932
1.08001742429108 0.0918448755107978
-0.541172396803817 0.324005411659109
0.913989626237402 -0.162351725444576
-0.331879458178164 0.274196477447552
1.11996988987944 -0.0995645752571418
-0.855749986959087 0.335993966298782
0.31079558929241 -0.256722348073594
0.608032219768677 0.0932401812977188
0.575679994932843 0.1824097226001
0.718412498773497 0.172707397322183
0.450174125226864 0.215522331450159
0.931762265926867 0.135052817095105
-0.0803535166065499 0.279525504854495
1.27047939452261 -0.0241056013799771
-1.2838588348949 0.381143374653738
-0.925859907969399 -0.385119061015461
-0.584828112005959 -0.277748367489859
0.243561081308816 -0.175446642661998
0.741368670721385 0.0730764143699806
0.303592123320661 0.222411370603386
1.09337810758668 0.0910790779870738
-0.582618982774559 0.328014078349605
0.852886943196221 -0.174794330526305
-0.193097784622058 0.255862601135965
1.20363238957614 -0.0579270149048582
};
\end{axis}

\end{tikzpicture}


==> figs/Henon_TrajTrain_true.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x_1\)},
xmin=-1.41098045774899, xmax=1.4007482043895,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_2\)},
ymin=-0.423294137324697, ymax=0.420224461316851,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
-0.75 -0.3
-0.0875 -0.225
0.76428125 -0.02625
0.155973839257812 0.229284375
1.19522540105405 0.0467921517773437
-0.953197111277394 0.358567620316215
0.0865489941896174 -0.285959133383218
0.703553846863453 0.0259646982568852
0.332981476645976 0.211066154059036
1.05583882475397 0.0998944429937928
-0.460819430407182 0.31675164742619
1.01945528100907 -0.138245829122155
-0.593250527090352 0.305836584302721
0.813111921252549 -0.177975158127105
-0.103586553203322 0.243933576375765
1.2289113327694 -0.0310759659609967
-1.14538825529369 0.368673399830821
-0.4680065576798 -0.343616476588108
0.349741330168078 -0.14040196730394
0.688351435457229 0.104922399050423
0.441563620875984 0.206505430637169
0.933535626843615 0.132469086262795
-0.0876151869580258 0.280060688053084
1.26931369867312 -0.0262845560874077
-1.28190472798233 0.380794109601936
-0.919797514670907 -0.3845714183947
-0.569009873587389 -0.275939254401272
0.270779614862817 -0.170702962076217
0.726646798168426 0.081233884458845
0.34201208745505 0.217994039450528
1.05423286429902 0.102603626236515
-0.453366078798854 0.316269859289707
1.02851273732208 -0.136009823639656
-0.616983654806912 0.308553821196623
0.775617458778171 -0.185095096442074
-0.0273105157481837 0.232685237633451
1.23164102765485 -0.00819315472445512
-1.13190862412822 0.369492308296454
-0.42421167842971 -0.339572587238465
0.408489645398923 -0.127263503528913
0.639127189913694 0.122546893619677
0.550669902777912 0.191738156974108
0.767205878418499 0.165200970833374
0.341154167001513 0.23016176352555
1.06722113159805 0.102346250100454
-0.492199071120752 0.320166339479416
0.981002443622433 -0.147659721336226
-0.494971833486685 0.29430073308673
0.951304770763491 -0.148491550046006
-0.415464623674335 0.285391431229047
1.04373623629425 -0.1246393871023
-0.649778850437456 0.313120870888274
0.722023294622124 -0.194933655131237
0.075221651700983 0.216606988386637
1.20868537274816 0.0225664955102949
-1.02272196690322 0.362605611824449
-0.101738698396494 -0.306816590070966
0.678692342077057 -0.0305216095189483
0.324605777209395 0.203607702623117
1.05609122778632 0.0973817331628186
-0.464078420807271 0.316827368335895
1.01531107541334 -0.139223526242181
-0.58242273804196 0.304593322624001
0.829690578520389 -0.174726821412588
-0.138467859932286 0.248907173556117
1.2220644860282 -0.0415403579796857
-1.1323586091956 0.36661934580846
-0.428511081938683 -0.339707582758679
0.403221970959355 -0.128553324581605
0.643823534408309 0.120966591287807
0.540654350446597 0.193147060322493
0.783917083002928 0.162196305133979
0.301859914900631 0.235175124900878
1.10760795338754 0.0905579744701894
-0.626955555300065 0.332282386016261
0.781979810366003 -0.188086666590019
-0.0441760599380888 0.234593943109801
1.23186180912949 -0.0132528179814266
-1.1377297414899 0.369558542738846
-0.442642007800111 -0.341318922446971
0.384376351655989 -0.132792602340033
0.66036414606265 0.115312905496797
0.504799777929722 0.198109243818795
0.841357301701739 0.151439933378917
0.160404980601353 0.252407190510522
1.21638552958811 0.0481214941804058
-1.02330976504749 0.364915658876434
-0.101112366461738 -0.306992929514247
0.678693875573663 -0.0303337099385214
0.324790762623801 0.203608162672099
1.05592350739205 0.0974372287871403
-0.463527006061235 0.316777052217614
1.01597685273029 -0.13905810181837
-0.584150653215601 0.304793055819086
0.827068275905986 -0.17524519596468
-0.132903902178822 0.248120482771796
1.2233916566717 -0.0398711706536465
-1.13523317451313 0.367017497001509
-0.437238607719704 -0.340569952353938
0.391781407533131 -0.131171582315911
0.653938677879991 0.117534422259939
0.518844310061536 0.196181603363997
0.819302418047474 0.155653293018461
0.215894259912648 0.245790725414242
1.18053626136572 0.0647682779737943
-0.886363932185299 0.354160878409716
0.254263450019137 -0.26590917965559
0.643580957522523 0.076279035005741
0.496404006565891 0.193074287256757
0.848090574428221 0.148921201969767
0.141960530562182 0.254427172328466
1.22621326319597 0.0425881591686547
-1.06245039440414 0.367863978958791
-0.212457197838533 -0.318735118321243
0.618071596399995 -0.0637371593515598
0.401445343061426 0.185421478919999
0.95979977006801 0.120433602918428
-0.16926823515322 0.287939931020403
1.24782750141576 -0.050780470545966
-1.23068333315127 0.374348250424729
-0.746065802670135 -0.369204999945382
-0.148464854624748 -0.223819740801041
0.745321720916713 -0.0445394563874245
0.177754288874225 0.223596516275014
1.17936129417656 0.0533262866622675
-0.893924000420266 0.353808388252968
0.235068222314648 -0.26817720012608
0.654462903074884 0.0705204666943944
0.470870098592707 0.196338870922465
0.885932761274277 0.141261029577812
0.0424334290791207 0.265779828382283
1.26325899411751 0.0127300287237362
-1.22142257198254 0.378977698235252
-0.70964464085258 -0.366426771594763
-0.0714604944018642 -0.212893392255774
0.779957364580004 -0.0214381483205593
0.126894964891822 0.233987209374001
1.21144394441315 0.0380684894675466
-1.01656651316985 0.363433183323944
-0.0833372826536762 -0.304969953950954
0.685306902296908 -0.0250011847961029
0.3174950447338 0.205592070689072
1.06446772588635 0.09524851342014
-0.491079641814973 0.319340317765904
0.981717417318733 -0.147323892544492
-0.496600614998241 0.29451522519562
0.949258186052336 -0.148980184499472
-0.410507729801793 0.284777455815701
1.04885422109787 -0.123152318940538
-0.663285566901286 0.314656266329361
0.698729425765977 -0.198985670070386
0.117502395325862 0.209618827729793
1.19028928965955 0.0352507185977585
-0.948253311711779 0.357086786897866
0.0982287064565677 -0.284475993513534
0.702015576205484 0.0294686119369703
0.339512395007806 0.210604672861645
1.04922853995213 0.101853718502342
-0.439379022167779 0.31476856198564
1.04449306681608 -0.131813706650334
-0.659165779927942 0.313347920044824
0.705048584445607 -0.197749733978383
0.106319357021361 0.211514575333682
1.19568924738527 0.0318958071064082
-0.969646079731454 0.358706774215582
0.0424078463015736 -0.290893823919436
0.706588380481451 0.0127223538904721
0.313748358686513 0.211976514144435
1.07416326853456 0.0941245076059539
-0.521232910850441 0.322248980560369
0.941891734265295 -0.156369873255132
-0.39839392796333 0.282567520279588
1.06036270970632 -0.119518178388999
-0.69363488497901 0.318108812911895
0.644527717788112 -0.208090465493703
0.210327163910284 0.193358315336434
1.13142579310647 0.0630981491730851
-0.729075906256171 0.339427737931942
0.595255390015382 -0.218722771876851
0.285216657043839 0.178576617004615
1.06468865896725 0.0855649971131516
-0.501421719633713 0.319406597690174
0.967413360401573 -0.150426515890114
-0.460670569726963 0.290224008120472
0.993119684782882 -0.138201170918089
-0.519002562542639 0.297935905434865
0.920826781538708 -0.155700768762792
-0.342791515001301 0.276248034461612
1.11173960260197 -0.10283745450039
-0.833188376091411 0.333521880780591
0.361637862705211 -0.249956512827423
0.566948765933786 0.108491358811563
0.658488094340183 0.170084629780136
0.563035431237265 0.197546428302055
0.753733972742109 0.168910629371179
0.373549767039336 0.226120191822633
1.03076499198543 0.112064930111801
-0.375402126072024 0.30922949759563
1.11193203883248 -0.112620637821607
-0.843570640396614 0.333579611649743
0.337323616174929 -0.253071192118984
0.587626697039953 0.101197084852479
0.617769895748761 0.176288009111986
0.641992507381177 0.185330968724628
0.608314837377629 0.192597752214353
0.674532034291073 0.182494451213289
0.545503599814493 0.202359610287322
0.785755761912523 0.163651079944348
0.299274115614127 0.235726728573757
1.11033573378649 0.0897822346842381
-0.636201383728224 0.333100720135948
0.766447639215158 -0.190860415118467
-0.0132791922403513 0.229934291764547
1.22968742003937 -0.00398375767210538
-1.12096736907642 0.368906226011811
-0.390288753535929 -0.336290210722924
0.450454353685795 -0.117086626060779
0.598840599282939 0.135136306105739
0.633082217416369 0.179652179784882
0.618541848172524 0.189924665224911
0.654293040107956 0.185562554451757
0.586223419184562 0.196287912032387
0.715166855951773 0.175867025755368
0.459817941162646 0.214550056785532
0.918544502164456 0.137945382348794
-0.0432682210903727 0.275563350649337
1.27294235611048 -0.0129804663271118
-1.28151560509926 0.381882706833144
-0.917312437724932 -0.384454681529777
-0.562501633296577 -0.27519373131748
0.281834946236677 -0.168750489988973
0.720046198322704 0.0845504838710032
0.358697345064433 0.216013859496811
1.03588455999803 0.10760920351933
-0.394670346779903 0.310765367999409
1.09269481232109 -0.118401104033971
-0.789975838056768 0.327808443696328
0.454121889097438 -0.23699275141703
0.474289882362574 0.136236566729231
0.821305317213125 0.142286964708772
0.197927570993199 0.246391595163938
1.19154614246096 0.0593782712979597
-0.928316822161081 0.357463842738289
0.150982871508142 -0.278495046648324
0.689590794867294 0.0452948614524425
0.379545211340453 0.206877238460188
1.00520084402813 0.113863563402136
-0.300736668166678 0.301560253208439
1.17494069219645 -0.0902210004500035
-1.02290088270069 0.352482207658934
-0.112374494502871 -0.306870264810208
0.675450497369106 -0.0337123483508613
0.327560927494498 0.202635149210732
1.05242052350125 0.0982682782483494
-0.452356263352964 0.315726157050376
1.02924949245786 -0.135706879005889
-0.618803203820548 0.308774847737357
0.772690480655353 -0.185640961146164
-0.0215117715997241 0.231807144196606
1.2311592853523 -0.00645353147991723
-1.12850799175279 0.369347785605691
-0.413594616824191 -0.338552397525837
0.421962892581834 -0.124078385047257
0.626647859150303 0.12658886777455
0.576826312645829 0.187994357745091
0.722174324800274 0.173047893793749
0.442897836232724 0.216652297440082
0.942030406764602 0.132869350869817
-0.109520451306896 0.28260912202938
1.26581650107313 -0.0328561353920688
-1.27606411553669 0.379744950321938
-0.899930527422675 -0.382819234661007
-0.516644170523162 -0.269979158226802
0.356331163263406 -0.154993251156949
0.667246091765339 0.106899348979022
0.483595063212455 0.200173827529602
0.87276396830076 0.145078518963736
0.07867479685401 0.261829190490228
1.2531635773662 0.023602439056203
-1.17498409323595 0.37594907320986
-0.556873593890654 -0.352495227970785
0.213353292627445 -0.167062078167196
0.769210443367843 0.0640059877882335
0.235647399127619 0.230763133010353
1.1530215576085 0.0706942197382855
-0.790547977495609 0.345906467282549
0.470953920671191 -0.237164393248683
0.452318973197524 0.141286176201357
0.85485674128111 0.135695691959257
0.112603624599996 0.256457022384333
1.23870561560205 0.0337810873799988
-1.11436715559369 0.371611684680616
-0.366928135771736 -0.334310146678106
0.477199093772603 -0.110078440731521
0.571114994132128 0.143159728131781
0.686518457000224 0.171334498239638
0.511503869716882 0.205955537100067
0.839664844870584 0.153451160915065
0.166399288518905 0.251899453461175
1.21313524095374 0.0499197865556715
-1.01045617142577 0.363940572286121
-0.0654897718352657 -0.30313685142773
0.690858674271221 -0.0196469315505797
0.312153077507316 0.207257602281366
1.07084224096516 0.0936459232521949
-0.511738423797211 0.321252672289549
0.954625972142914 -0.153521527139163
-0.429356572504887 0.286387791642874
1.02830189874847 -0.128806971751466
-0.609173684709064 0.308490569624542
0.788960960225715 -0.182752105412719
-0.0541952608771155 0.236688288067715
1.23257631124556 -0.0162585782631347
-1.14320068652433 0.369772893373668
-0.459898040163919 -0.3429602059573
0.360931103757441 -0.137969412049176
0.679650821627433 0.108279331127232
0.461583996052849 0.20389524648823
0.905611546911266 0.138475198815855
-0.00970998464276887 0.27168346407338
1.27155146675091 -0.00291299539283066
-1.26649338102778 0.381465440025274
-0.864142237836791 -0.379948014308335
-0.425386544407343 -0.259242671351037
0.487422131621015 -0.127615963322203
0.539771568526234 0.146226639486304
0.738331954821325 0.16193147055787
0.398743764843479 0.221499586446398
0.998904360444225 0.119623129453044
-0.277310760387238 0.299671308133268
1.1920095471761 -0.0831932281161715
-1.07243469289873 0.35760286415283
-0.252559774593084 -0.321730407869619
0.588968576490867 -0.0757679323779252
0.438594489890925 0.17669057294726
0.907379395759508 0.131578346967277
-0.0210939680211681 0.272213818727852
1.27159088104622 -0.00632819040635043
-1.27004890667022 0.381477264313867
-0.876756651154057 -0.381014672001067
-0.457197787481095 -0.263026995346217
0.444331261025131 -0.137159336244328
0.586438286421815 0.133299378307539
0.651825569013643 0.175931485926544
0.581104284538601 0.195547670704093
0.722792605391327 0.17433128536158
0.442930474789846 0.216837781617398
0.942175413920817 0.132879142436954
-0.109893172398653 0.282652624176245
1.26574551110047 -0.032967951719596
-1.27592433013898 0.379723653330141
-0.899452401406697 -0.382777299041693
-0.515397770396477 -0.269835720422009
0.358275473156467 -0.154619331118943
0.66567482834937 0.10748264194694
0.487110474009791 0.199702448504811
0.86751518905875 0.146133142202937
0.0925174976562422 0.260254556717625
1.24827127439602 0.0277552492968727
-1.15369839497831 0.374481382318807
-0.488946598886925 -0.346109518493492
0.31919419431818 -0.146683979666077
0.710677113172918 0.095758258295454
0.388671515432545 0.213203133951875
1.00171136827979 0.116601454629764
-0.288194476847598 0.300513410483938
1.18423493140429 -0.0864583430542794
-1.04983566491566 0.355270479421288
-0.187746413239182 -0.314950699474698
0.635701098567453 -0.0563239239717545
0.377913834620432 0.190710329570236
0.990763916613709 0.11337415038613
-0.260884243463103 0.297229174984113
1.20194435110187 -0.0782652730389308
-1.10080358544291 0.360583305330561
-0.335892641882985 -0.330241075632872
0.511805510747544 -0.100767792564896
0.532509374270929 0.153541653224263
0.756548926063281 0.159752812281279
0.358440023742774 0.226964677818984
1.04709372694998 0.107532007122832
-0.427435375102355 0.314128118084993
1.05834671824055 -0.128230612530707
-0.696367498945451 0.317504015472164
0.638605244449603 -0.208910249683635
0.220146428782413 0.191581573334881
1.12373134318697 0.0660439286347238
-0.701837055690387 0.337119402956091
0.647514049119879 -0.210551116707116
0.202464661962215 0.194254214735964
1.1368654996551 0.0607393985886645
-0.748709031439791 0.34105964989653
0.556268350633215 -0.224612709431937
0.342179021485386 0.166880505189965
1.00295942934739 0.102653706445616
-0.305644957237964 0.300887828804217
1.17010145296522 -0.0916934871713892
-1.00848586149524 0.351030435889566
-0.0728307900805513 -0.302545758448572
0.690028187974167 -0.0218492370241654
0.311556302697357 0.20700845639225
1.07111419474162 0.093466890809207
-0.512732974638592 0.321334258422487
0.953281113828053 -0.153819892391578
-0.426062727165332 0.285984334148416
1.03184310767703 -0.1278188181496
-0.618399096554432 0.30955293230311
0.774168512636036 -0.18551972896633
-0.0245913693062589 0.232250553790811
1.23140392416871 -0.00737741079187768
-1.13027528503322 0.369421177250613
-0.41910993068908 -0.339082585509966
0.415003026886947 -0.125732979206724
0.633148503537817 0.124500908066084
0.563273069521036 0.189944551061345
0.745757379874635 0.168981920856311
0.390366223363838 0.22372721396239
1.01038711028171 0.117109867009151
-0.312125090663631 0.303116133084512
1.16672523197402 -0.0936375271990893
-0.999384400893852 0.350017569592206
-0.0482592834577441 -0.299815320268156
0.696924137916047 -0.0144777850373232
0.305537659348641 0.209077241374814
1.07838267558247 0.0916612978045922
-0.536411575190377 0.323514802674741
0.920682473477231 -0.160923472557113
-0.347642176312526 0.276204742043169
1.10700762619134 -0.104292652893758
-0.819944891117846 0.332102287857401
0.390868813599043 -0.245983467335354
0.540126731442593 0.117260644079713
0.70882900365331 0.162038019432778
0.458624040444577 0.212648701095993
0.9181782864328 0.137587212133373
-0.04268469981397 0.27545348592984
1.27290270889235 -0.012805409944191
-1.28119923877186 0.381870812667704
-0.916189272533724 -0.384359771631558
-0.559523667979782 -0.274856781760117
0.286849789198513 -0.167857100393935
0.716946977417541 0.0860549367595539
0.366436780960146 0.215084093225262
1.02709781300865 0.109931034288044
-0.366970850193982 0.308129343902596
1.11959469705367 -0.110091255058194
-0.864980454997158 0.3358784091161
0.288410746578172 -0.259494136499147
0.624052801262362 0.0865232239734517
0.54130456570469 0.187215840378709
0.777000954384869 0.162391369711407
0.317168693350411 0.233100286315461
1.09226591425721 0.0951506080051233
-0.575112150422274 0.327679774277163
0.864624194488499 -0.172533645126682
-0.219138641899521 0.25938725834655
1.19215681622356 -0.0657415925698564
-1.05547461682546 0.357647044867067
-0.201990288600916 -0.316642385047637
0.626237507587649 -0.0605970865802747
0.390360131146298 0.187871252276295
0.974537807492318 0.117108039343889
-0.212505474180819 0.292361342247695
1.22913933506815 -0.0637516422542458
-1.17884854927075 0.368741800520446
-0.57681566244439 -0.353654564781223
0.180542603401152 -0.173044698733317
0.781321416966671 0.0541627810203457
0.199514361765217 0.234396425090001
1.17866805231919 0.0598543085295649
-0.885107420051503 0.353600415695756
0.256819212653438 -0.265532226015451
0.642129222801445 0.0770457637960313
0.499783849510208 0.192638766840433
0.842941312116694 0.149935154853062
0.155165076910844 0.252882393635008
1.21917571210516 0.0465495230732531
-1.03439566070872 0.365752713631548
-0.132211422418703 -0.310318698212617
0.665209497482216 -0.0396634267256109
0.340831427517631 0.199562849244665
1.03693036246748 0.102249428255289
-0.403064978994415 0.311079108740243
1.08363318053177 -0.120919493698325
-0.764884711627475 0.32508995415953
0.506021883245507 -0.229465413488242
0.412053181659097 0.151806564973652
0.914103610652113 0.123615954497729
-0.0462036209123938 0.274231083195634
1.27124239877605 -0.0138610862737181
-1.27634121729796 0.381372719632815
-0.899292944530287 -0.382902365189389
-0.515121285304124 -0.269787883359086
0.358722202638193 -0.154536385591237
0.665309348276928 0.107616660791458
0.48792552032492 0.199592804483078
0.866292965744997 0.146377656097476
0.0957287525985071 0.259887889723499
1.24705829801981 0.0287186257795521
-1.14849753234453 0.374117489405942
-0.472547725116114 -0.344549259703358
0.342828846779261 -0.141764317534834
0.693691417007568 0.102848654033778
0.429157759191823 0.208107425102271
0.950260489917905 0.128747327757547
-0.135445670421077 0.285078146975372
1.25939440548523 -0.0406337011263232
-1.26113767712082 0.377818321645569
-0.848837215269602 -0.378341303136246
-0.387075768373559 -0.254651164580881
0.535590124772346 -0.116122730512068
0.482277775032813 0.160677037431704
0.835048444224863 0.144683332509844
0.168455066626533 0.250514533267459
1.21078658000645 0.0505365199879599
-1.00186927926524 0.363235974001935
-0.0420028998276969 -0.300560783779572
0.696969275188918 -0.0126008699483091
0.307326491271378 0.209090782556675
1.07686138142463 0.0921979473814135
-0.531284661343848 0.323058414427388
0.927889666496442 -0.159385398403154
-0.364756324870384 0.278366899948933
1.0921008528028 -0.109426897461115
-0.779184879230772 0.327630255840841
0.477649549410219 -0.233755463769232
0.44683580735827 0.143294864823066
0.863767730590542 0.134050742207481
0.0895181728341308 0.259130319177163
1.24791141460258 0.0268554518502392
-1.15334060632333 0.374373424380773
-0.487898951491191 -0.346002181896998
0.320734276490318 -0.146369685447357
0.709611647990568 0.0962202829470953
0.391252115597649 0.212883494397171
0.99857398925368 0.117375634679295
-0.278634382140318 0.299572196776104
1.1908802303011 -0.0835903146420954
-1.0690643267329 0.35726406909033
-0.242793879479682 -0.32071929801987
0.596752286902218 -0.0728381638439045
0.428603227463857 0.179025686070666
0.921844668841257 0.128580968239157
-0.0611356626203094 0.276553400652377
1.27132080371074 -0.0183406987860928
-1.28109991911291 0.381396241113223
-0.916307562738339 -0.384329975733874
-0.55979734507794 -0.274892268821502
0.286385436599665 -0.167939203523382
0.717237530861686 0.0859156309798994
0.365714085032705 0.215171259258506
1.02792575047067 0.109714225509812
-0.369569662363164 0.308377725141202
1.11716329566629 -0.110870898708949
-0.858146259566501 0.335148988699887
0.30416798476872 -0.25744387786995
0.61303069398848 0.0912503954306159
0.56512111094982 0.183909208196544
0.736802590138922 0.169536333284946
0.409507053715352 0.221040777041677
0.986266339181997 0.122852116114606
-0.238957692410237 0.295879901754599
1.21593881148776 -0.0716873077230711
-1.14159737831826 0.364781643446329
-0.459760760410032 -0.342479213495477
0.361588846966588 -0.13792822812301
0.679026679926113 0.108476654089976
0.462968529217904 0.203708003977834
0.90363220131317 0.138890558765371
-0.00428105858474764 0.271089660393951
1.2710640019463 -0.00128431757542429
-1.26312949343667 0.381319200583891
-0.852375363481533 -0.378938848031002
-0.396100112409387 -0.25571260904446
0.524633972284519 -0.118830033722816
0.495832839452137 0.157390191685356
0.81319990513452 0.148749851835641
0.222938131840532 0.243959971540356
1.17437799666039 0.0668814395521595
-0.863947711103944 0.352313398998117
0.307345492467676 -0.259184313331183
0.608569934232539 0.0922036477403027
0.573703336947787 0.182570980269762
0.721781253914726 0.172111001084336
0.442755551180536 0.216534376174418
0.942088906832766 0.132826665354161
-0.109717446374137 0.28262667204983
1.26577358679542 -0.032915233912241
-1.27597111615277 0.379732076038627
-0.899611128919988 -0.382791334845832
-0.515811591433205 -0.269883338675996
0.357630424324407 -0.154743477429961
0.666197194006602 0.107289127297322
0.485942945474145 0.19985915820198
0.869262393443458 0.145782883642243
0.0879189315251746 0.260778718033037
1.2499570841043 0.0263756794575524
-1.16097411748597 0.374987125231289
-0.512018136829978 -0.348292235245792
0.284680163334229 -0.153605441048993
0.732934645396602 0.0854040490002686
0.333333576808569 0.219880393618981
1.06432461081979 0.100000073042571
-0.485901555032803 0.319297383245937
0.988756933589322 -0.145770466509841
-0.514466849719183 0.296627080076797
0.926080484832824 -0.154340054915755
-0.355015145059233 0.277824145449847
1.10137409093985 -0.10650454351777
-0.804739386988777 0.330412227281954
0.423764553922453 -0.241421816096633
0.507171227877833 0.127129366176736
0.767017650034783 0.15215136836335
0.328508862712516 0.230105295010435
1.0790199929775 0.0985526588137548
-0.531445144529464 0.323705997893249
0.92829847959173 -0.159433543358839
-0.365866837456082 0.278489543877519
1.09108758402736 -0.109760051236825
-0.776421013662943 0.327326275208207
0.483364848567859 -0.232926304098883
0.439975488337677 0.145009454570358
0.87399965209719 0.131992646501303
0.0625670978888914 0.262199895629157
1.25671939719562 0.0187701293666674
-1.19231097123616 0.377015819158687
-0.613231813823461 -0.357693291370847
0.115832148149856 -0.183969544147038
0.797246534689947 0.0347496444449568
0.144906792539775 0.239173960406984
1.20977679047315 0.0434720377619326
-1.0055117981126 0.362933037141946
-0.052542529459135 -0.301653539433779
0.694481456203471 -0.0157627588377405
0.309010950947568 0.208344436861041
1.07466156193331 0.0927032852842705
-0.524153176491455 0.322398468579994
0.937767295183479 -0.157245952947436
-0.388416452829469 0.281330188555044
1.07011591139497 -0.116524935848841
-0.719732225197789 0.32103477341849
0.595814507035065 -0.215919667559337
0.28708743492985 0.17874435211052
1.06335747869808 0.0861262304789551
-0.496894548025432 0.319007243609423
0.973341375009066 -0.14906836440763
-0.475419169633984 0.29200241250272
0.975569670905066 -0.142625750890195
-0.475056406795942 0.29267090127152
0.9767208757785 -0.142516922038783
-0.47809405889291 0.29301626273355
0.973012761925374 -0.143428217667873
-0.468883586485374 0.291903828577612
0.984111283832069 -0.140665075945612
-0.496530102497457 0.295233385149621
0.950074385389031 -0.148959030749237
-0.41265690363052 0.285022315616709
1.04662230745721 -0.123797071089156
-0.657382627343031 0.313986692237163
0.708974006011765 -0.197214788202909
0.0990834141165718 0.21269220180353
1.19894766966934 0.0297250242349715
-0.982740696212769 0.359684300900801
0.00759331451093892 -0.294822208863831
0.705097069340802 0.00227799435328168
0.306251366283098 0.211529120802241
1.08022326171187 0.0918754098849295
-0.541759803315876 0.324066978513561
0.913161820229162 -0.162527940994763
-0.329938254888694 0.273948546068749
1.12154559321415 -0.0989814764666083
-0.859991801187928 0.336463677964246
0.301043420609606 -0.257997540356378
0.615124462114356 0.0903130261828819
0.560583680734815 0.184537338634307
0.744581650285636 0.168175104220445
0.39201253670153 0.223374495085691
1.00823113458205 0.117603761010459
-0.305538268026406 0.302469340374616
1.17177425385461 -0.0916614804079217
-1.01393834320306 0.351532276156383
-0.0877670731879347 -0.304181502960919
0.685034214248715 -0.0263301219563804
0.316689253475724 0.205510264274614
1.0651013477008 0.0950067760427172
-0.493210457180963 0.31953040431024
0.978971227208524 -0.147963137154289
-0.489701666337316 0.293691368162557
0.957960557343595 -0.146910499901195
-0.431674301097666 0.287388167203078
1.02650838408366 -0.1295022903293
-0.604709537960956 0.307952515225097
0.796009439803762 -0.181412861388287
-0.0684963009476663 0.238802831941129
1.23223439140021 -0.0205488902842999
-1.14631112377352 0.369670317420063
-0.469970552061625 -0.343893337132057
0.346885415140791 -0.140991165618487
0.690547546649154 0.104065624542237
0.436467344685806 0.207164263994746
0.940459023826837 0.130940203405742
-0.107308242290516 0.282137707148051
1.26601662473918 -0.0321924726871549
-1.27610980444953 0.379804987421754
-0.900033738795353 -0.382832941334859
-0.516917964692776 -0.270010121638606
0.355904023250423 -0.155075389407833
0.667589867319994 0.106771206975127
0.482824483647468 0.200276960195998
0.873909685382777 0.14484734509424
0.0756419516060875 0.262172905614833
1.25416251883494 0.0226925854818262
-1.17940048762875 0.376248755650483
-0.571130958656025 -0.353820146288625
0.189513053001885 -0.171339287596807
0.778379436241859 0.0568539159005656
0.208629550430693 0.233513830872558
1.17257702583448 0.062588865129208
-0.862322768991558 0.351773107750344
0.310732326660569 -0.258696830697467
0.606126758937886 0.0932196979981707
0.578874190937406 0.181838027681366
0.712704567174555 0.173662257281222
0.462535337181164 0.213811370152366
0.914296856754556 0.138760601154349
-0.031553638025415 0.274289057026367
1.27289517212467 -0.00946609140762449
-1.27783305831324 0.381868551637402
-0.904131703248043 -0.383349917493973
-0.527785709039463 -0.271239510974413
0.338779632492782 -0.158335712711839
0.680983992139438 0.101633889747835
0.452399013177601 0.204295197641832
0.917764383668137 0.13571970395328
-0.043488345548378 0.275329315100441
1.27268158442249 -0.0130465036645134
-1.28065228512392 0.381804475326748
-0.914293910223603 -0.384195685537175
-0.554502381517927 -0.274288173067081
0.295249779380246 -0.166350714455378
0.711607880430905 0.0885749338140737
0.379634848126163 0.213482364129271
1.01171069905279 0.113890454437849
-0.31909149957118 0.303513209715836
1.16096607057782 -0.0957274498713541
-0.982706553717411 0.348289821173345
-0.00370721783346711 -0.294811966115223
0.705168793035086 -0.00111216535004013
0.302719597311176 0.211550637910526
1.08325582147579 0.0908158791933529
-0.552004565472307 0.324976746442737
0.898384090019558 -0.165601369641692
-0.29553293212207 0.269515227005867
1.14723962744973 -0.088659879636621
-0.931282147544021 0.34417188823492
0.129970874567034 -0.279384644263206
0.696965956206786 0.0389912623701103
0.358925100614375 0.209089786862036
1.02873166787058 0.107677530184312
-0.373926852087389 0.308619500361174
1.1128696933644 -0.112178055626217
-0.846048591798768 0.333860908009319
0.331743400450769 -0.25381457753963
0.592110265220675 0.0995230201352306
0.608690627483653 0.177633079566203
0.658927087585181 0.182607188245096
0.574748318790211 0.197678126275554
0.735208244342511 0.172424495637063
0.415680868068188 0.220562473302753
0.978655655593662 0.124704260420456
-0.216169388695189 0.293596696678099
1.22817581022571 -0.0648508166085567
-1.17663296576155 0.368452743067712
-0.569798447495853 -0.352989889728466
0.192471731195375 -0.170939534248756
0.777196951518161 0.0577415193586125
0.21209237732984 0.233159085455448
1.17018263832546 0.0636277131989519
-0.853430656654703 0.351054791497637
0.331373351492328 -0.256029196996411
0.590239185692628 0.0994120054476984
0.611676790589763 0.177071755707788
0.653263861103118 0.183503037176929
0.586047896064234 0.195979158330935
0.715146167257095 0.17581436881927
0.459806712059753 0.214543850177128
0.918552752739848 0.137942013617926
-0.0432928097744068 0.275565825821954
1.27294185149253 -0.012987842932322
-1.28152118312603 0.381882555447758
-0.917332604473279 -0.384456354937809
-0.562555105059431 -0.275199781341984
0.281744673938218 -0.168766531517829
0.720101382672597 0.0845234021814655
0.358559000323686 0.216030414801779
1.03604003540341 0.107567700097106
-0.395162836845071 0.310812010621023
1.0921968759482 -0.118548851053521
-0.788600473216935 0.32765906278446
0.457012073883297 -0.236580141965081
0.471015808089763 0.137103622164989
0.826505374106356 0.141304742426929
0.184949155629567 0.247951612231907
1.20006294599658 0.0554847466888702
-0.960726757406719 0.360018883798974
0.0678246204428533 -0.288218027222016
0.70534172198448 0.020347386132856
0.323837663452012 0.211602516595344
1.06478335141726 0.0971512990356035
-0.490117720601925 0.319435005425179
0.983133473357942 -0.147035316180577
-0.500207313192168 0.294940042007382
0.944649743368083 -0.15006219395765
-0.39937058666119 0.283394923010425
1.06009931132428 -0.119811175998357
-0.693145945816657 0.318029793397284
0.645397970314388 -0.207943783744997
0.208902260134698 0.193619391094317
1.13252317508918 0.0626706780404093
-0.732981560919291 0.339756952526753
0.587590196420001 -0.219894468275787
0.29673839722376 0.176277058926
1.0530019119843 0.089021519167128
-0.463316718132511 0.315900573595291
1.01537323977378 -0.138995015439753
-0.582370957907932 0.304611971932134
0.82979366627169 -0.17471128737238
-0.138691827390839 0.248938099881507
1.22200850770249 -0.0416075482172516
-1.13223425827343 0.366602552310748
-0.428133629540444 -0.33967027748203
0.403711955877105 -0.128440088862133
0.643383230492502 0.121113586763132
0.541594812972577 0.19301496914775
0.782360051133429 0.162478443891773
0.30555629443847 0.234708015340029
1.10399750664067 0.091666888331541
-0.614667804204809 0.331199251992202
0.802256138655855 -0.184400341261443
-0.0854612180768468 0.240676841596757
1.23045177388351 -0.025638365423054
-1.14525456041735 0.369135532165052
-0.467115679254381 -0.343576368125205
0.350947750947401 -0.140134703776314
0.687435242770631 0.10528432528422
0.443690227079857 0.206230572831189
0.930625148182545 0.133107068123957
-0.07938136487774 0.279187544454763
1.27036558292897 -0.023814409463322
-1.28317460946997 0.381109674878691
-0.92404223486507 -0.38495238284099
-0.580348055381197 -0.277212670459521
0.251261918001847 -0.174104416614359
0.737510011372487 0.0753785754005542
0.31388915177605 0.221253003411746
1.08331604396798 0.0941667455328149
-0.548836366033001 0.324994813190395
0.90328491383796 -0.1646509098099
-0.306943999604051 0.270985474151388
1.13908500770128 -0.0920831998812152
-0.908603716558982 0.341725502310385
0.185940503067672 -0.272581114967695
0.679015466078823 0.0557821509203017
0.410295346476365 0.203704639823647
0.968025459947422 0.123088603942909
-0.188814003606076 0.290407637984227
1.24049661884337 -0.0566442010818229
-1.21100880698839 0.372148985653011
-0.681010277191799 -0.363302642096516
-0.0125876387937067 -0.20430308315754
0.795475088731899 -0.00377629163811202
0.110330844851656 0.23864252661957
1.22160047316362 0.0330992534554968
-1.05613154899151 0.366480141949085
-0.195099246336195 -0.316839464697452
0.629871333013216 -0.0585297739008586
0.386037171486558 0.188961399903965
0.980326823026886 0.115811151445967
-0.229645800478415 0.294098046908066
1.22026597575974 -0.0688937401435245
-1.15356241237916 0.366079792727923
-0.496908942227714 -0.346068723713748
0.30824538067404 -0.149072682668314
0.717906016742048 0.092473614202212
0.370928945778004 0.215371805022614
1.02274820908024 0.111278683733401
-0.353140775114173 0.306824462724072
1.13223269285654 -0.105942232534252
-0.900673451616685 0.339669807856961
0.203972074831003 -0.270202035485006
0.671551514279785 0.0611916224493009
0.429817611585241 0.201465454283935
0.942825003363558 0.128945283475572
-0.115541298278919 0.282847501009067
1.2641577927579 -0.0346623894836757
-1.2719952844704 0.379247337827369
-0.885913467373553 -0.381598585341121
-0.480378325684486 -0.265774040212066
0.411157289685532 -0.144113497705346
0.619216058688481 0.12334718690566
0.586547248632885 0.185764817606544
0.704112072776214 0.175964174589865
0.481880839148962 0.211233621832864
0.886140821438393 0.144564251744689
0.0452204741573746 0.265842246431518
1.26297939863529 0.0135661422472124
-1.21959760368082 0.378893819590588
-0.703491821275012 -0.365879281104246
-0.0587403207454122 -0.211047546382503
0.784121858223713 -0.0176220962236237
0.121591979814484 0.235236557467114
1.21453810408983 0.0364775939443452
-1.02866633485621 0.364361431226948
-0.117054768626154 -0.308599900456862
0.672217553141767 -0.0351164305878461
0.332256555159488 0.20166526594253
1.0471130801175 0.0996769665478465
-0.435347157026574 0.31413392403525
1.04879591805168 -0.130604147107972
-0.670566175918588 0.314638775415504
0.685116180614994 -0.201169852775576
0.141692293907756 0.205534854184498
1.17742746557052 0.0425076881723267
-0.898361923179417 0.353228239671156
0.223352436645086 -0.269508576953825
0.660650587708759 0.0670057309935258
0.455962852337626 0.198195176312628
0.907132204516019 0.136788855701288
-0.0152555153568403 0.272139661354806
1.27181383830648 -0.00457665460705208
-1.26909126963806 0.381544151491944
-0.873285559448228 -0.380727380891419
-0.448406116568547 -0.261985667834469
0.456519068639012 -0.134521834970564
0.573704640985992 0.136955720591704
0.676163899467291 0.172111392295798
0.532034725775859 0.202849169840187
0.806563840636237 0.159610417732758
0.248847097102131 0.241969152190871
1.15527432336025 0.0746541291306392
-0.79386813797104 0.346582297008075
0.464265028328227 -0.238160441391312
0.460080735468635 0.139279508498468
0.842935512089364 0.138024220640591
0.143267832082689 0.252880653626809
1.22414471323327 0.0429803496248068
-1.05496204088693 0.36724341396998
-0.190879456827262 -0.316488612266079
0.632502433879782 -0.0572638370481786
0.382653102542434 0.189750730163935
0.984757974524444 0.11479593076273
-0.24285164498255 0.295427392357333
1.21285970229831 -0.0728554934947649
-1.13229561393757 0.363857910689493
-0.43107278958967 -0.339688684181271
0.400158065924261 -0.129321836876901
0.646501094309156 0.120047419777278
0.534898288857168 0.193950328292747
0.79338767710149 0.16046948665715
0.279219878010054 0.238016303130447
1.12886706674412 0.0837659634030162
-0.70031123272824 0.338660120023235
0.65204996826375 -0.210093369818472
0.194669804623668 0.195614990479125
1.14256012451402 0.0584009413871004
-0.769220151994193 0.342768037354206
0.51438853822665 -0.230766045598258
0.398800158839213 0.154316561467995
0.931658368101741 0.119640047651764
-0.0955421931438335 0.279497510430522
1.2667178754915 -0.02866265794315
-1.27506650446871 0.380015362647449
-0.896097064497835 -0.382519951340614
-0.506705879942904 -0.26882911934935
0.371719692374452 -0.152011763982871
0.654542494438589 0.111515907712336
0.511719679876089 0.196362748331577
0.829762905250094 0.153515903962827
0.189606833462119 0.248928871575028
1.19859781976128 0.0568820500386358
-0.954409376912468 0.359579345928385
0.0843231836945617 -0.28632281307374
0.703722627894518 0.0252969551083685
0.331981203293296 0.211116788368355
1.05682066129227 0.0995943609879887
-0.46402351319992 0.31704619838768
1.01560124926433 -0.139207053959976
-0.583231310470137 0.304680374779298
0.828458108661499 -0.174969393141041
-0.135849366070824 0.24853743259845
1.22270036223187 -0.0407548098212473
-1.13374945594396 0.36681010866956
-0.432732851724961 -0.340124836783189
0.397714353869988 -0.129819855517488
0.648732754298601 0.119314306160996
0.530118445061207 0.19461982628958
0.801184034177823 0.159035533518362
0.26038133424833 0.240355210253347
1.14543739533843 0.078114400274499
-0.758723157021063 0.343631218601529
0.537706058001517 -0.227616947106319
};
\end{axis}

\end{tikzpicture}


==> figs/Henon_Traj_flow.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x_1\)},
xmin=-1.41075652902188, xmax=1.40052155879617,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_2\)},
ymin=-0.423209728898142, ymax=0.420158154363255,
ytick style={color=black}
]
\addplot [draw=slategray, fill=slategray, mark=*, only marks]
table{%
x  y
0.5 0
0.661239066751353 0.14980247892158
0.537932371154181 0.198474445640082
0.793398876852565 0.161349095727092
0.279986450685636 0.238013934406962
1.12826821706393 0.0839951950134506
-0.698148424322228 0.338452689257331
0.655304832672656 -0.209508517319316
0.189368522034094 0.196604014018952
1.1464505573853 0.0568217482614657
-0.783246881526872 0.3439875385967
0.485072584634981 -0.234981454726852
0.436244965456219 0.14544579905182
0.879026240790831 0.130882846552738
0.0491214087372512 0.263724964206222
1.26052271682278 0.0147595031345885
-1.21018363135194 0.37822748535351
-0.67544634480219 -0.363358786323351
-0.00202519680719466 -0.202623417389445
0.797081413661377 -0.000569413423757791
0.109955012916709 0.239114047890251
1.22228518867163 0.0330048846760477
-1.05853248328317 0.366679164269453
-0.201951583217015 -0.317555718512833
0.625324400716305 -0.0606152944313657
0.391991268502673 0.187597322804202
0.972513421353546 0.117602528294049
-0.206532372108108 0.291771349441475
1.23201770163339 -0.0619609402453017
-1.18477373459292 0.369275688125044
-0.594799790085332 -0.355342668263291
0.150009675174661 -0.178465935491298
0.789677908488627 0.0450245387624673
0.17187224944566 0.236914428600099
1.19556121137067 0.0515558327692199
-0.949637940405139 0.358667549640325
0.0960846221034819 -0.284890783833887
0.702200101849905 0.0288315587521443
0.33849586068445 0.210668023885824
1.05034488574764 0.101531761466009
-0.442924676105417 0.315097702905603
1.04052298517662 -0.132880106499919
-0.648490957275814 0.312135778075252
0.723290520849529 -0.194547862997011
0.0730152874350199 0.216994582532242
1.20948800308406 0.0218952061064684
-1.02607146990834 0.362855720156259
-0.110957153656965 -0.307815929242436
0.675119991924344 -0.0332964200856664
0.3285854561688 0.202547513809403
1.05137535461839 0.0985837468770363
-0.449022898045065 0.315421443966514
1.03314433485731 -0.134719321957356
-0.628825382880293 0.309910941717984
0.756898333669772 -0.188556304623981
0.00916476355213509 0.227124043351318
1.22660373346415 0.00280888064973826
-1.10570547031015 0.368358732332757
-0.34375582133881 -0.331762480538544
0.502290458171239 -0.103128227290799
0.54431503978628 0.150657170084575
0.73571380896521 0.163344519514676
0.405750752867479 0.22080110806408
0.990320150677812 0.121716055619763
-0.251295706619062 0.297052988441186
1.2085578230112 -0.0753672421926216
-1.11990525452205 0.362481046970149
-0.392493999140598 -0.335891205270303
0.448631483851434 -0.11775603314377
0.600545481148847 0.134585927797811
0.62964465443437 0.180155067505662
0.625094723619157 0.188904993918606
0.641798927840571 0.187537331666558
0.610845123272514 0.192522501271268
0.670146502884119 0.183244535024861
0.55445613120676 0.201034366220566
0.770127078622892 0.166330724866224
0.336025451700005 0.23104925580225
1.07304010723556 0.100744997655064
-0.511069587976635 0.321865696509634
0.956255937194261 -0.153335615957254
-0.433312053870345 0.28682639679372
1.02403681498774 -0.129964822140898
-0.598383400974954 0.30726409525496
0.806076025147343 -0.179517813989803
-0.0891555201844962 0.241904851724317
1.23094608715187 -0.0267212261758541
-1.1475445223406 0.369212650783841
-0.474491141706271 -0.344280176650527
0.340625368012072 -0.14235297636784
0.695568031729929 0.102114576348176
0.42482807829039 0.208677984141731
0.95592139814001 0.127484427463249
-0.151918973412029 0.286771943548033
1.25404986838838 -0.0456436137955289
-1.24706525772345 0.376193662462539
-0.80204890396393 -0.374276215361232
-0.27553688685858 -0.240820172447824
0.653954784368941 -0.0820640834686934
0.312583349117405 0.196829918400751
1.06006340512855 0.0937704349355261
-0.479226767451429 0.31799242469608
0.996411531057086 -0.143809886676033
-0.532921529496458 0.298756061402658
0.901401094111992 -0.159822226390868
-0.298463408668402 0.27067887516095
1.14599376489456 -0.0895548113910157
-0.928525743522504 0.343869710777531
0.137437091485316 -0.278530960106926
0.694646346693564 0.0412408475913185
0.365455762047236 0.208418367951264
1.02140485965456 0.109618320435445
-0.351244563126634 0.306480498868938
1.13376376845363 -0.10536802879452
-0.904524015946446 0.340027598724156
0.194529145986175 -0.271368446931648
0.675596222071402 0.0583669089618482
0.419220007684389 0.202684585982191
0.956460221174502 0.125858936019218
-0.154868438553242 0.286933188353794
1.25289989278136 -0.0465161084834188
-1.24399481957219 0.375864061488513
-0.791763726788167 -0.373361290390281
-0.251038062864994 -0.237699018697559
0.675728837422404 -0.0746386883110376
0.28060728972333 0.203204040694607
1.09327598738772 0.0842654780387644
-0.589482869657846 0.328156425384903
0.840698130478649 -0.1769300424679
-0.165830830268886 0.252084054425439
1.21366037452183 -0.0496634416917595
-1.1121531351932 0.364173008476085
-0.367268173240173 -0.333661111887389
0.477689730023844 -0.110173600485146
0.570446827797177 0.143321308809118
0.687729876441217 0.171135364199995
0.508996291010082 0.2063222814943
0.843639010806776 0.152661164957297
0.156186794874263 0.253021632080024
1.21877323281795 0.0468213538544506
-1.03269797533129 0.365622418569893
-0.127427404315056 -0.309803764098133
0.667301192773719 -0.0380861444366322
0.338526478321383 0.200182437365161
1.03986913654979 0.101515003874558
-0.412238623349156 0.31196095616619
1.07386298318251 -0.123698689012859
-0.737463611962895 0.322029452262753
0.561308343335949 -0.221121521606922
0.336683022443358 0.168453461070739
1.00973748839692 0.100923405652631
-0.326479917812544 0.303008371699055
1.15388828972466 -0.097990640550396
-0.960973444932674 0.345948662306232
0.0538566713036501 -0.288211805541421
0.707121960398088 0.0161553557678498
0.316177701570917 0.212113556122022
1.07215983723514 0.0948710718938231
-0.514454398411433 0.321642622988757
0.951038532163217 -0.154361421203095
-0.420096709256162 0.285198135314077
1.03819782705525 -0.126011932307338
-0.635105009186803 0.311447983889615
0.74781868580663 -0.190388173610761
0.0267114243304547 0.224394019336318
1.22280658339565 0.00809392682212258
-1.08641560031088 0.367057582523637
-0.285815391645066 -0.325930330501979
0.558137447151562 -0.0857738364055079
0.477453867250855 0.167677081935423
0.848510374388038 0.14323707078844
0.13533748867547 0.254572890594135
1.22875545465029 0.0406004036580432
-1.07169678616129 0.368368109089883
-0.240449873180783 -0.32159454513651
0.597407000122781 -0.0721854455301135
0.428233259090553 0.179212139059254
0.922465402450835 0.128479201819668
-0.0628205578670566 0.276736381154256
1.27126767951426 -0.0188412409790744
-1.28136193676968 0.381373624797416
-0.917208813105395 -0.384414942512356
-0.56218744730483 -0.275160437599013
0.282352696432819 -0.168656793033683
0.719716721165173 0.0847078710134744
0.359508876873878 0.215912480215987
1.03492895952725 0.1078682974884
-0.391630015246146 0.31047586666717
1.09574801073304 -0.117492053929621
-0.798103987941005 0.328674406418813
0.437076297495975 -0.239405673917367
0.493210345072113 0.13115073568068
0.790789001085869 0.147943689952166
0.272716612127041 0.237383364564292
1.1333622677023 0.0818152105152199
-0.716636412608095 0.339973877391793
0.619618905047665 -0.215082815159167
0.248106675090821 0.185795501070546
1.09963251717192 0.0744040687432727
-0.61862093680383 0.330107385737924
0.794161010727717 -0.185621513371853
-0.0685547937838312 0.238235316370147
1.23156844217141 -0.0205737383524562
-1.14396993396733 0.369456508384644
-0.462613227929568 -0.343185438009557
0.357268077653827 -0.13877904563721
0.682686171081248 0.107135427056093
0.454770000924014 0.204803988443452
0.91538173461514 0.136401154336884
-0.0366708799967513 0.274618632778618
1.27273619116808 -0.0109992727381079
-1.27880585637082 0.381823250578646
-0.907671020658389 -0.383644088962793
-0.536976980262541 -0.272272237733218
0.323672879315759 -0.161091742839019
0.691543096376972 0.0972355109293624
0.42767317439527 0.207458885900341
0.951333343593118 0.128329507613788
-0.138707503497252 0.285394661490841
1.25835595983038 -0.0416404896929158
-1.25835659103181 0.377488039269012
-0.839840219728141 -0.377566381395875
-0.365786215916694 -0.252064849982778
0.561502371504301 -0.10959057453738
0.446732170027836 0.168648942446131
0.889184411496657 0.13410856738818
0.0272151969239514 0.266771295224536
1.26550325939384 0.00820367452410304
-1.23443191923087 0.379730101313044
-0.759696129229268 -0.370908558177933
-0.178378617115565 -0.228051153174307
0.728275010963182 -0.0531823779303951
0.202615921348967 0.21866765759633
1.16132410051545 0.0607683079588217
-0.828455501583592 0.348632302854582
0.386649946053592 -0.24861146582677
0.542673359353114 0.115854566504624
0.703502413542991 0.162815373880052
0.470036931684923 0.211141409068826
0.901668429575814 0.140990944478601
0.00278192262922713 0.270460434746679
1.27017832023491 0.000811373424131502
-1.25804120228667 0.38106656987482
-0.83897411944896 -0.377856876620184
-0.364040606973314 -0.251821793215479
0.563522523393544 -0.109047623656033
0.444031521691554 0.169247333337233
0.89321510782006 0.133258597411501
0.0162682332017838 0.267995045980808
1.26727553218886 0.00491757843143968
-1.24400323857478 0.380252202375825
-0.792810835229291 -0.373860860632195
-0.253783289652893 -0.238018068824107
0.673551781410792 -0.0754523579908298
0.283805169340286 0.202579591971604
1.08999507985443 0.0852396063865136
-0.578231607390688 0.327086828176909
0.858721342072748 -0.173499049489945
-0.2056289742755 0.25755074159486
1.19845743046839 -0.0615810621444637
-1.07399757594868 0.359833746224741
-0.255091093857003 -0.322225281182999
0.586389775558453 -0.0765185786370635
0.441696394652112 0.175978996620326
0.902831827564787 0.13254522328427
-0.00860013826745045 0.270867435681007
1.27103205488957 -0.00256444658278572
-1.26444244696776 0.381328995393667
-0.857083266586438 -0.379345042842252
-0.408032051801977 -0.257153557098776
0.509912552228378 -0.122393075697367
0.513019660447095 0.153063555787904
0.784158170711237 0.153953251631074
0.293356380054909 0.235373837479289
1.11506046961368 0.0880477231561673
-0.652809465987718 0.334500590688607
0.735763886962863 -0.19604446131738
0.046662573759845 0.220640216652069
1.21737601259212 0.0140105877166161
-1.06173446693075 0.365405784823804
-0.212926568021301 -0.318560486222105
0.617971478340289 -0.0638722328607847
0.401476688003984 0.185384690635811
0.959725828863523 0.120444287001977
-0.169053322639468 0.28791711444566
1.24790639295217 -0.0507169730175042
-1.23089046756666 0.374371809339925
-0.746774255619274 -0.369271159421184
-0.150034130653073 -0.224061644961174
0.744432821226372 -0.0449957210296329
0.179003879718635 0.223331022308276
1.17850814155647 0.0537238482182332
-0.890632395216265 0.353543632870147
0.243069800262373 -0.26719052157246
0.650071317713574 0.0729063022088996
0.481162234725817 0.195006019356032
0.870948544520029 0.144385634003601
0.0824037792294646 0.261289317291782
1.25176641948775 0.0247228272733683
-1.1690219260142 0.375541777843985
-0.537770963475925 -0.350719462888001
0.243708127940165 -0.161364240811104
0.754843283413272 0.0731408663639731
0.275440876940811 0.226492210066618
1.12065914993432 0.0827996378812676
-0.675771539310788 0.336262373387473
0.69450749336031 -0.202919460393607
0.122316766383361 0.208268239809578
1.1869426016239 0.0366110413425319
-0.935801418669247 0.356113134484343
0.129569492743418 -0.280784959873391
0.696019455271693 0.038841214401607
0.360588090573566 0.208808908285683
1.02667579764492 0.108196481651851
-0.367397377444383 0.307994939925461
1.11892471411952 -0.110223695435012
-0.863011123839729 0.335678242423817
0.293248952967519 -0.258876890218311
0.620706757378981 0.0879775435862229
0.548588933919356 0.186215850128268
0.764975267099726 0.164586184904809
0.345344086689963 0.229487401711831
1.06219094751564 0.103622803657884
-0.475813394917989 0.318602191380666
1.00173202373063 -0.14277456337567
-0.546838616614612 0.300373033307122
0.882227321433751 -0.163962771474221
-0.254793432835156 0.264935545360343
1.17440673504839 -0.0763391011076374
-1.0090709607411 0.352712840581342
-0.0727932332362936 -0.302731974470571
0.689797998390136 -0.0218341910333626
0.312018470515647 0.206938707653557
1.07064429522648 0.0936055871814267
-0.511161119167603 0.32119184476849
0.955383481994565 -0.153358640581388
-0.43111955701481 0.286591669646511
1.02635960545186 -0.129319748423266
-0.604110658667521 0.307910364613542
0.797490591510362 -0.181234942194626
-0.0715659041574819 0.239263023121244
1.23207975727139 -0.0214580223820853
-1.14650073451483 0.369598714139943
-0.470634114745947 -0.343950235426475
0.34598367904347 -0.141191008452592
0.691210657730076 0.103796364056619
0.4349319043192 0.207362895729083
0.9425433419587 0.130492508610148
-0.113208503497582 0.282747931543562
1.26478377293763 -0.0339716926959548
-1.2735097993635 0.379435869727155
-0.891020023972348 -0.382048051934139
-0.493568654870706 -0.267314204262323
0.391567687657065 -0.147986574485818
0.63721771575571 0.117533152660036
0.548896969331831 0.191158116537407
0.769501848918714 0.164683246292877
0.335721691121405 0.230877468459198
1.07314682231772 0.100659204111816
-0.511485840637585 0.321898949067093
0.955695982117312 -0.15345387626693
-0.432005377331297 0.28667495055765
1.02543246078474 -0.1295748445674
-0.601800297936955 0.307648170549279
0.801342682941508 -0.18054410306234
-0.0795778687859151 0.24043999504945
1.23171416119465 -0.0238623320762037
-1.1474227604928 0.369459823507061
-0.473734467392178 -0.344232956883564
0.341677299760099 -0.142119852466958
0.69468484321922 0.102459225002368
0.426847914487601 0.208413239774919
0.953220472733982 0.12809144828647
-0.144272323033385 0.286011928906523
1.25652040975931 -0.0433424446315399
-1.2533662672836 0.376910609947939
-0.823401424248855 -0.376133478167591
-0.326484140355757 -0.247216537063611
0.604320011039174 -0.0976424627841313
0.387218252291762 0.181477607541893
0.971589552555165 0.116149631030204
-0.205458449007495 0.291496057765982
1.23241245990751 -0.0616463394440329
-1.18591225444391 0.369408947036867
-0.598276232024948 -0.355674330131864
0.144431015608681 -0.1795095896879
0.79101264385869 0.0433054170714455
0.167073396339484 0.23732458067328
1.198282323143 0.0501493895522666
-0.960692934865224 0.359584793809837
0.0675338563091751 -0.288203373066278
0.705397429100946 0.0202590667809614
0.32364525917435 0.211617721275283
1.06497147108163 0.0970940423527311
-0.490734828358875 0.319492142669278
0.982349864273266 -0.147219104096524
-0.498212551424326 0.294704270496757
0.947328262287334 -0.149467261587021
-0.40587915580072 0.284199041801196
1.05368197809341 -0.121751773726565
-0.676389279816521 0.316156958392041
0.675473690115841 -0.202897172284076
0.158240343713382 0.202677572094174
1.16745711626254 0.0474442085091338
-0.86153300913857 0.350459825167088
0.311346633090376 -0.258471983176547
0.605811799197389 0.0934073782985251
0.579562113448921 0.181745009155782
0.711505771287145 0.173870887948109
0.465135067623899 0.213444422488656
0.910471306522256 0.139525437044887
-0.0210152153120929 0.273106977379443
1.27216283315845 -0.00632836146511069
-1.2717818805251 0.381601784964692
-0.883664617749276 -0.381607818453846
-0.474925353113147 -0.265116882931106
0.419090970655084 -0.142448525169552
0.61155354285527 0.125784563601849
0.60208987774854 0.183466783176945
0.675948753475203 0.180645966509631
0.54093010174688 0.202733676337848
0.793050929662055 0.162245403532299
0.281605589489302 0.237917681367758
1.12686641404327 0.0844793338551295
-0.693152860017212 0.337967522696435
0.663672838378114 -0.208080923124275
0.175324621324361 0.199116914843358
1.15582164920598 0.0525399343854856
-0.818219427922511 0.34689306127294
0.409038415588426 -0.245504865823119
0.520630139985202 0.122617208447612
0.743330054535772 0.156199238091677
0.382959798883105 0.223068835518145
1.01773330847576 0.114894745161567
-0.335493148586193 0.305305362578006
1.14811993947605 -0.100615562266442
-0.944312781220913 0.344017339956559
0.096023402261946 -0.283213616406839
0.703545547002088 0.0288388315630267
0.335874860927624 0.211071654009104
1.05318032153751 0.100758923755726
-0.452066695672375 0.315957971154663
1.02985207448331 -0.135621019009226
-0.620430459884496 0.308960928915353
0.770111153306051 -0.186114046790593
-0.0165310320659267 0.231065652114113
1.23079529180599 -0.00494771998003445
-1.12589902499078 0.369257823176149
-0.405432312318147 -0.337766233030811
0.432100221367093 -0.121637391694407
0.617292939991189 0.129573478776086
0.596131051030539 0.185161368628857
0.687978121412432 0.178851019720353
0.516182932287759 0.206328982399528
0.833082940803433 0.154826329269806
0.183204798843543 0.249870452921583
1.20281464941406 0.0549265208335522
-0.970387367502559 0.360803514983057
0.0423610481327098 -0.291124539791884
0.706394224391049 0.0127062824538853
0.314135610001211 0.211917214384414
1.07375203968152 0.0942353830092068
-0.519880595110226 0.322125110055605
0.943746786706496 -0.155977836422214
-0.402451802771753 0.283022983727892
1.05641245409138 -0.120698729188877
-0.683542352464913 0.316999248327709
0.662640479231074 -0.205036186841276
0.180029480889107 0.198863729855582
1.15331690481615 0.0539741035900393
-0.808371600092525 0.346087546236099
0.430908323481863 -0.24252554659608
0.498161901623998 0.129084338018804
0.781546602212554 0.149444221308731
0.294571193440903 0.234604988179752
1.113349716514 0.0884277608285191
-0.647086329047653 0.333999776809012
0.746076190955464 -0.194284802924946
0.0270306587823457 0.223728020050803
1.2220780344722 0.00818116457846546
-1.08384039108733 0.366839306049415
-0.278251250266757 -0.325161982484167
0.565054333369168 -0.0834914668709634
0.468523731322241 0.169784255550302
0.862199113396669 0.140615331210538
0.0998160691560565 0.258650848549378
1.24468115392919 0.029935556481793
-1.1389423670507 0.373371264850697
-0.442913095752402 -0.341685569641794
0.383570862330167 -0.132886293198425
0.661137648492799 0.115077468801386
0.50316033568777 0.198335606606389
0.843886417209322 0.15094672080153
0.153918531759378 0.253140423567371
1.21989026331992 0.0461749621262376
-1.03705361709429 0.365945325133976
-0.139834559734918 -0.31111608096008
0.661494089029743 -0.0420557905088547
0.345467654076357 0.198417776591256
1.03102199376576 0.103701811274493
-0.384574918314081 0.309345317217267
1.10181123451432 -0.115410044084437
-0.81424352822657 0.330436362775213
0.401899780052911 -0.244260314098985
0.529493593286172 0.120597800353005
0.728210734228527 0.158850821248537
0.416768318590702 0.218491748728877
0.975272920191097 0.125033038463284
-0.206512665788993 0.292543118922872
1.23271251714755 -0.0619315950338546
-1.18737652615237 0.369521487052754
-0.602846607070797 -0.356096126718914
0.137403980667292 -0.18088287714497
0.792336719500843 0.0412078188085273
0.162040481006638 0.237709626756462
1.20101505735402 0.0486475119922745
-0.971352185208686 0.360400139992191
0.039378505055854 -0.291410538260492
0.706334522272521 0.0118237732675795
0.31336257169587 0.211898807044735
1.07439984246723 0.0940124999438863
-0.522058020995903 0.322321440059646
0.940760783389664 -0.156618773141581
-0.395633103707179 0.282226846824035
1.06316080402974 -0.118681682669908
-0.701576725014896 0.319005854062489
0.631356875404611 -0.210347318052307
0.231672174726402 0.189412506772022
1.11409169470886 0.069475014879886
-0.6686316484687 0.334429179418977
0.706799901772785 -0.200748354531994
0.100158413719975 0.211959535140912
1.19791577686773 0.0300599481297512
-0.9789400146417 0.359381285486178
0.0177215047329952 -0.293677388808805
0.705383442485739 0.00534742413737115
0.308758050668828 0.21161396046319
1.07816691068683 0.0926421318077567
-0.534785539037399 0.323452069357032
0.923046974308787 -0.16043806196223
-0.353159819019401 0.276887433655848
1.10233935387399 -0.105941581394037
-0.807427172748777 0.330767303940222
0.41809377974827 -0.242213236157779
0.512954399739577 0.12546547444782
0.756778645054181 0.153933476543034
0.352272654343848 0.227124964530864
1.05318525703162 0.105740820684781
-0.447165983163871 0.315941717618306
1.03607251245137 -0.134161561466914
-0.636779230630334 0.310779818952676
0.744039673881579 -0.1909057504157
0.0340131316116501 0.223241463642164
1.22113057128323 0.0102601087619492
-1.07839389906814 0.366539935982176
-0.262067162919407 -0.323556366208199
0.57944814376755 -0.0786235352809677
0.450799862980409 0.17396198952118
0.889166595422447 0.135325112636419
0.0284281768835876 0.266767505769683
1.26537397506326 0.00856458688589546
-1.23356836150146 0.379684555945977
-0.756600801282984 -0.370629204484353
-0.171599891145806 -0.22712437599639
0.732277139163386 -0.0512373944679611
0.196700640001823 0.219845782097661
1.16570872050253 0.0590352843315511
-0.844664798271535 0.349987955250099
0.350406232008852 -0.253465768094065
0.574945408733824 0.105049819425317
0.642059082365466 0.17252749746901
0.595484267267828 0.192653313214716
0.696625200656359 0.178648748313656
0.499271002092059 0.208919261203344
0.859843955579994 0.149702230994099
0.114600473573392 0.257917833770775
1.23922878439555 0.0342999832781152
-1.11551375863584 0.371745215715455
-0.370404835381292 -0.334653497257825
0.473249704063796 -0.111117034745762
0.575182359325456 0.142064277851696
0.678831408849651 0.172567262271761
0.527401949442766 0.203681969247389
0.814539376488384 0.158122310884463
0.229211575004198 0.244242802317477
1.17058974111939 0.0687385690265711
-0.849534054223463 0.351146798821408
0.340427086841035 -0.254870181373172
0.583225325982966 0.102050017905553
0.625513050938158 0.17499914651154
0.6272564055255 0.187705212670685
0.63683799248033 0.188179859980995
0.620248910056209 0.191044507457587
0.65243195381981 0.186078495456893
0.590043675376218 0.195692690930841
0.70878939076319 0.17698272643619
0.473485212975831 0.212536168829609
0.898564122585937 0.141975738189278
0.0115973663918313 0.269529500121844
1.26879866084326 0.00345841032350194
-1.25064177230455 0.380671523134725
-0.815045654774569 -0.375798516104676
-0.306972537392528 -0.244733675612616
0.62396693686525 -0.0916718636654278
0.358462005566383 0.187521396739229
1.00768568932387 0.107505790975666
-0.314265441257176 0.302430906845454
1.16414781702937 -0.0943382611518549
-0.991725972787976 0.349255229488258
-0.0276895686938251 -0.297512343921907
0.701235367909133 -0.008322993062349
0.303091846683257 0.210396424247001
1.08179480512937 0.0909340962256572
-0.547452796102442 0.324540468642611
0.905018809395358 -0.164230198207862
-0.310920581511608 0.271512875365444
1.13609164171673 -0.0932772706922495
-0.900840927675507 0.340934700740757
0.205109168778302 -0.270220448347976
0.670890365732789 0.0615308370877223
0.431464638713371 0.201250299741716
0.940608785172987 0.129429127572883
-0.109319451692233 0.282211792163133
1.26552429261783 -0.032794948675333
-1.27505034391622 0.379670169228767
-0.896209164877764 -0.382497772941917
-0.506949229449553 -0.268859274797965
0.37134839151354 -0.152083184297069
0.654836515948613 0.111405591605137
0.511060509621927 0.196448576773767
0.83079298276454 0.153334228972753
0.187035759545298 0.249222219197701
1.20020923262682 0.0561007278988978
-0.960564356716976 0.360056703446738
0.0682907126394335 -0.288169812396829
0.705319734233627 0.0204861667910289
0.324027496115588 0.211593884729786
1.0645965048691 0.0972128030609446
-0.489499808535968 0.319376550211534
0.983944984907328 -0.146850697068231
-0.50208431603713 0.295145788559598
0.942371909109979 -0.15061518268358
-0.394320852171732 0.28280733499715
1.06528003309556 -0.118300049252639
-0.707545403692243 0.319649913589727
0.619605642330593 -0.212172247946206
0.250767680626213 0.185842504213495
1.09791427207219 0.0751979437961833
-0.612611800517304 0.329601087256311
0.803920281458528 -0.183793829889309
-0.0884778635183287 0.241161952272437
1.23018825278161 -0.026539548649798
-1.14510064663182 0.369033829051927
-0.466757049191553 -0.343532970789358
0.351461110051572 -0.140022608000041
0.68704284880137 0.105442557883839
0.444604698735193 0.206110296556405
0.92940639635458 0.13338370437066
-0.0758759856898175 0.278809583548561
1.27061390287162 -0.0227530701463433
-1.28297116139379 0.381180186190879
-0.923121683895724 -0.384874825113533
-0.577851471103116 -0.276937902567519
0.255576808003082 -0.173339722870744
0.734974485896351 0.0767272031871227
0.320481087665798 0.220559158660538
1.07683313861341 0.0961802323871762
-0.527161866747677 0.323043279490396
0.933995621797701 -0.158166246062665
-0.379343356820183 0.28018078576
1.07859361298016 -0.113784372274163
-0.743002028724901 0.323651187074329
0.551514374409708 -0.222756160007492
0.350302286081344 0.165470658477887
0.993520817087946 0.105110863747734
-0.276646559379625 0.298063498362642
1.19097883196846 -0.0830511139302857
-1.06909530693634 0.357334900567463
-0.242810980077974 -0.3207272402341
0.59673230683636 -0.0728434026385233
0.428632947334277 0.179019837112271
0.921804336504821 0.128589625786996
-0.0610216769009065 0.276541431954463
1.27133471774261 -0.0183070777819406
-1.28111472523562 0.381400153454498
-0.91634750823272 -0.384334762577754
-0.559904564730787 -0.2749041709475
0.286204286209317 -0.167971146370294
0.717344720533102 0.0858632367994173
0.365438123707799 0.215200901685143
1.0282324269481 0.109632309380297
-0.370530540353166 0.30846650874698
1.1162989999697 -0.111157371553212
-0.855708539094835 0.334887485210165
0.310028593598357 -0.256687340732919
0.608268698854416 0.0931050126927487
0.575055969930884 0.182487225753779
0.71952369916959 0.172538029189459
0.447723626049799 0.215857832567924
0.935074779019182 0.134298535453917
-0.0897747420793499 0.280497489583542
1.26909228515001 -0.0269358968795593
-1.28161315534738 0.380701782713625
-0.918932216326673 -0.384510270028641
-0.566726749690672 -0.275678287501398
0.274619874783494 -0.170020067162104
0.724457544429079 0.0823883605233351
0.34757108654228 0.217360988253865
1.0479869374823 0.104334603861314
-0.433360981908561 0.314404329890126
1.0515343651221 -0.130010610008087
-0.677841025637821 0.315415402975117
0.672006444819416 -0.203346116437436
0.164279600935197 0.201660258216796
1.16375998284862 0.0492946630350183
-0.847924174504124 0.349408898639688
0.342706780425215 -0.254392327177725
0.581324573851272 0.102777456241203
0.629380697689708 0.174421935394796
0.619838429611219 0.188870793475205
0.650932527755548 0.185967571821517
0.592646835991135 0.195241539280808
0.704316495488739 0.177779042605967
0.483237013017346 0.211242034204774
0.88433404445725 0.144931186042753
0.0500464679204597 0.265299763242451
1.26153436148044 0.0149693859613193
-1.21324749693374 0.378481375807082
-0.684888943888698 -0.364214409798572
-0.0210555479992296 -0.20545922997302
0.793545841123252 -0.00631500676852128
0.112127977380961 0.238049766517592
1.22064372078188 0.0336708226353281
-1.05267232422866 0.366265113315954
-0.185472803824074 -0.315834426765507
0.636029412677369 -0.0556822615687624
0.378035129668009 0.190795250526535
0.990743169383855 0.113409480588161
-0.260791073836003 0.297222716986694
1.20200739312266 -0.0782367819578999
-1.10098826425198 0.360601463795212
-0.336427100634137 -0.330294829989576
0.511215196106709 -0.100924201954376
0.533264299014451 0.153376239802893
0.755270748720666 0.159974866279528
0.361496952943502 0.226587468601005
1.04352220941514 0.108479537208552
-0.416023619066985 0.31303659842375
1.07077761521506 -0.124814316020183
-0.729278172643585 0.321095980158117
0.577256623549557 -0.218694203101757
0.313475221836369 0.173251011866745
1.03544934940916 0.0939619447855406
-0.406914504149692 0.310607867672694
1.07840759146926 -0.122116440345124
-0.749854243562553 0.32345134604052
0.53674053825126 -0.22493450631674
0.37209173309176 0.160890215406808
0.966991859277105 0.111469541590725
-0.197822190809011 0.29019287500199
1.23549699921993 -0.0593595419030739
-1.19536793733789 0.370508211340218
-0.628520213835996 -0.358497321875417
0.0889389152231785 -0.188475037634578
0.7998220522629 0.0268431593900847
0.131568911787451 0.239832930820632
1.21568625626584 0.0395140500018482
-1.02981696923616 0.364739052555847
-0.119973150063422 -0.30894334212308
0.670865048549514 -0.0359508655917333
0.333946849237089 0.20126111453475
1.04514120558752 0.100170708720387
-0.429105261117407 0.313559460196888
1.05567995468377 -0.128762256532606
-0.688650563328164 0.316643592654469
0.652464092582719 -0.206580693172072
0.197240850556231 0.195774171660913
1.14129585562915 0.0591732652408526
-0.764443208473618 0.342406149089528
0.524187921116391 -0.22935725570082
0.387352512988277 0.157098701495527
0.947041789501846 0.116116156844534
-0.139331522249382 0.284106622307705
1.25698482301094 -0.0418349518295714
-1.25369509283197 0.377076065734566
-0.824588510815818 -0.376248498620177
-0.329321678479967 -0.247568870133375
0.601501667688835 -0.0984972284593216
0.39123427601152 0.180611206002889
0.966339847033202 0.117348256515105
-0.190073144106784 0.289932461396772
1.23942621145909 -0.0570132739710996
-1.20775619738981 0.37185199072968
-0.670153738807135 -0.362323594865615
0.00891078641656237 -0.201034064532177
0.798288121723994 0.00274307859364999
0.110657715709062 0.239448245068781
1.22241357238851 0.0332222759423944
-1.0587632751662 0.366721355137481
-0.202587812187416 -0.317624562474575
0.624920411488794 -0.0608030973431184
0.392486685252241 0.187481264774792
0.971855101489371 0.117754194204612
-0.204593038909152 0.291575649326623
1.23296463939939 -0.0613846426099744
-1.18773890273396 0.369604758550347
-0.603949477036089 -0.356202788552475
0.135295822588655 -0.181212072470716
0.792898868815612 0.0405639394564816
0.160189863667245 0.237873875553715
1.20200463571249 0.0480756573659654
-0.975181797833132 0.360685849114519
0.0291790874417071 -0.292559672625025
0.705876895543405 0.00877735769431797
0.311217432422564 0.211760190529587
1.07615299362093 0.0933854832672418
-0.527968397286121 0.322849332274908
0.932634227266012 -0.158402607800072
-0.376005199859688 0.279753917190321
1.08188383308938 -0.112778861502704
-0.752144646054238 0.324659634374914
0.533282462606512 -0.225613244842659
0.37656868142795 0.15986230733381
0.961210020374758 0.112838480245037
-0.180712093580909 0.288400845479424
1.24286343796442 -0.0542078658736046
-1.21692019656121 0.372871503379151
-0.69768551688207 -0.36483400342373
-0.046434792515391 -0.209321951681102
0.787168197773219 -0.013907907230337
0.118773201717937 0.236107215070299
1.21661856843475 0.0356740434934394
-1.03687526861276 0.365034764173004
-0.140162636659354 -0.311073994324347
0.661384441526005 -0.0421561549287539
0.345575884621402 0.198383771792071
1.03088222481217 0.103734683815806
-0.38415603865052 0.309307061914505
1.10222407070764 -0.115284806565257
-0.815460298564057 0.330572425385121
0.399293707027374 -0.244622944737305
0.53208293398764 0.119842576026899
0.723603698261965 0.15965021690313
0.426879048131132 0.217130314406524
0.961925696594234 0.12806911480177
-0.167406089869505 0.288534308024173
1.24915863495789 -0.0502349445867221
-1.23477092587826 0.374750860010219
-0.760323097607877 -0.37051162193929
-0.179472954667378 -0.228234668954711
0.727605084724348 -0.0535007797796579
0.203613437188973 0.218469890686546
1.16058955978052 0.0610580159304196
-0.825685903667763 0.348390719822697
0.392785971029462 -0.247785610310532
0.536762644301113 0.117710714576577
0.714608053253593 0.161010120038544
0.446300625816193 0.21443954372663
0.935559327588685 0.133894511013845
-0.0914421801987721 0.280648407946651
1.26880331143857 -0.027439583841034
-1.28101076214011 0.380601475991001
-0.916911575739729 -0.384329524496543
-0.561321858976154 -0.275067858817514
0.283806590450608 -0.168398415413954
0.718781218094478 0.0851496110613688
0.3618073369298 0.21562495331278
1.03225016290616 0.108577531434662
-0.383130650836238 0.309678407333087
1.10382131061668 -0.114949309702366
-0.820279828375738 0.331092644012405
0.388910487203646 -0.246064350432662
0.542172425347231 0.11667804950557
0.705050582292187 0.162673578193775
0.466871284296707 0.211577651097244
0.90624494107948 0.140062148689956
-0.0097308054117241 0.271846238164407
1.27164689424237 -0.0029230946324504
-1.26681145849088 0.381490465350642
-0.865249791979857 -0.380044397509795
-0.428372612037331 -0.259594722877795
0.483464555765258 -0.128505582182594
0.544101309741853 0.14507345183684
0.730418199034498 0.163281195525081
0.416505119042878 0.219196776520283
0.976279245213773 0.124956148325279
-0.209338031397891 0.292846824592625
1.23138829887309 -0.062784944114998
-1.18376098524467 0.369132387784156
-0.591739607233576 -0.355047834684029
0.155043717084017 -0.177554234082201
0.788614113029091 0.0465223333430179
0.175650059653144 0.236599351019468
1.19338882421575 0.0526761670300801
-0.9408874890942 0.35795895314578
0.118217362706821 -0.282265546421919
0.698466526485846 0.0354169617400367
0.352406206095245 0.209548190673511
1.03550200388908 0.105778002469771
-0.395430541687213 0.310661564375846
1.09167009900694 -0.118643525262419
-0.786928058011096 0.327476759663549
0.460470691788709 -0.236076801382011
0.466818869316834 0.13821275527388
0.833021575972785 0.140069394757121
0.168598190931363 0.249910183763921
1.21014925413775 0.0505844334781179
-0.999541478075174 0.363021765461382
-0.035805471060458 -0.299868272392197
0.69845103760433 -0.0107523187843893
0.306032622285509 0.209567258790234
1.07846718911239 0.0918187889471016
-0.536512153229655 0.323542434796618
0.920546860291493 -0.160953940423875
-0.34732838642693 0.276166686580746
1.1072767986686 -0.104196502968747
-0.820707785322864 0.332189807878845
0.389218078191514 -0.246209804872548
0.541732790648966 0.11676066669436
0.705835527021383 0.162535807785494
0.465079745820312 0.211816063605206
0.908887768781235 0.139537792475697
-0.0169820968449545 0.2726347531149
1.27211290132219 -0.00510485755840262
-1.27043669736757 0.381594935245571
-0.878233250753621 -0.381148487367892
-0.461001129903493 -0.263475806134104
0.438995710170162 -0.138281963610985
0.591984509411905 0.131724724593401
0.641532251655282 0.177562013304192
0.601433410052821 0.192454435586875
0.68607701696478 0.18042562223382
0.521405113904785 0.20574935744823
0.825372311788473 0.156352041558099
0.202586076877317 0.24753374359902
1.19002318379361 0.0607139356231585
-0.921550723522894 0.356906102640781
0.165036713994192 -0.276948135997791
0.685391571710858 0.0494828582976163
0.39156744954803 0.205638209738406
0.991002736284348 0.117483350807028
-0.257381060003233 0.297262936860064
1.20455586145967 -0.0771909038439761
-1.10851786566387 0.361333197244785
-0.358397525943182 -0.332505515932952
0.487625693782002 -0.107467759386181
0.560134115621418 0.146299527343629
0.706935116468952 0.168078912463311
0.468389288307238 0.212162115290335
0.904845218250438 0.140499157790733
-0.00572344099480156 0.271419088509592
1.27128590930254 -0.00172047206061348
-1.26424112261375 0.381369652046791
-0.856289909417361 -0.379274424102579
-0.40599597643413 -0.256910425689788
0.512484184511775 -0.121775239807147
0.509613488024565 0.153853003500181
0.79013296005133 0.152935151388121
0.279092379528373 0.23715779235684
1.12818547278995 0.083752566973749
-0.698162274641049 0.338444443143294
0.655274869044559 -0.209512313261583
0.189420576438694 0.196595288479565
1.14641597127357 0.0568369257144285
-0.783130430864393 0.343978993076005
0.48531753074051 -0.234946503667895
0.435958365764884 0.145518874538235
0.879453713613507 0.130796825359622
0.0479733812116713 0.26385535417419
1.26086018767371 0.014429865982591
-1.21167725404925 0.378324990569735
-0.680234811844108 -0.363789489737496
-0.0115170191336701 -0.204068368176336
0.795716958588735 -0.00344807578269615
0.110052061960436 0.238718301011071
1.22180484534587 0.0330230826329733
-1.05690062747868 0.366539630082576
-0.197296193799014 -0.31706835869876
0.628416062562525 -0.0591995089912597
0.387951002902537 0.18852200621628
0.977836349843227 0.116376726262325
-0.222278664357216 0.293379892189338
1.22415351047013 -0.0667297650593424
-1.16454319390185 0.367211895226225
-0.530845640414933 -0.349318443654768
0.256053258835527 -0.159275131203329
0.74858996025463 0.0768313993123715
0.292307232806546 0.224630947263473
1.10536614449273 0.0878473340487366
-0.622940278526684 0.331683659149301
0.788247337357893 -0.186903058095724
-0.0567064300712926 0.23645108805988
1.23187218545743 -0.0170212485347376
-1.14126788710223 0.369517428356671
-0.454204136932969 -0.342400451529657
0.368721913642896 -0.136278750238605
0.673292923331137 0.110580184076129
0.475973034450093 0.202011526198454
0.884700087469073 0.142740231211622
0.0469977297585044 0.265398199003257
1.26224599672819 0.0140966872639853
};
\end{axis}

\end{tikzpicture}


==> figs/Henon_Traj_sos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x_1\)},
xmin=-1.41252663656319, xmax=1.40073262701967,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_2\)},
ymin=-0.423664174697245, ymax=0.420212206285383,
ytick style={color=black}
]
\addplot [draw=darkorange, fill=darkorange, mark=*, only marks]
table{%
x  y
0.5 0
0.65067531024091 0.149980693517631
0.55715195046801 0.19520792091916
0.760557647486355 0.167151391725957
0.357361912275363 0.228164336943727
1.04939566667696 0.107206545790017
-0.434498174105585 0.314817656238875
1.05052151765699 -0.130350278454312
-0.675324595589074 0.315154969338733
0.676630139572637 -0.202594780852296
0.156441838166662 0.202986434792561
1.16876974195566 0.0469288508301738
-0.865687469151454 0.350639170063838
0.301414048403099 -0.259711312840517
0.613118278773164 0.0904228493315872
0.564151941201673 0.183935537628466
0.738373996041155 0.169245585472138
0.405985336466655 0.221509535454818
0.9907391973375 0.1217961435172
-0.252355240117559 0.297218484188447
1.20809658926749 -0.0757065165424999
-1.11881865290294 0.362423799754867
-0.389793145315841 -0.335630260247167
0.451694721543192 -0.1169378886031
0.597428760164627 0.13550827148541
0.635841429050701 0.179228830135382
0.613213110726593 0.190752721522073
0.664243892290611 0.183964049293242
0.56627360799913 0.199269242093842
0.750269016347691 0.169881040769107
0.381864455932568 0.22507854301476
1.02093279956848 0.114557989189672
-0.344676579424169 0.306278819600785
1.1400351385573 -0.103402921177287
-0.922597335835244 0.342002520662496
0.149991697850629 -0.276777022040709
0.69168854987239 0.0449950110579711
0.375208608596838 0.207506038026368
1.01041845013853 0.112562489269886
-0.316771096644161 0.303126393794118
1.16264167276079 -0.095031343121814
-0.98746839302826 0.348792621292207
-0.0163685286667902 -0.29624137587549
0.703291518855467 -0.00491411787483181
0.302571128259527 0.210993619000192
1.08281640726051 0.0907725968635769
-0.550715032897506 0.324845018668858
0.900238777597016 -0.165214283749979
-0.299820813960391 0.270071741591516
1.14420117710717 -0.0899465300419708
-0.922903080215575 0.343261336270482
0.150360011880015 -0.276870613759523
0.691439751308877 0.0451057848431048
0.375801002807531 0.207431286342356
1.00972044525216 0.112740043222558
-0.314620776272739 0.302917314756232
1.1643336597831 -0.094386228326365
-0.992337134392937 0.349300247299263
-0.0293621363674897 -0.29770225405581
0.700955608420059 -0.00881309026612298
0.303175526487839 0.210297130356655
1.08159167031979 0.0909540473521174
-0.546817557105474 0.324477544330897
0.905855124900922 -0.164044938496917
-0.312830044625414 0.271755513683049
1.13470036160365 -0.093848983505763
-0.896481199784352 0.340409408966383
0.215485448142947 -0.268932792764176
0.66600712238497 0.0646486054308389
0.443735500729081 0.199799255506663
0.924112763730316 0.133122202286888
-0.0624091321228353 0.277232946645582
1.27178945064167 -0.0187229560816638
-1.28314154497238 0.381536186556596
-0.923364127873028 -0.384933700656427
-0.578584193727326 -0.277009317587121
0.254325761734989 -0.173573672166624
0.735773038528213 0.0763040027577636
0.318311813557719 0.220735426219466
1.07888652706506 0.0954957058621164
-0.534078287822554 0.323665584635759
0.924329060478264 -0.160223588424611
-0.356333226750317 0.277298136096544
1.09952195713959 -0.106900278530234
-0.799452322587447 0.329857147440997
0.435068703219102 -0.239832925961786
0.495184659401965 0.130520487934061
0.787339299347635 0.148548879556757
0.280694769135781 0.236200475739548
1.12587019051434 0.0842092988911398
-0.690359388974742 0.337757581711203
0.670583252475376 -0.20711964662494
0.163321627015986 0.201170949949958
1.16387446266658 0.0489936797408621
-0.847664998845055 0.349171591729869
0.343204903246569 -0.254305455426675
0.580764179844395 0.102962534191359
0.630875641435269 0.174228409349528
0.616991289705959 0.189266794043145
0.656320892625699 0.185094596858995
0.58206785569707 0.196893267842082
0.722583300157851 0.174619831687601
0.443649609327879 0.216774457847185
0.941232047701636 0.133093224677958
-0.10718879287962 0.282368986939508
1.26628308890177 -0.0321567501071797
-1.27700867673 0.379884567678294
-0.90309191697359 -0.383099395758982
-0.524890415226756 -0.270928972760435
0.343354797367645 -0.157466068809667
0.677326044058195 0.103011911872911
0.460739580998873 0.203198589720127
0.905956825199399 0.138224916508205
-0.0108331903385796 0.271786770836767
1.27161415820877 -0.00325102382281405
-1.26702250439039 0.38148228352826
-0.866001753868565 -0.380106714844389
-0.430079254475571 -0.259803721276036
0.481218817837778 -0.129023546803651
0.546701363202534 0.14437078331095
0.725886188661179 0.164014763974135
0.426264537690048 0.217770148055794
0.963410443289134 0.127876458536172
-0.171597514653033 0.289023780912781
1.24780569162268 -0.0514797504732849
-1.23129974945933 0.37434186164881
-0.74818850502507 -0.369389167555498
-0.153396105504813 -0.224462340812874
0.742526423182106 -0.0460197024823998
0.182034391964998 0.222757852019366
1.17636479395037 0.054614341084284
-0.882789754491938 0.352909290182261
0.261820992313289 -0.264839028709396
0.639216274850181 0.0785454954940655
0.506506185600594 0.191765370638498
0.832554400628978 0.151955171726106
0.18154362577887 0.249767359416213
1.20364203228177 0.0544616666930867
-0.973813420341369 0.361090909239892
0.0334037303001718 -0.292145859134389
0.70626778086755 0.0100219604048352
0.31168012950601 0.211880512153626
1.07587851358713 0.0935041221873191
-0.526998541723642 0.32276315759878
0.93395315112962 -0.158100805257645
-0.379220755512738 0.280184072816043
1.07882648871603 -0.113762615743062
-0.74325300559721 0.323649540296167
0.550181189054389 -0.222968170425681
0.353276619668025 0.165051164031791
0.990323385099416 0.105985690794277
-0.267116841739892 0.297101820955813
1.19721772574749 -0.0801351628323762
-1.08677549295191 0.359164907338167
-0.294451133580531 -0.326033325450104
0.552537354972328 -0.0883360852597665
0.484134818703575 0.165763122033031
0.837558588758116 0.145246952751525
0.163141012021552 0.251268289851616
1.21400500663541 0.0489424072001114
-1.01438512889049 0.364201388838788
-0.0764375194401065 -0.304321323397995
0.687538623475624 -0.0229307717090312
0.315280855439723 0.206261777206243
1.0670877330911 0.0945849872983305
-0.499598584959742 0.320128356148286
0.970693425842066 -0.149880033394007
-0.469000130207337 0.291207637638565
0.983256314141516 -0.140700278708972
-0.494259378882584 0.294978245003819
0.95297467514876 -0.148277459888937
-0.419811497446876 0.2858953908341
1.03916190217866 -0.125942853689394
-0.6377649655984 0.311748293072719
0.742224365922945 -0.191318376624105
0.0373546970987861 0.222670206154654
1.22073282538798 0.0112101375113479
-1.07517078357306 0.366225731069742
-0.252365423196313 -0.322560361814148
0.588250256342043 -0.0757107421841872
0.439817860151593 0.176475419438471
0.905608321613392 0.131948778465737
-0.0162246571583298 0.271682276349265
1.27131995874516 -0.00486722130598216
-1.2676298648639 0.381396532048961
-0.868249267486551 -0.380289316011279
-0.435711996146742 -0.260477061485106
0.47371988281106 -0.13071305434648
0.554898277860059 0.142124081657552
0.710966570478767 0.166477401646169
0.458743715769471 0.213291860916565
0.91866987267592 0.137623108755374
-0.0439166065705815 0.275601316813894
1.27285720594772 -0.0131766289638232
-1.28135855202021 0.381854188967991
-0.916774454104579 -0.384407504004251
-0.561075751818633 -0.275032359834753
0.284238805323493 -0.168322752957917
0.718547134345198 0.0852729166581732
0.362482648308663 0.215562394381677
1.03156772600708 0.108747066784998
-0.381028284720269 0.309471318353056
1.10623939120649 -0.114310076980342
-0.827457319199717 0.33187032304049
0.373285364212624 -0.248234694691533
0.556727391349916 0.11198378687356
0.678116715226154 0.167020819377574
0.52312396381475 0.203438594133163
0.820468782885084 0.156932066949266
0.214532437070668 0.246138486617697
1.18167742835754 0.0643605960956619
-0.890528260046444 0.354502069327897
0.244216719897966 -0.267159990660047
0.649354216515733 0.0732639739322757
0.4829891042276 0.194804668450718
0.868178531785343 0.14489893092981
0.0896076016091354 0.260457064009001
1.24921602149924 0.0268818622433669
-1.15786642579088 0.374764716992781
-0.502159947422122 -0.347360001225008
0.299595334673323 -0.150649617009629
0.723726910272538 0.0898767952260579
0.356563578913677 0.217120121406407
1.03914669922374 0.10696882672271
-0.404782400680662 0.311743503554787
1.0823594603759 -0.121435232466591
-0.761452915732081 0.324706262267322
0.512890078733908 -0.228432530402042
0.403267983406378 0.153865956481892
0.926195589430933 0.120979842902787
-0.0799918225356534 0.277861124200662
1.26891141710558 -0.0239983872821551
-1.27823640171002 0.380675033337822
-0.90679620923167 -0.383473664683793
-0.534657394047712 -0.272042744560296
0.327739973131639 -0.16039546571863
0.689084036803528 0.0983249556682962
0.433510572781595 0.206725040267765
0.943627481063064 0.130052594565491
-0.116514782914646 0.283087279680793
1.26407678506137 -0.0349543002850949
-1.27198312618513 0.379222632109004
-0.885878406643083 -0.381594124907467
-0.480286134784471 -0.265763511091907
0.411290874641073 -0.14408574971315
0.619085031093721 0.123387515112419
0.586820175581203 0.185725439319713
0.703610734342248 0.17604664931558
0.482914071862818 0.211083128145649
0.88462299886025 0.144871580942893
0.0492978605369799 0.265386681245926
1.26197846566889 0.0147894270966418
-1.21485846198504 0.378593933663482
-0.688282578239995 -0.364489728297206
-0.0277678998741518 -0.206490976653184
0.792479458622693 -0.00832610765905934
0.112222519548991 0.237759900283184
1.22009523370025 0.033668771422292
-1.05043738158341 0.366029274945893
-0.178989763659903 -0.315143462328844
0.640009269541676 -0.0536978880154286
0.372812549812184 0.192002261567495
0.997452224377089 0.111844103205376
-0.281038909684749 0.29923681778216
1.18867143976658 -0.0843116530283005
-1.06243897763255 0.356601277691172
-0.22348570808736 -0.31872142287392
0.611354100290489 -0.0670450905855335
0.409661983960382 0.183406981572452
0.948422155731423 0.122902908070698
-0.136338092813716 0.284525710932171
1.25849594450795 -0.0409010511912955
-1.2582056981687 0.377548121281585
-0.838770944639256 -0.377460715459684
-0.362474701926826 -0.25163835361609
0.564309884562889 -0.108742125247727
0.44531095464207 0.169294409235336
0.891641153847274 0.133597417877952
0.0205412820263553 0.267492492386332
1.26692268330913 0.00616519408728932
-1.24105000349098 0.380078758639719
-0.77782465998237 -0.372393199800113
-0.219665303326613 -0.233356181262816
0.698776847275173 -0.0658963884708917
0.250210798706739 0.209634552668757
1.12203172307188 0.0750622907318741
-0.687536009427442 0.33660917151608
0.674817080811583 -0.206275394543119
0.156219792891611 0.202441460246871
1.16832709288141 0.0468616255480898
-0.864313502969105 0.350506446021219
0.304640588805835 -0.259296259578122
0.610787542166063 0.0913911217366133
0.569148682948414 0.183234986744729
0.729681983739558 0.170746901296883
0.425357884967161 0.218902391601659
0.965615845337161 0.127604936960273
-0.177838386177041 0.289685828585876
1.24541387263738 -0.0533518829377249
-1.22482660211504 0.373624816011532
-0.725789531888835 -0.367403694749758
-0.104945540460917 -0.217738944073173
0.766729651799415 -0.0314797147720664
0.145433239747765 0.230020876003085
1.20041213088617 0.0436336122291024
-0.973786543482687 0.360127269006903
0.0325400553468979 -0.292136308860437
0.706359238593994 0.00976307126982929
0.311236856878155 0.211908035010764
1.07629394165731 0.093371671211681
-0.528379990098736 0.322887704661075
0.932036907101941 -0.158515294319242
-0.37459544847642 0.279607118637539
1.08311706492057 -0.112374534138587
-0.754892909609475 0.324937234207255
0.526686028224653 -0.226472430060892
0.385319017368979 0.157997259087421
0.950227540002655 0.115592445579398
-0.148472376611315 0.285069580978206
1.25435632648677 -0.0445401375437188
-1.24712560791763 0.376303596333641
-0.800972671297445 -0.374125001740492
-0.272438443617652 -0.240299602832634
0.655450402287489 -0.0817290847686839
0.316336987060547 0.196644068067558
1.05656314621677 0.0949015116107402
-0.46797750393677 0.316970547965748
1.01036852372826 -0.140393655147908
-0.569453703298514 0.303109472683454
0.849004683568075 -0.170833491425435
-0.179930055997175 0.254695964081516
1.20937385311511 -0.0539785863451479
-1.10166579278619 0.362811521313145
-0.336357108566314 -0.33050061577356
0.511105063456221 -0.100907414325227
0.533378397776409 0.153332377553266
0.755044467016947 0.160014088124946
0.361886331567641 0.226513396495171
1.04311442141905 0.108568605236333
-0.414740956609409 0.312932820027291
1.07213605038202 -0.12442340455117
-0.733498228535858 0.321637358668281
0.568178564806508 -0.220040090599825
0.327937587311631 0.170454888652322
1.02000375274051 0.0983767770098188
-0.358355561710109 0.306007901006266
1.12628017413494 -0.107506734787119
-0.883271570181224 0.337880765812185
0.245659958604058 -0.264973854121507
0.650546260746297 0.0736981220732344
0.481255931493239 0.195161773918172
0.870861809598497 0.144380727792005
0.0825823883484014 0.261260303465796
1.25171471535927 0.024775076047224
-1.16874966458316 0.375514380392873
-0.536884459474413 -0.350625324661243
0.245761202009047 -0.161066131625862
0.754352968251708 0.0737277044710958
0.277035245502163 0.226308995277989
1.11883926892647 0.0831161363776585
-0.669543616339773 0.335653521825265
0.708090355757948 -0.200883281025603
0.0972649303853117 0.212422237969865
1.19919271488904 0.0291791827556016
-0.984119651260274 0.359758810828208
0.00386267521180638 -0.295236196419213
0.704710305471717 0.00115777192565025
0.305895356459277 0.211414739889717
1.08041236512099 0.0917698908981831
-0.542438431193138 0.324123767748985
0.912186696315909 -0.162731530278008
-0.327649461625264 0.273655853927889
1.12334262529481 -0.0982951346481898
-0.864922967893938 0.337001102883701
0.289730272391003 -0.259471639921602
0.623011813791143 0.0869188729620175
0.543533957402864 0.186903151534981
0.773298677819661 0.163061199307554
0.325862786763702 0.231990935026434
1.0833275620387 0.0977554785378481
-0.545265750630569 0.324997027333316
0.908766307553921 -0.163580781054563
-0.319766385507336 0.272629016484489
1.12941119121116 -0.0959303866517381
-0.881835493494093 0.338826212728077
0.250227395949111 -0.264540875215567
0.647862519544779 0.0750654067848441
0.487503976923488 0.194357756106402
0.861615735868221 0.146252970549772
0.106961602683474 0.258481994597873
1.24245720382846 0.032088906866369
-1.12911070704888 0.372736770187569
-0.412235864172762 -0.338740193195386
0.423328255180801 -0.12367153668466
0.625488998057254 0.126996645974883
0.579199337535455 0.187649023143309
0.71800605352955 0.173757749869418
0.452053523956631 0.215399911454096
0.929265997949628 0.13561660669349
-0.0733490033677284 0.278780731537387
1.27130321034279 -0.0220047418172316
-1.28465121549124 0.381389336701008
-0.927670100205431 -0.385306157379853
-0.589316207950912 -0.27828174623509
0.235698704317596 -0.176791497181052
0.745280878502524 0.0707177923816282
0.293090307560426 0.223586171703694
1.10330679565428 0.0879296509152692
-0.616238670307253 0.330991200738992
0.799394388943377 -0.184875204183483
-0.0794819089835942 0.239816602795339
1.23098567998423 -0.0238455083418739
-1.14528737603788 0.369293886018588
-0.467033190411766 -0.343584566470806
0.351046502877289 -0.140109973829459
0.687364242700704 0.10531387866725
0.443856803538938 0.206209330446795
0.930408585554001 0.133156535570755
-0.0787653170384038 0.279122379878347
1.27044252509177 -0.023629653902763
-1.28325853969517 0.381132656846848
-0.92423525095854 -0.384972142174137
-0.580825526328694 -0.277269550618757
0.250456234255009 -0.174247450766116
0.737902364608728 0.0751389097756689
0.312840401282251 0.2213703867589
1.08436282651763 0.0938521601059641
-0.552366700833004 0.325309327347291
0.898166212880122 -0.165710963560902
-0.29508510133313 0.269449438223502
1.14754211143361 -0.0885255870357452
-0.932128545415699 0.34426290918163
0.127852426074606 -0.279637871951927
0.69747754765726 0.0383536044586586
0.357337996456017 0.209240937674331
1.03047987216564 0.107200633826351
-0.37947479344741 0.30914705265287
1.10756527386585 -0.113843554746925
-0.831135702629197 0.332269123176239
0.365152558202222 -0.249337492726595
0.564022605783313 0.10954380424826
0.664274150369407 0.169203376078094
0.551336925048122 0.19928556877186
0.773712069146389 0.165400531412442
0.327323614073227 0.232112758775143
1.08213294017774 0.0981924709283552
-0.54120188061556 0.324638739138791
0.914595257907934 -0.162361738371123
-0.333441065286589 0.274378411265993
1.11868775880447 -0.100033295072126
-0.852226679513228 0.335610110305579
0.318872559091728 -0.255664290697217
0.60197164136402 0.0956644059706734
0.588413717963877 0.180589811885888
0.695808311615697 0.17652690641366
0.498772804729404 0.208733177478317
0.860462785728087 0.149626311522882
0.113046375041329 0.258139951251378
1.24027526452189 0.0339115068460517
-1.1197070270541 0.372082094667206
-0.383251985727523 -0.335917063768058
0.458456174196237 -0.114976409631302
0.590812845059974 0.137535393886152
0.648707367141429 0.177249652139255
0.588140389868973 0.19461010437443
0.710267479177599 0.176442922591655
0.470224078113608 0.213074529763783
0.903522978668448 0.141065055751286
-0.00184249116035781 0.271056912566997
1.27107734139823 -0.000551813137424901
-1.26244174877565 0.38132221743428
-0.850210353656716 -0.378745923517202
-0.390797436579498 -0.255064177350807
0.531084481547069 -0.117237936510064
0.4877758975044 0.159328431223885
0.82625257375978 0.146335152646254
0.190647983606169 0.247871741031206
1.19697208163618 0.0571948400151795
-0.948630943971532 0.359089642183351
0.0992105613650041 -0.284588136351437
0.701620937915692 0.0297628679053458
0.340599799344899 0.21048507884454
1.04806459178301 0.102180273412229
-0.435647994689509 0.314419802414591
1.04871880617743 -0.130694723705944
-0.670424315848938 0.314615600530892
0.685358461828132 -0.201127283106978
0.141272871769266 0.205607328191021
1.17766941662263 0.0423817224104296
-0.899295974554899 0.353301706030053
0.220973100739952 -0.269793838084848
0.661794020391264 0.0662922669275029
0.453171692235805 0.198537024935736
0.910974881160023 0.135954373607363
-0.0258767946839336 0.273292719490174
1.27230258355568 -0.00776436073257849
-1.27398929935103 0.381688671332606
-0.890724156826772 -0.382203229000733
-0.492970036183366 -0.267215519401307
0.392530707366195 -0.147887396391192
0.636303365471199 0.117763337944576
0.550953902363154 0.190890568882847
0.765904053000675 0.165287130793856
0.344060803335598 0.229769831510112
1.06397236616011 0.103219592669906
-0.481579484117706 0.319190359995246
0.994533169238351 -0.144476150973174
-0.529023266303493 0.298355440141343
0.906486449636965 -0.158706347481921
-0.309146624165552 0.271944466492057
1.1381185730437 -0.0927435134734476
-0.906183981895967 0.341434452589469
0.191884257512627 -0.271849773395117
0.676569855267816 0.0575654601646749
0.416754034779131 0.20296929776752
0.959732922517919 0.125031005761062
-0.164478176638694 0.287919752085171
1.2500773080955 -0.049343237062605
-1.23705433847269 0.375022683554503
-0.767331189602001 -0.371110201958561
-0.195652430861429 -0.230206519270521
0.715910063716901 -0.0586917656396637
0.223451926801562 0.214779887229326
1.14488680740306 0.0670394198660279
-0.768001493086341 0.343466813501976
0.517718223597835 -0.230402958202401
0.394382889270378 0.155313782561415
0.937604507938547 0.118313582213835
-0.112505217424601 0.281285091953347
1.26356823542432 -0.0337512569132829
-1.26897623905541 0.37907002733492
-0.874970292022958 -0.380674458100838
-0.452417105913401 -0.262490666873989
0.450939442872119 -0.135724082875418
0.579401077998861 0.135289592175321
0.665310964399395 0.173820159144812
0.55409483149184 0.199594238073187
0.769723231966714 0.166231305555693
0.336732228124305 0.230914820297204
1.07218387131121 0.101016613189562
-0.508383528177521 0.321653669863878
0.959833276122643 -0.152517517899058
-0.442214583630879 0.287946954457889
1.01417346837861 -0.132663869273994
-0.572821941975681 0.304257628900358
0.844811867050014 -0.171839948366191
-0.171010393357551 0.253439360033068
1.21249150780902 -0.0513018119471295
-1.10962274975756 0.363747431316917
-0.359946923068416 -0.332881452106335
0.485743757334128 -0.107985139381145
0.561750118204172 0.14571955143515
0.703929487528841 0.168525848353613
0.474687384175573 0.211183275564181
0.89567637028503 0.14240725052823
0.0192082037591558 0.268705009408973
1.26821403718742 0.0057650784609639
-1.24601566385917 0.380465577212277
-0.794626010909157 -0.373877388312493
-0.258119016250238 -0.238391940693414
0.66795497567644 -0.0774317883358978
0.297568891204436 0.200390907248958
1.07637701750257 0.0892742067464678
-0.532714839374401 0.322912771537708
0.925603669487155 -0.159814134191435
-0.359224367670427 0.277681060716901
1.09701446173224 -0.10776765931041
-0.792616026611374 0.329105082610329
0.449554533312361 -0.237779279285488
0.479223769085194 0.134869876742546
0.81343927579496 0.143763617605666
0.217382334945697 0.244032629795786
1.17783725673026 0.0652159439901354
-0.876894345907119 0.353344890648655
0.276890702315788 -0.26306724223078
0.629653668986517 0.0830658117319218
0.528117814964784 0.188893972838119
0.79849382993439 0.158433749220611
0.265837294635878 0.239544028102542
1.14063258399845 0.0797488447734491
-0.741614331902791 0.342185156955798
0.572359251579075 -0.222481368212893
0.319003331556858 0.171699612197896
1.02930983135455 0.0957007960049936
-0.387636809163857 0.308796940164104
1.09849221579787 -0.116294056556548
-0.805454012152198 0.329543864248262
0.42130088182539 -0.241636811241155
0.509816937158751 0.126392301476167
0.762563148741706 0.152943647740705
0.338902874371675 0.228765282818835
1.06802795106554 0.101667101165414
-0.495290908537539 0.320408173779152
0.976977970752785 -0.14858816788253
-0.484801815855109 0.293091328144903
0.964032514040481 -0.145440999211849
-0.446619912352229 0.289211582356683
1.00997115971799 -0.133986148815508
-0.562131724848081 0.302994613729334
0.860500216299109 -0.168636976807266
-0.205205802522669 0.258142792370627
1.19916830870765 -0.0615604184619373
-1.0748655262222 0.359754264101783
-0.257711645575145 -0.322455968873835
0.584519164179006 -0.0773141892235148
0.444279297050715 0.175358630377326
0.899057742674301 0.13328580656108
0.00161012837439568 0.269718911749888
1.26976114478336 0.000484749332274489
-1.25678888222178 0.380929520970316
-0.831507070722063 -0.377091264169073
-0.345215110494575 -0.249460629720324
0.583595007875437 -0.103564450593964
0.419479037471442 0.175082675681743
0.928667463117514 0.12584950420958
-0.0815918952613138 0.278603251102697
1.26928553728863 -0.024478261258679
-1.28003006063811 0.38078667687591
-0.913130399077113 -0.384012809514873
-0.551333358768312 -0.273940452864074
0.300454536188191 -0.165397847156534
0.708134414764744 0.0901408062600104
0.388106139289256 0.212438346506306
1.00156284047078 0.116431602956554
-0.287941288647655 0.300468649217609
1.1843946276966 -0.0863824000211367
-1.05029010301596 0.355318390870211
-0.189023197272304 -0.31508641469027
0.634881209623151 -0.0567064385714023
0.378983692827757 0.190464272134868
0.989378079276039 0.113695941822949
-0.256769107042243 0.296815073405798
1.2045303887153 -0.0770305948831823
-1.10820298065271 0.361356960975194
-0.357872775814641 -0.332451705075429
0.488258954724092 -0.107362713220598
0.558921185969321 0.1464747593168
0.709117875349494 0.167679003171354
0.463651897259106 0.212734652206323
0.911759725817424 0.13909481001447
-0.0247424026929501 0.273527947741462
1.27261060331535 -0.00742445097091425
-1.27468959138044 0.381777606214452
-0.893089179425976 -0.382410982558531
-0.499067895570327 -0.267924450966134
0.383358100243769 -0.14971690542272
0.644463767994188 0.11500977541997
0.533584848760123 0.193338886801016
0.794769536416079 0.160074555686054
0.275805893550544 0.238425708649104
1.131950380723 0.0827399415506237
-0.711114299252147 0.339582801298526
0.631835520243321 -0.213336692477275
0.227786897722513 0.189545756056685
1.11696884472519 0.0683340098030775
-0.678561261123806 0.335096888261135
0.69046674616019 -0.203582162441111
0.129003742127274 0.207132214696693
1.18390330893011 0.0386982645162212
-0.923760802820543 0.355182007137907
0.159812301903255 -0.277144762464475
0.687004345233082 0.0479374775331169
0.387223673510363 0.206101627416147
0.996180423882059 0.116167310532853
-0.273115330108318 0.298853638992497
1.19442684369628 -0.0819350121113307
-1.07924204174159 0.358326801248994
-0.27242331618508 -0.323773668399324
0.572260121996994 -0.0817280356139966
0.459657426949836 0.171677811423285
0.875844560001758 0.137903653929269
0.0639411933859444 0.262754042635226
1.25702953744764 0.0191822258784481
-1.19301086214107 0.377109325419786
-0.615560557502916 -0.357907280083423
0.111599069224434 -0.184669235266264
0.797823204467749 0.0334849291606724
0.142329295555741 0.239349714618181
1.21093209239067 0.0427026336305277
-1.01020359157545 0.363279369697412
-0.0653970714661168 -0.303058500376361
0.690950324043889 -0.019619167276428
0.312003360874352 0.207285137503962
1.07100009729329 0.0936010530386247
-0.512256069686374 0.321300017495119
0.953935510049422 -0.153676723877018
-0.427666907017854 0.286180681104549
1.03011050817645 -0.128299458263149
-0.613951250661594 0.309035475436324
0.781278667232356 -0.184180227429096
-0.0386732811951175 0.234377368659579
1.2324400770661 -0.011597366971508
-1.13816525735703 0.369737813277325
-0.443872679159649 -0.341450856653001
0.382714479737111 -0.133162040240343
0.661800984670589 0.114811905842745
0.501622560585969 0.198539933565322
0.846241183679938 0.150486371780479
0.147900231895352 0.253872758731395
1.2233117075722 0.0443688578933197
-1.05067425401262 0.366990604179753
-0.178639091709064 -0.315209772402984
0.64011951910447 -0.053592789187255
0.372719670167152 0.192035344645556
0.997584110157097 0.111816208817969
-0.281435679537958 0.299276362386672
1.18839844609903 -0.0844306926104861
-1.06165009765699 0.356519420166551
-0.221227694267501 -0.31848504273349
0.613002622163837 -0.0663678035224514
0.407489803822832 0.183902357418363
0.951392948225845 0.122251407443301
-0.144909621269197 0.285417376159999
1.25610931009443 -0.0434719825799194
-1.25224371223718 0.376829182946742
-0.818416698420283 -0.37566433438506
-0.313488259203192 -0.245535550012565
0.616595894957278 -0.0940446521735514
0.373404487509066 0.1849829996488
0.989828246417313 0.112021365178679
-0.259703775922006 0.296950567387394
1.20253171021988 -0.07791104005739
-1.10240704390857 0.360759001108365
-0.340640750352179 -0.330720236009934
0.50684340417294 -0.102192624326127
0.538192741652711 0.15205240449279
0.746494315935466 0.16146214897101
0.381309127212068 0.223949265426481
1.02039949066956 0.114391830227613
-0.343335486761559 0.306119127427098
1.14117211728262 -0.10300058772584
-0.925813176126088 0.342342791099642
0.142257367408723 -0.277734322196965
0.693836175414158 0.0426759502442614
0.368744920404227 0.208150206235353
1.01778671000961 0.110623737449358
-0.339735317789493 0.305338268508144
1.14385186634101 -0.101920070990254
-0.933355566633169 0.343149190138438
0.123621661560549 -0.280001207280118
0.698617440817266 0.0370820591440471
0.353852616793017 0.209583035957357
1.03423813510899 0.106157978456807
-0.391344146081831 0.310272471381172
1.0958677986491 -0.117404076160713
-0.798599740370157 0.328758475644402
0.435899352289138 -0.239577169286362
0.494419561224507 0.13077008930763
0.788653357978977 0.148319477599003
0.277562995508406 0.23659502728281
1.12872271813163 0.0832692060742108
-0.700355645841187 0.338616760600891
0.651919576653959 -0.210106691571038
0.194899409017076 0.195575123049907
1.14239664743709 0.058469776781708
-0.768630219994308 0.342719266508033
0.515636060083395 -0.230589409160775
0.397188662384086 0.154690214943998
0.93385117211206 0.119155881077431
-0.101799292959556 0.28015797313349
1.26562777532941 -0.0305371679873161
-1.27308354726129 0.379689080535207
-0.889448630016561 -0.38192992155313
-0.489477711122735 -0.266833078408566
0.397731509827778 -0.146839626447831
0.631589162385125 0.119324674061817
0.560879277948373 0.189476017070482
0.749035695051127 0.168263766554796
0.382772304174997 0.22471134680934
1.01959819096006 0.114830166700472
-0.340619906165263 0.305878399374576
1.14353376480991 -0.102185780106193
-0.932585196918027 0.343052825852568
0.125538574400694 -0.279770500926785
0.698170933537468 0.037658005594958
0.35530289636217 0.20944868242031
1.03270024808494 0.106591234488565
-0.386455608598718 0.309811445785706
1.10077583471583 -0.115939327204244
-0.812080273832833 0.330227708158831
0.406951508265433 -0.243624544765164
0.524474590652518 0.12208817406749
0.737286768054686 0.157332891919132
0.396301575086041 0.221185482173459
1.00132057004372 0.118889940578035
-0.28479801702888 0.300394303404939
1.18683317900746 -0.0854397004588509
-1.05744208109238 0.356049659758601
-0.209232751032299 -0.317223737402271
0.621480320767717 -0.0627690618843075
0.396390792343793 0.1864481346994
0.966479013371448 0.118918817110037
-0.188851135156483 0.289945585184804
1.24001420149011 -0.0566550977825387
-1.20933882936119 0.372004354379934
-0.675457340071744 -0.362799009338972
-0.00151580197142982 -0.202640538653735
0.797410170078225 -0.00044764330952475
0.109231462095478 0.239228160990682
1.22250380328948 0.0327709753857764
-1.05951195915375 0.366749096365311
-0.204819849175078 -0.317851921809053
0.623417151241944 -0.0614464339909618
0.394340840820537 0.187028986760865
0.969335126391481 0.118303328811627
-0.197191678658724 0.290802101247684
1.23636612775717 -0.0591572248101139
-1.19909351436284 0.370906788592477
-0.641693611813302 -0.359707665998339
0.0638238043532367 -0.192506531847213
0.801653731546346 0.0191575291558452
0.119347778292451 0.240505211428989
1.22052769814658 0.035807315722921
-1.04975009729806 0.366157334378024
-0.17684957710672 -0.314937738376625
0.641282399657647 -0.053055942517681
0.371163247074926 0.19238458694743
0.999557283641504 0.111349588281837
-0.287442148962327 0.299869275043574
1.18421008713002 -0.0862324460030266
-1.04953685146414 0.355263297423193
-0.186873272219359 -0.314860899184596
0.636246708640476 -0.0560619135163136
0.377200638991532 0.190873857284213
0.991683553767907 0.113160313430638
-0.263631685169992 0.297504895066856
1.20020435985508 -0.079089796423308
-1.09574521069318 0.360061554243225
-0.320916645784801 -0.328723649625253
0.527020247112146 -0.0962760148095618
0.514976316140419 0.158101511481581
0.786759851892981 0.154498221663876
0.287897403421127 0.236026036068406
1.11994567307996 0.0863690419386695
-0.66970744065356 0.335982129508126
0.708111178374958 -0.200932672062041
0.0971765750000321 0.212428372187392
1.19922279807997 0.0291526748696317
-0.98424737399291 0.359767873285919
0.00351908898079856 -0.295274542171728
0.704672595566278 0.00105459849731588
0.305866153273024 0.211403600199579
1.08042608144483 0.0917612413327723
-0.54248864695536 0.324127887199951
0.912114412831947 -0.162746594406634
-0.327479844082616 0.27363415697818
1.12347526000673 -0.0982442670853321
-0.865286924993626 0.337040766831871
0.288887521572016 -0.259580786848166
0.62358405954996 0.0866660347944974
0.542273236915942 0.187075037417831
0.775386420740207 0.162682314649377
0.320953968009212 0.232617779700537
1.08839258899619 0.0962854573572093
-0.562148837518052 0.326517228860109
0.884139825227264 -0.168649020419201
-0.262851609176299 0.265232460284916
1.1684277173534 -0.0788565913881232
-0.990450652683825 0.3505352403712
-0.0229226403987693 -0.297137397775428
0.701977352202275 -0.00688193075170126
0.303154471055678 0.21060043815524
1.0819138577452 0.0909477117475295
-0.54780183851249 0.324574215086889
0.904443379313734 -0.164340105845838
-0.309546895738688 0.271332122642492
1.13715970138942 -0.092864166167879
-0.903264400306209 0.341145987193725
0.199085224019572 -0.270969530424708
0.673547214226283 0.0597227539805634
0.424586693093855 0.202067108426325
0.949635137767072 0.127378190493317
-0.135134552563872 0.284890250883909
1.25932312082604 -0.0405402557644083
-1.26079234744119 0.37779700729498
-0.847646915494062 -0.378237929474029
-0.384157266759241 -0.254296563258769
0.539065653721166 -0.115246376828065
0.477785759609168 0.161723381218403
0.842092785826532 0.143341592333408
0.15056612932464 0.252627994365329
1.22093742332871 0.0451729351197529
-1.04181305947097 0.366281380776331
-0.153386145578975 -0.312550838992892
0.654628230935793 -0.0460159391101395
0.354120563393969 0.196385512904172
1.02084208088773 0.106236383858766
-0.352812462645395 0.306256904440286
1.13201479843635 -0.105843365110433
-0.899868810429736 0.339603939259891
0.205952903021446 -0.26995658746076
0.670646276505351 0.061785580105428
0.432164013497307 0.201192133107098
0.939711845167765 0.129649727203522
-0.106668400319673 0.281914620948185
1.265980201911 -0.0320002812973989
-1.2757795649154 0.379793794818677
-0.89887485471759 -0.382734328689233
-0.513843630095341 -0.269660400158628
0.360697609801472 -0.154151626497279
0.663628408057651 0.108212965643227
0.491626713021496 0.199089477763216
0.86070347365897 0.147487623810725
0.110372332666862 0.258209711313204
1.24120037781019 0.0331082683132566
-1.1237339606358 0.372360364069696
-0.395648408551602 -0.337126476808295
0.443729064975531 -0.11869566397538
0.605635206904055 0.13311672661409
0.619533215106718 0.181692924899437
0.644301822281232 0.18586157461714
0.604718594476507 0.193288223345773
0.681287253520424 0.181415711943818
0.531640400557677 0.204381254586845
0.808765141113042 0.159486827751781
0.243754526939821 0.242628954282939
1.15944921516012 0.0731251335421013
-0.809033402557755 0.347835034978691
0.43145291909181 -0.242724795729298
0.49675313223254 0.129432303359656
0.784047517176666 0.149020107747175
0.288426143619858 0.235211401571659
1.11872598908274 0.0865276225311574
-0.665752518300711 0.335617142640617
0.715135351710151 -0.199746106061266
0.0843172822506719 0.214542567887969
1.20461645151091 0.0252954889264668
-1.0063287723057 0.361386073676356
-0.0563474645703265 -0.301897077921199
0.693583922057419 -0.0169085018059396
0.309663782452525 0.208073959406283
1.07382102211317 0.0929003676421745
-0.521440060782114 0.322146292660561
0.941483758983358 -0.1564319970392
-0.397374396411865 0.282444900017805
1.06138499641535 -0.11921247987591
-0.696396439940508 0.318415532283223
0.639468214407152 -0.208917922949062
0.218581870634652 0.191840963609267
1.12497356694273 0.0655740354177834
-0.706248137788806 0.337493770515239
0.63925086301621 -0.211877672074787
0.216013914268809 0.191771749272351
1.12649082209271 0.0648027881109814
-0.711840626775602 0.337951226813489
0.628621064269539 -0.213556970605354
0.233244489291767 0.188581332893571
1.11249699527907 0.0699692588121489
-0.662941274668172 0.333754576861748
0.718533241924707 -0.19889682622988
0.0784004130573801 0.215559191976922
1.20695569652952 0.0235200679033461
-1.01595088084935 0.362087406583693
-0.0828846859808072 -0.304782724864786
0.685598227104685 -0.0248652336294882
0.317072891328674 0.20567958190468
1.0649199240224 0.0951236579838465
-0.492549375280241 0.319476088461446
0.979825930376928 -0.147764545359129
-0.491837938137243 0.293947271375732
0.95527107283148 -0.147551062197369
-0.42523233757613 0.286584703725899
1.03346576218275 -0.127570429715535
-0.622840570243836 0.310039087286099
0.76688578428242 -0.186847198656898
-0.010243087963396 0.23006768214454
1.22992161690703 -0.0030710217766171
-1.12090747049735 0.368979083083943
-0.390022443042133 -0.336271917097056
0.450766261847123 -0.117006942367722
0.598531038921426 0.135229789108024
0.633699219388757 0.179559380970894
0.617352139252503 0.190109811967341
0.656553829449024 0.185202883372891
0.58175068774118 0.196963077293325
0.723168719288774 0.174524795141952
0.442369745422767 0.216950102426597
0.942988470684275 0.132710387725083
-0.112156090039717 0.282894907830103
1.26529378355474 -0.0336476657154746
-1.27501108505149 0.379588293410409
-0.896249546639291 -0.382499412890502
-0.507052431517595 -0.268874581620112
0.371182272155568 -0.152115558817626
0.654979052489787 0.111355383215062
0.510761715162921 0.19649379145807
0.831251097619263 0.153230311327285
0.185863333482101 0.249375151944052
1.20103045106982 0.0557599651729863
-0.963734739712844 0.360309103366468
0.0599941853914642 -0.289120922942488
0.705826496785283 0.0179973627060109
0.32056838439323 0.211746715133613
1.06786030868631 0.0961730206789807
-0.500309047445462 0.320359835011921
0.969935427023426 -0.150093385421834
-0.46715126908319 0.290980155032949
0.985452933974672 -0.140145617452206
-0.49976343520492 0.295637958211488
0.945971510906741 -0.149928763961136
-0.402735557845835 0.283791437942204
};
\end{axis}

\end{tikzpicture}


==> figs/Henon_Traj_true.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x_1\)},
xmin=-1.4115445694211, xmax=1.3997399944948,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_2\)},
ymin=-0.423463370826331, ymax=0.41992199834844,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.5 0
0.65 0.15
0.5585 0.195
0.75830885 0.16755
0.362504763216348 0.227492655
1.04351907030364 0.108751428964904
-0.415753441157427 0.313055721091093
1.07106442772315 -0.124726032347228
-0.730776644014726 0.321319328316946
0.573671023504551 -0.219232993204418
0.32002918630332 0.172101307051365
1.02871515493101 0.096008755890996
-0.38554806208764 0.308614546479304
1.10050831502796 -0.115664418626292
-0.811230390650231 0.330152494508387
0.40881984910805 -0.243369117195069
0.522643746170311 0.122645954732415
0.740226875157105 0.156793123851093
0.389682966464301 0.222068062547131
1.00947412245375 0.11690488993929
-0.309748315525978 0.302842236736124
1.16852061017647 -0.0929244946577934
-1.00454107762786 0.350556183052941
-0.0621877042455031 -0.301362323288359
0.693223441928585 -0.0186563112736509
0.308561452111309 0.207967032578575
1.07467279495792 0.0925684356333928
-0.52432182707834 0.322401838487376
0.9375231087963 -0.157296548123502
-0.387825959461412 0.28125693263889
1.07068436787386 -0.116347787838423
-0.721258809691649 0.321205310362158
0.592905331581218 -0.216377642907495
0.291470931988097 0.177871599474366
1.05893417360275 0.0874412795964291
-0.482436938036811 0.317680252080826
0.991836693225558 -0.144731081411043
-0.521967117851097 0.297551007967667
0.916121467002774 -0.156590135355329
-0.331580094579969 0.274836440100832
1.12091293733051 -0.0994740283739907
-0.858498166678856 0.336273881199152
0.304447138131813 -0.257549450003657
0.612687266113032 0.0913341414395438
0.565794180959658 0.18380617983391
0.735633902542975 0.169738254287897
0.412118120289048 0.220690170762892
0.982912287664083 0.123635436086714
-0.228927755250744 0.294873686299225
1.22150260232542 -0.0686783265752232
-1.15757437705811 0.366450780697627
-0.509519033092449 -0.347272313117434
0.289274183765716 -0.152855709927735
0.729992915321616 0.0867822551297149
0.340736736142063 0.218997874596485
1.05645574189704 0.102221020842619
-0.460317207579497 0.316936722569112
1.02028801833781 -0.138095162273849
-0.595477858783027 0.306086405501343
0.809654973080197 -0.178643357634908
-0.0964010032418003 0.242896491924059
1.22988607712762 -0.0289203009725401
-1.14658796876986 0.368965823138287
-0.471563735040634 -0.343976390630959
0.344702310681378 -0.14146912051219
0.692183323303096 0.103410693204413
0.432645838921928 0.207654996990929
0.945599606279886 0.129793751676579
-0.122028309878767 0.283679881883966
1.26283261010735 -0.03660849296363
-1.26925317457439 0.378849783032205
-0.876555286601826 -0.380775952372317
-0.45646479102977 -0.262966585980548
0.44532926638966 -0.136939437308931
0.585415144986655 0.133598779916898
0.653803531145253 0.175624543495996
0.577181863222793 0.196141059343576
0.729746594816907 0.173154558966838
0.427612429261218 0.218923978445072
0.962930632922919 0.128283728778366
-0.169845836571502 0.288879189876876
1.24849253839593 -0.0509537509714505
-1.2331808167739 0.37454776151878
-0.75448113608402 -0.36995424503217
-0.166892743621458 -0.226344340825206
0.734661196151897 -0.0500678230864374
0.194314274529692 0.220398358845569
1.16753710664517 0.0582942823589076
-0.850105771191812 0.35026113199355
0.338509380894476 -0.255031731357543
0.584544227307471 0.101552814268343
0.623184079118459 0.175363268192241
0.63166151313883 0.186955223735538
0.628360449682367 0.189498453941649
0.636726857326612 0.18850813490471
0.620918607727276 0.191018057197984
0.651262172807213 0.186275582318183
0.592476197496783 0.195378651842164
0.703939389401818 0.177742859249035
0.483999929717068 0.211181816820545
0.883223512067968 0.14519997891512
0.0530826977375748 0.26496705362039
1.26102217170165 0.0159248093212724
-1.21032287521114 0.378306651510496
-0.672527395652606 -0.363096862563342
0.00369280037207015 -0.201758218695782
0.798222689819795 0.00110784011162104
0.109084592551213 0.239466806945938
1.22280757928105 0.0327253777653639
-1.06063634856069 0.366842273784315
-0.208086975659086 -0.318190904568206
0.621188830217271 -0.0624260926977259
0.397348119400892 0.186356649065181
0.965316909877186 0.119204435820268
-0.185366995272506 0.289595072963156
1.24148978085226 -0.0556100985817519
-1.21342572492656 0.372446934255677
-0.688915851623307 -0.364027717477969
-0.0284747883429821 -0.206674755486992
0.792190105513359 -0.00854243650289463
0.112866334914531 0.237657031654008
1.21982269827415 0.0338599004743594
-1.04929448084041 0.365946809482246
-0.175479661048757 -0.314788344252123
0.642101299729376 -0.052643898314627
0.370144390925558 0.192630389918813
1.0008207717317 0.111043317277667
-0.291255786703822 0.30024623151951
1.18148432491566 -0.0873767360111466
-1.04164403004113 0.354445297474699
-0.164585901973769 -0.31249320901234
0.649582864207733 -0.0493757705921307
0.359883172946618 0.19487485926232
1.01355260182414 0.107964951883985
-0.330239475446303 0.304065780547243
1.15138442494697 -0.0990718426338909
-0.955032374248554 0.345415327484092
0.0684937572761292 -0.286509712274566
0.706922335025312 0.0205481271828387
0.320913264322144 0.212076700507594
1.06789724800254 0.0962739792966431
-0.50029236591132 0.320369174400763
0.969959742455957 -0.150087709773396
-0.467238372552714 0.290987922736787
0.985351547236795 -0.140171511765814
-0.499456252064538 0.295605464171039
0.946366297354141 -0.149836875619361
-0.403689711894262 0.283909889206242
1.05575835232126 -0.121106913568279
-0.681582891462825 0.316727505696378
0.666350172587624 -0.204474867438847
0.173893559050575 0.199905051776287
1.1575704939453 0.0521680677151724
-0.823789160118703 0.34727114818359
0.39719113572288 -0.247136748035611
0.531998134348825 0.119157340716864
0.722926519785982 0.159599440304647
0.427927586090827 0.216877955935795
0.960507129423264 0.128378275827248
-0.163225248114838 0.288152138826979
1.25085266455597 -0.0489675744344513
-1.23945291823192 0.375255799366791
-0.775485151752294 -0.371835875469577
-0.213763984293167 -0.232645545525688
0.703381397101067 -0.0641291952879502
0.243227259009062 0.21101441913032
1.12819111979523 0.0729681777027187
-0.708973106196034 0.33845733593857
0.634757324505615 -0.21269193185881
0.223224462722252 0.190427197351685
1.12066637229099 0.0669673388166757
-0.691283026360714 0.336199911687297
0.667178800139098 -0.207384907908214
0.169436520194721 0.200153640041729
1.15996141191575 0.0508309560584163
-0.832883711928612 0.347988423574726
0.376815034940351 -0.249865113578583
0.55134948764148 0.113044510482105
0.687463749950575 0.165404846292444
0.503755875797895 0.206239124985172
0.850961149623906 0.151126762739369
0.137337933302433 0.255288344887172
1.22888195379388 0.0412013799907298
-1.07300981891362 0.368664586138162
-0.2432255139409 -0.321902945674087
0.595274943441372 -0.07296765418227
0.430939184212949 0.178582483032412
0.918590470346241 0.129281755263885
-0.0520500778314141 0.275577141103872
1.27178424626071 -0.0156150233494242
-1.28002426000113 0.381535273878214
-0.912311674789793 -0.384007278000338
-0.549244906741199 -0.273693502436938
0.303968542949454 -0.16477347202236
0.705870902833701 0.0911905628848362
0.393635338830667 0.21176127085011
0.994832978883242 0.1180906016492
-0.267479116573987 0.298449893664973
1.19828678474049 -0.0802437349721962
-1.09049144084938 0.359486035422147
-0.305354180169923 -0.327147432254815
0.542314922259041 -0.091606254050977
0.496646081082262 0.162694476677712
0.817374214881596 0.148993824324679
0.213652974310052 0.245212264464479
1.18130563366033 0.0640958922930155
-0.889580307871686 0.3543916900981
0.246497316283782 -0.266874092361506
0.648060609929344 0.0739491948851347
0.485973619086343 0.194418182978803
0.863779681151774 0.145792085725903
0.101230613126979 0.259133904345532
1.24478721249784 0.0303691839380937
-1.13892410221931 0.373436163749353
-0.442571191113147 -0.341677230665794
0.384105806449572 -0.132771357333944
0.660676463898469 0.115231741934872
0.504140996005732 0.198202939169541
0.842381537774429 0.15124229880172
0.157792981545224 0.252714461332329
1.21785638629742 0.0473378944635673
-1.02910595424002 0.365356915889227
-0.117325775183949 -0.308731786272007
0.671996741196473 -0.0351977325551846
0.332590799194664 0.201599022358942
1.04673572676642 0.0997772397583993
-0.43414071460651 0.314020718029925
1.05015129391925 -0.130242214381953
-0.674187050550348 0.315045388175776
0.678705937394087 -0.202256115165104
0.152845435599314 0.203611781218226
1.17090536316126 0.0458536306797943
-0.873573486591942 0.351271608948379
0.282888717881416 -0.262072045977583
0.62589151663599 0.0848666153644247
0.536430348528765 0.187767454990797
0.784906928639027 0.16092910455863
0.298418663282859 0.235472078591708
1.11079690055797 0.0895255989848576
-0.637892057020008 0.333239070167391
0.763570283194487 -0.191367617106002
-0.00762302543479598 0.229071084958346
1.22898973023485 -0.00228690763043879
-1.11686896746228 0.368696919070456
-0.377657887601896 -0.335060690238683
0.465263637666221 -0.113297366280569
0.583644280171265 0.139579091299866
0.662682187212578 0.17509328405138
0.560286530302995 0.198804656163773
0.759315261709216 0.168085959090899
0.360902425760549 0.227794578512765
1.04544379322498 0.108270727728165
-0.421863086981516 0.313633137967493
1.06447728814689 -0.126558926094455
-0.712915581867235 0.319343186444067
0.60779510882733 -0.21387467456017
0.268944473399633 0.182338532648199
1.08107495096711 0.0806833420198898
-0.555528927432068 0.324322485290133
0.89226514039078 -0.16665867822962
-0.28125059128883 0.267679542117234
1.15693688897679 -0.0843751773866491
-0.958279328492062 0.347081066693037
0.0614620867117622 -0.287483798547618
0.707227578108232 0.0184386260135287
0.31819943988196 0.21216827343247
1.0704170364748 0.0954598319645879
-0.508649852801101 0.32112511094244
0.958910569086025 -0.15259495584033
-0.439908227147169 0.287673170725808
1.01674622308934 -0.131972468144151
-0.579254503177154 0.305023866926801
0.835273775695385 -0.173776350953146
-0.15053154346334 0.250582132708615
1.21885848890018 -0.0451594630390019
-1.12502188538864 0.365657546670053
-0.406286392974715 -0.337506565616591
0.431397348020443 -0.121885917892414
0.617568941476886 0.129419204406133
0.595471247938498 0.185270682443066
0.68885027247306 0.17864137438155
0.514320797340857 0.206655081741918
0.83631884613365 0.154296239202257
0.17509534184461 0.250895653840095
1.20797392361014 0.0525286025533831
-0.990352797617529 0.362392177083042
-0.0107259521653709 -0.297105839285259
0.702733096244946 -0.00321778564961126
0.305414887969177 0.210819928873484
1.08023037356297 0.0916244663907531
-0.542032257564434 0.324069112068891
0.912750556532334 -0.16260967726933
-0.328968687099451 0.2738251669597
1.12231661103099 -0.0986906061298353
-0.862123011684354 0.336694983309297
0.296136461123316 -0.258636903505306
0.618587571445396 0.0888409383369947
0.553130121371596 0.185576271433619
0.757242167797639 0.165939036411479
0.363157055444264 0.227172650339292
1.04253638465276 0.108947116633279
-0.412687842021522 0.312760915395829
1.0743251584625 -0.123806352606456
-0.739650717154114 0.322297547538749
0.556381090797517 -0.221895215146234
0.344720899377918 0.166914327239255
1.00054882938417 0.103416269813375
-0.29812087416146 0.30016464881525
1.17573817096014 -0.089436262248438
-1.02474060756221 0.352721451288042
-0.11740918661371 -0.307422182268663
0.673278933789527 -0.035222755984113
0.33015091225722 0.201983680136858
1.04938420532687 0.0990452736771659
-0.442644820868155 0.314815261598062
1.0405070491801 -0.132793446260447
-0.648510333411319 0.31215211475403
0.723360201196266 -0.194553100023396
0.0728969270320211 0.21700806035888
1.20956851359988 0.0218690781096063
-1.02640930661952 0.362870554079965
-0.112051936521257 -0.307922791985855
0.674499316944716 -0.0336155809563769
0.32945535906118 0.202349795083415
1.05039262802363 0.098836607718354
-0.445817934490593 0.315117788407089
1.03686270540825 -0.133745380347178
-0.638863358160291 0.311058811622474
0.739653865062692 -0.191659007448087
0.0424180164088621 0.221896159518808
1.21937715615632 0.0127254049226586
-1.06890750361557 0.365813146846896
-0.233775404953031 -0.32067225108467
0.602816432969995 -0.0701326214859092
0.421124665911955 0.180844929890999
0.932560551955761 0.126337399773586
-0.091199456516061 0.279768165586728
1.26812388837037 -0.0273598369548183
-1.27875331171265 0.380437166511112
-0.908856878591391 -0.383625993513795
-0.540055149581837 -0.272657063577417
0.319019545996779 -0.162016544874551
0.695500596106262 0.0957058637990337
0.418496352941202 0.208650178831879
0.963455302436756 0.125548905882361
-0.173995661828541 0.289036590731027
1.24665230426181 -0.0521986985485624
-1.22799745335837 0.373995691278544
-0.73717315235795 -0.368399236007511
-0.129193195187812 -0.221151945707385
0.755480819936645 -0.0387579585563435
0.162190264434654 0.226644245980993
1.18981629135266 0.0486570793303962
-0.933270850705072 0.356944887405797
0.137552614319721 -0.279981255211522
0.693529734399813 0.0412657842959163
0.367888894800572 0.208058920319944
1.01857978583532 0.110366668440172
-0.342140023717094 0.305573935750597
1.14169022158981 -0.102642007115128
-0.927481194018434 0.342507066476943
0.138197155115939 -0.27824435820553
0.695017806639475 0.0414591465347818
0.365189494370456 0.208505341991843
1.02179662847387 0.109556848311137
-0.352138841633668 0.306538988542162
1.13293651924022 -0.1056416524901
-0.902604871769504 0.339880955772066
0.199307179413207 -0.270781461530851
0.673605845997241 0.059792153823962
0.424549383757639 0.202081753799172
0.949742702850585 0.127364815127292
-0.135450867137817 0.284922810855176
1.25923709848343 -0.0406352601413452
-1.26058455841711 0.37777112954503
-0.84693167094251 -0.378175367525134
-0.382385924868794 -0.254079501282753
0.541213904964379 -0.114715777460638
0.475206735241854 0.162364171489314
0.846214153782404 0.142562020572556
0.140052268886218 0.253864246134721
1.22640375290647 0.0420156806658654
-1.06367695053445 0.367921125871942
-0.216050991265623 -0.319103085160334
0.615547671682064 -0.0648152973796869
0.404726192061819 0.184664301504619
0.955339694747415 0.121417857618546
-0.156325647685572 0.286601908424225
1.25238911705019 -0.0468976943056716
-1.24276759501371 0.375716735115056
-0.786543078187577 -0.372830278504114
-0.238940297886818 -0.235962923456273
0.684107624207789 -0.0716820893660453
0.273113372535039 0.205232287262337
1.10080500730189 0.0819340117605116
-0.614546317980765 0.330241502190567
0.801507454469365 -0.184363895394229
-0.083743774792176 0.24045223634081
1.23063400859779 -0.0251231324376528
-1.1453672208021 0.369190202579337
-0.467422296103772 -0.343610166240631
0.350512789706478 -0.140226688831132
0.687770409121924 0.105153836911943
0.442914446982709 0.206331122736577
0.931688632452178 0.132874334094813
-0.0823868568820412 0.279506589735653
1.27000395787399 -0.0247160570646124
-1.28279013128645 0.381001187362197
-0.922769541934088 -0.384837039385936
-0.576942117915681 -0.276830862580226
0.257162047024729 -0.173082635374704
0.734332118823367 0.0771486141074187
0.322207489077557 0.22029963564701
1.07495490322228 0.096662246723267
-0.521077014823006 0.322486470966684
0.942356713439087 -0.156323104446902
-0.399573749956107 0.282707014031726
1.05918415971615 -0.119872124986832
-0.690491642857871 0.317755247914844
0.650265055515657 -0.207147492857361
0.200870007747945 0.195079516654697
1.13859125263697 0.0602610023243835
-0.754685054489623 0.341577375791092
0.544208031733085 -0.226405516346887
0.358967149129195 0.163262409519926
0.982862029704407 0.107690144738759
-0.244734732469775 0.294858608911322
1.21100548392345 -0.0734204197409325
-1.12656841467067 0.363301645177035
-0.413517304929973 -0.3379705244012
0.422634289531632 -0.124055191478992
0.625877168757937 0.12679028685949
0.578379164338058 0.187763150627381
0.719431709790835 0.173513749301417
0.448898970227827 0.215829512937251
0.933715113277006 0.134669691068348
-0.0858837867983016 0.280114533983102
1.26978809921436 -0.0257651360394905
-1.28307167970847 0.380936429764308
-0.923845679613581 -0.384921503912542
-0.579808679549492 -0.277153703884074
0.252196949282631 -0.173942603864847
0.7370127744167 0.0756590847847893
0.315196123270027 0.22110383232501
1.08201579775077 0.094558836981008
-0.544502624234136 0.324604739325232
0.909528388408228 -0.163350787270241
-0.321489432318897 0.272858516522468
1.12816087939265 -0.096446829695669
-0.878292587404469 0.338448263817795
0.258491247092304 -0.263487776221341
0.642967409025991 0.0775473741276912
0.498777449430257 0.192890222707797
0.844599701023584 0.149633234829077
0.150945117872299 0.253379910307075
1.2214817102538 0.0452835353616898
-1.04354106051668 0.36644451307614
-0.158124609901839 -0.313062318155003
0.651932932685744 -0.0474373829705518
0.357539448821119 0.195579879805723
1.01661163935709 0.107261834646336
-0.339637080740498 0.304983491807127
1.14348880654763 -0.10189112422215
-0.932484435201756 0.343046641964288
0.125708531313336 -0.279745330560527
0.698130980656535 0.0377125593940009
0.355370946780564 0.20943929419696
1.03263538045496 0.106611284034169
-0.386258876520136 0.309790614136488
1.10091632656965 -0.115877662956041
-0.812701124306702 0.330274897970895
0.405598533541766 -0.243810337292011
0.525875424132266 0.12167956006253
0.734516613673723 0.15776262723968
0.402442109171881 0.220354984102117
0.99361147237352 0.120732632751564
-0.26143662849362 0.298083441712056
1.2023946867067 -0.0784309885480861
-1.10248516421679 0.36071840601201
-0.340944546233366 -0.330745549265037
0.506513993686177 -0.10228336387001
0.538537640010102 0.151954198105853
0.745922292515143 0.161561292003031
0.382601198943565 0.223776687754543
1.01883953934827 0.11478035968307
-0.338467250032077 0.30565186180448
1.14526775072249 -0.101540175009623
-0.937833684192566 0.343580325216748
0.112235498328066 -0.28135010525777
0.701014364823301 0.0336706494984197
0.345681053934357 0.21030430944699
1.04301076197816 0.103704316180307
-0.419315713262847 0.312903228593447
1.06674729424866 -0.125794713978854
-0.718924419680439 0.320024188274599
0.5964309385766 -0.215677325904132
0.286300863807958 0.17892928157298
1.06417382310892 0.0858902591423873
-0.499562036963982 0.319252146932677
0.969865026646833 -0.149868611089195
-0.466762048966922 0.29095950799405
0.985945973495931 -0.140028614690077
-0.500953862404051 0.295783792048779
0.944447110888228 -0.150286158721215
-0.399058642092384 0.283334133266468
1.0603872135064 -0.119717592627715
-0.693907052222741 0.318116164051921
0.644006368077685 -0.208172115666822
0.211186001358722 0.193201910423306
1.13076257238546 0.0633558004076167
-0.726717792743294 0.339228771715639
0.59986252131008 -0.218015337822988
0.278215599915531 0.179958756393024
1.07159326834212 0.0834646799746594
-0.52417230588395 0.321477980502636
0.93681873174466 -0.157251691765185
-0.385932762371927 0.281045619523398
1.07252388362256 -0.115779828711578
-0.726210302028727 0.321757165086768
0.583423201205052 -0.217863090608618
0.305601225005292 0.175026960361515
1.04427800814689 0.0916803675015875
-0.435042814117333 0.313283402444066
1.04831625228289 -0.1305128442352
-0.669066594955811 0.314494875684866
0.687784723804798 -0.200719978486743
0.137013064694318 0.206335417141439
1.18005380528574 0.0411039194082953
-0.908433857308796 0.354016141585721
0.198663239238808 -0.272530157192639
0.672215927132563 0.0595989717716423
0.426975018004674 0.201664778139769
0.94643404573964 0.128092505401402
-0.125939858707743 0.283930213721892
1.26172502650604 -0.0377819576123228
-1.26651201712864 0.378517507951811
-0.86715625739195 -0.379953605138592
-0.432697569766212 -0.260146877217585
0.477735061148195 -0.129809270929864
0.550667624959759 0.143320518344458
0.718791751894107 0.165200287487928
0.441874071860528 0.215637525568232
0.942283752032588 0.132562221558158
-0.110495915524299 0.282685125609776
1.2655920393232 -0.0331487746572896
-1.27556126865486 0.379677611796961
-0.898201558332381 -0.382668380596457
-0.51214083574346 -0.269460467499714
0.363336002609872 -0.153642250723038
0.661539478167433 0.109000800782962
0.496312527139306 0.19846184345023
0.853605269016663 0.148893758141792
0.128795020731578 0.256081580704999
1.23285816039365 0.0386385062194734
-1.08927643488944 0.369857448118096
-0.291274964129518 -0.326782930466831
0.554439522913057 -0.0873824892388553
0.482253052365864 0.166331856873917
0.840736647751248 0.144675915709759
0.155102560488951 0.252220994325374
1.21854146834705 0.0465307681466854
-1.03224986596727 0.365562440504116
-0.126193259601101 -0.30967495979018
0.668030405933568 -0.0378579778803304
0.337371549567194 0.200409121780071
1.04106173433975 0.101211464870158
-0.416121883718934 0.312318520301926
1.06989812934821 -0.12483656511568
-0.727391375171612 0.320969438804464
0.580231941060796 -0.218217412551484
0.310445839850466 0.174069582318239
1.03914231504559 0.0931337519551399
-0.4186096993305 0.311742694513678
1.06641498199068 -0.12558290979915
-0.717720189138997 0.319924494597203
0.598753316740398 -0.215316056741699
0.282776195227623 0.179625995022119
1.06767866779974 0.084832858568287
-0.511079974176204 0.320303600339923
0.954619764334394 -0.153323992252861
-0.429142444493858 0.286385929300318
1.02855739656769 -0.128742733348157
-0.609845178595901 0.308567218970307
0.787891620370974 -0.18295355357877
-0.0520360412098881 0.236367486111292
1.23257663669258 -0.0156108123629664
-1.1425540438115 0.369772991007773
-0.457828649234249 -0.342766213143451
0.36378388597303 -0.137348594770275
0.677377203258632 0.109135165791909
0.466759340099628 0.20321316097759
0.898203166779253 0.140027802029889
0.0105513016926994 0.269460950033776
1.2693050880794 0.00316539050780981
-1.25242417876615 0.38079152642382
-0.815201326557467 -0.375727253629845
-0.306101737579321 -0.24456039796724
0.624262018784049 -0.0918305212737963
0.362585183391333 0.187278605635215
1.00322338433432 0.1087755550174
-0.300264467407881 0.300967015300295
1.17474476475746 -0.0900793402223642
-1.02211470747745 0.352423429427238
-0.110182435911168 -0.306634412243236
0.676369350900118 -0.0330547307733504
0.326479570854784 0.202910805270035
1.0536863310103 0.0979438712564351
-0.456412966564698 0.316105899303091
1.02446798483535 -0.136923889969409
-0.606272402703047 0.307340395450604
0.792747678659549 -0.181881720810914
-0.0617101556390582 0.237824303597865
1.23249290296527 -0.0185130466917175
-1.14516730489538 0.369747870889581
-0.466223547792294 -0.343550191468613
0.35213965340894 -0.139867064337688
0.686529665958156 0.105641896022682
0.445789720885818 0.205958899787447
0.927739034441009 0.133736916265745
-0.0712426861700053 0.278321710332303
1.2712159818665 -0.0213728058510016
-1.28375890742493 0.381364794559949
-0.925886910790029 -0.385127672227478
-0.585300872428702 -0.277766073237009
0.242625970990873 -0.17559026172861
0.74199543175242 0.0727877912972618
0.302007682259217 0.222598629525726
1.09490653332471 0.0906023046777651
-0.587746138726218 0.328471959997412
0.844848226974802 -0.176323841617865
-0.175599778889319 0.253454468092441
1.21028507280807 -0.0526799336667958
-1.10338587411365 0.363085521842422
-0.341359020228544 -0.331015762234095
0.505847864797957 -0.102407706068563
0.539357406682524 0.151754359439387
0.74448538243877 0.161807222004757
0.385845343473756 0.223345614731631
1.0149183340191 0.115753603042127
-0.326329311577216 0.304475500205729
1.15538835277349 -0.0978987934731647
-0.966789937487646 0.346616505832046
0.0380606093137317 -0.290036981246294
0.707934964779841 0.0114181827941195
0.309777502693152 0.212380489433952
1.07803354778922 0.0929332508079456
-0.534085611414685 0.323410064336767
0.924063647888491 -0.160225683424405
-0.355676758912984 0.277219094366547
1.10011075480336 -0.106703027673895
-0.801044169641535 0.330033226441009
0.431692760037634 -0.240313250892461
0.498784654411065 0.12950782801129
0.781207243944939 0.149635396323319
0.295236735134454 0.234362173183482
1.11233155150149 0.0885710205403361
-0.643623052111658 0.333699465450447
0.75374857895711 -0.193086915633497
0.011521395974695 0.226124573687133
1.22593873409584 0.0034564187924085
-1.10063967286672 0.367781620228753
-0.328189145054682 -0.330191901860017
0.519016737235571 -0.0984567435164046
0.524413533540675 0.155705021170671
0.770691645345807 0.157324060062203
0.325772202974044 0.231207493603742
1.08262895408096 0.0977316608922131
-0.543187972207982 0.324788686224287
0.9117142438123 -0.162956391662395
-0.326668398980722 0.27351427314369
1.12411713309401 -0.0980005196942165
-0.867095580175913 0.337235139928203
0.284638496703358 -0.260128674052774
0.62644462261946 0.0853915490110074
0.535985537718636 0.187933386785838
0.785740691484889 0.160795661315591
0.296451853358379 0.235722207445467
1.112685025542 0.0889355560075136
-0.644359596484055 0.333805507662601
0.752526502249069 -0.193307878945216
0.0138775298326786 0.225757950674721
1.22548833050676 0.00416325894980357
-1.09838704854174 0.367646499152028
-0.321389252613911 -0.329516114562523
0.525876413063457 -0.0964167757841734
0.516418821672744 0.157762923919037
0.784399164790025 0.154925646501823
0.293530776889218 0.235319749437008
1.11469530566334 0.0880592330667655
-0.651504641188289 0.334408591699003
0.740166975213169 -0.195451392356487
0.0375625959688162 0.222050092563951
1.22007476450167 0.0112687787906449
-1.07274662457267 0.3660224293505
-0.245077019394393 -0.321823987371802
0.594088169018862 -0.073523105818318
0.432359840586225 0.178226450705659
0.916517406253214 0.129707952175867
-0.0462978661753 0.274955221875964
1.27195433249862 -0.01388935985259
-1.27890431339942 0.381586299749587
-0.908248440214704 -0.383671294019825
-0.538552614833246 -0.272474532064411
0.321470981414371 -0.161565784449974
0.6937531869019 0.0964412944243113
0.422630416353152 0.20812595607057
0.958062899712996 0.126789124905946
-0.158249202823117 0.287418869913899
1.25235893564209 -0.0474747608469352
-1.24323882600254 0.375707680692626
-0.788192209179631 -0.372971647800763
-0.242717389856817 -0.236457662753889
0.681065913371642 -0.0728152169570452
0.277793693343506 0.204319774011493
1.0962827035255 0.0833381080030518
-0.599231964465788 0.328884811057649
0.82617428492511 -0.179769589339737
-0.13535911803986 0.247852285477533
1.22220135830639 -0.040607735411958
-1.13189435975635 0.366660407491918
-0.4269983708156 -0.339568307926904
0.405173039922249 -0.12809951124468
0.642069219563549 0.121551911976675
0.544397876181351 0.192620765869065
0.777704099241993 0.163319362854405
0.316566230485485 0.233311229772598
1.09301138017529 0.0949698691456456
-0.577573558924132 0.327903414052588
0.860875711696985 -0.17327206767724
-0.210821855062946 0.258262713509095
1.19603851710804 -0.0632465565188838
-1.06595794468729 0.358811555132412
-0.231961320646307 -0.319787383406186
0.604884140607444 -0.0695883961938922
0.41817285082434 0.181465242182233
0.936649295749055 0.125451855247302
-0.10278480927078 0.280994788724717
1.26620418490115 -0.0308354427812339
-1.27541769578691 0.379861255470346
-0.897505162746592 -0.382625308736072
-0.510347032755573 -0.269251548823978
0.366112719796637 -0.153104109826672
0.659241957137681 0.109833815938991
0.501393874667983 0.197772587141304
0.845818442564902 0.150418162400395
0.148845789504311 0.253745532769471
1.22272843609504 0.0446537368512933
-1.04843702295831 0.366818530828513
-0.172089736725052 -0.314531106887494
0.644008064631969 -0.0516269210175156
0.367728136747063 0.193202419389591
1.00388884381194 0.110318441024119
-0.300591493997976 0.301166653143581
1.17466930837407 -0.0901774481993927
-1.02196462584982 0.352400792512222
-0.10977558257149 -0.306589387754946
0.676539662304579 -0.0329326747714471
0.326279044688881 0.202961898691374
1.05392067768705 0.0978837134066643
-0.457164599392197 0.316176203306115
1.02357694399372 -0.137149379817659
-0.603943044203378 0.307073083198115
0.796427002299813 -0.181182913261013
-0.0691972712501872 0.238928100689944
1.23222453340208 -0.0207591813750562
-1.14648740238023 0.369667360020625
-0.470539349322569 -0.343946220714069
0.346083588320662 -0.141161804796771
0.691154805056362 0.103825076496199
0.435052126122703 0.207346441516908
0.942367948095471 0.130515637836811
-0.112764651599925 0.282710384428641
1.26490817111801 -0.0338293954799775
-1.27381914938552 0.379472451335402
-0.892188864142357 -0.382145744815657
-0.496547101835137 -0.267656659242707
0.38716070668007 -0.148964130550541
0.641185091533643 0.116148212004021
0.540582561757012 0.192355527460093
0.78323421895401 0.162174768527104
0.303336590090407 0.234970265686203
1.10615194404346 0.0910009770271221
-0.621999995608446 0.331845583213037
0.790207990861368 -0.186599998682534
-0.0608001350321578 0.23706239725841
1.23188707827051 -0.0182400405096473
-1.14280412356344 0.369566123481153
-0.458835647285903 -0.342841237069033
0.362416551222584 -0.137650694185771
0.678465246574128 0.108724965366775
0.464283838234325 0.203539573972239
0.901756298548403 0.139285151470298
0.000854960709895602 0.270526889564521
1.27052586622358 0.000256488212968681
-1.25967387922748 0.381157759867074
-0.84033183494413 -0.377902163768243
-0.36652279371704 -0.252099550483239
0.55982590787696 -0.109956838115112
0.451276095902521 0.167947772363088
0.882837611736858 0.135382828770756
0.0442196805946213 0.264851283521057
1.26211375130841 0.0132659041783864
-1.21683766556012 0.378634125392523
-0.694337340663594 -0.365051299668035
-0.0399973793637429 -0.208301202199078
0.789459091302568 -0.0119992138091229
0.11545686661449 0.23683772739077
1.21817532412296 0.0346370599843471
-1.04289450843856 0.365452597236888
-0.157227940786945 -0.312868352531568
0.652522771958687 -0.0471683822360835
0.356731262669408 0.195756831587606
1.01759676031561 0.107019378800822
-0.342685054445938 0.305279028094684
1.14087276293782 -0.102805516333781
-0.925032442032512 0.342261828881346
0.14430280254366 -0.277509732609754
0.69333764903951 0.0432908407630981
0.37028690695721 0.208001294711853
1.01604394386234 0.111086072087163
-0.334197342115912 0.304813183158702
1.14845017429043 -0.100259202634773
-0.946772126593569 0.344535052287128
0.0896066087148146 -0.284031637978071
0.704727279966411 0.0268819826144444
0.331585227834045 0.211418183989923
1.05748991534507 0.0994755683502136
-0.466123321128905 0.31724697460352
1.01306764390318 -0.139836996338672
-0.576665467911636 0.303920293170955
0.838360006536511 -0.172999640373491
-0.156986141157349 0.251508001960953
1.21700549403929 -0.0470958423472046
-1.12063916387774 0.365101648211786
-0.393063341651458 -0.336191749163322
0.447509944066383 -0.117919002495437
0.601709787450947 0.134252983219915
0.627376447579945 0.180512936235284
0.629471246466039 0.188212934273984
0.633485264095471 0.188841373939812
0.62701636218326 0.190045579228641
0.639636253404901 0.188104908654978
0.615316557317176 0.19189087602147
0.661830624029344 0.184594967195153
0.571367282330853 0.198549187208803
0.741504387363401 0.171410184699256
0.401649925628415 0.22245131620902
0.996599588348784 0.120494977688525
-0.270000057607228 0.298979876504635
1.19691983295357 -0.0810000172821684
-1.0866639384068 0.35907594988607
-0.294097971161214 -0.325999181522039
0.552909755180361 -0.0882293913483642
0.483777732328586 0.165872926554108
0.838215674538324 0.145133319698576
0.161485595840143 0.251464702361497
1.21495606563211 0.0484456787520429
-1.01811985923073 0.364486819689634
-0.0867084471743538 -0.305435957769218
0.68403834549484 -0.0260125341523061
0.318915624497449 0.205211503648452
1.06282145788041 0.0956746873492347
-0.485750544514236 0.318846437364124
0.988511409269897 -0.145725163354271
-0.51374189211373 0.296553422780969
0.927050398383335 -0.154122567634119
-0.357313985233899 0.278115119515
1.09937252185378 -0.10719419557017
-0.799262114100157 0.329811756556133
0.435463858705939 -0.239778634230047
0.494741084635261 0.130639157611782
0.787962920455278 0.148422325390578
0.279182535773203 0.236388876136583
1.12726883254353 0.0837547607319609
-0.695274268421698 0.338180649763058
0.661411818101999 -0.208582280526509
0.178965889098502 0.1984235454306
1.15358324018546 0.0536897667295505
-0.809366242121934 0.346074972055637
0.428971772614422 -0.24280987263658
0.499566632983476 0.128691531784327
0.7792979826777 0.149869989895043
0.299642505767296 0.23378939480331
1.1080895110358 0.0898927517301888
-0.629114558524406 0.332426853310741
0.778327674464439 -0.188734367557322
-0.0368459239294323 0.233498302339332
1.23159763138503 -0.0110537771788297
-1.13461959306534 0.36947928941551
-0.432826979939357 -0.340385877919603
0.397339249691603 -0.129848093981807
0.649122034934513 0.119201774907481
0.529298592174949 0.194736610480354
0.802516810930617 0.158789577652485
0.257143053095738 0.240755043279185
1.14818347362163 0.0771429159287213
-0.768512488808241 0.344455042086489
0.517599018450558 -0.230553746642472
0.394374011896154 0.155279705535167
0.937536499772473 0.118312203568846
-0.112252360199021 0.281260949931742
1.26362012061339 -0.0336757080597063
-1.26910584096631 0.379086036184017
-0.875795453620698 -0.380731752289892
-0.45455649950565 -0.262738636086209
0.447991108173829 -0.136366949851695
0.582658603944364 0.134397332452149
0.659109864201596 0.174797581183309
0.566601442860325 0.197732959260479
0.748280886188516 0.169980432858098
0.386086434368999 0.224484265856555
1.01579643713128 0.1158259303107
-0.328753432053344 0.304738931139384
1.15342858441779 -0.0986260296160031
-0.961182528708842 0.346028575325337
0.0526079804321631 -0.288354758612653
0.707770601940136 0.0157823941296489
0.314467479170665 0.212331180582041
1.07388546694371 0.0943402437511995
-0.520181750806865 0.322165640083112
0.943340964661618 -0.15605452524206
-0.401903571094256 0.283002289398485
1.05686521675684 -0.120571071328277
-0.684320792274961 0.317059565027053
0.66144663959129 -0.205296237682488
0.182187442480257 0.198433991877387
1.15196482200089 0.0546562327440771
-0.803175898834486 0.345589446600267
0.442461312344249 -0.240952769650346
0.484966412259701 0.132738393703275
0.80346900427521 0.14548992367791
0.241702506514515 0.241040701282563
1.159252558965 0.0725107519543545
-0.80890234169932 0.347775767689501
0.431723569920201 -0.242670702509796
0.496389960335704 0.12951707097606
0.784552881165146 0.148916988100711
0.287184475418367 0.235365864349544
1.11990097225969 0.0861553426255102
-0.669694120109974 0.335970291677908
0.708083991364086 -0.200908236032992
0.0971556496104741 0.212425197409226
1.1992102890575 0.0291466948831422
-0.984200749450777 0.35976308671725
0.00365152540998998 -0.295260224835233
0.704721108071819 0.00109545762299699
0.305810881396235 0.211416332421546
1.08048791916907 0.0917432644188706
-0.542692536439548 0.32414637575072
0.911825111000653 -0.162807760931865
-0.326802807203759 0.273547533300196
1.12402742858544 -0.0980408421611278
-0.866853566458468 0.337208228575631
0.285199080621158 -0.260056069937541
0.626070008240444 0.0855597241863473
0.536810606880881 0.187821002472133
0.784389123748385 0.161043182064264
0.2996703656276 0.235316737124516
1.10959347787498 0.0899011096882801
-0.633775650911503 0.332878043362495
0.770537837398876 -0.190132695273451
-0.0213526776821225 0.231161351219663
1.23052303963779 -0.00640580330463674
-1.12626753481582 0.369156911891336
-0.406713072080824 -0.337880260444747
0.430538007353262 -0.122013921624247
0.618477912289748 0.129161402205979
0.593640503019579 0.185543373686924
0.69217070813145 0.178092150905874
0.507351746032604 0.207651212439435
0.84728310055617 0.152205523809781
0.147161410326473 0.254184930166851
1.22386585720186 0.0441484230979418
-1.05283826789629 0.367159757160559
-0.184696028525054 -0.315851480368888
0.636390847497013 -0.0554088085575162
0.37760055635333 0.190917254249104
0.991302202027422 0.113280166905999
-0.262471911136183 0.297390660608227
1.20094255481855 -0.0787415733408549
-1.09790980130462 0.360282766445566
-0.327285538075475 -0.329372940391385
0.52066490680192 -0.0981856614226426
0.522285615332284 0.156199472040576
0.774304302464344 0.156685684599685
0.317319670658973 0.232291290739303
1.09132280799734 0.0951959011976918
-0.572183758559577 0.327396842399201
0.869044887416091 -0.171655127567873
-0.228989750449539 0.260713466224827
1.18730263808951 -0.0686969251348616
-1.04225950131489 0.356190791426853
-0.164636023886779 -0.312677850394467
0.649375121099785 -0.0493908071660338
0.360245925769261 0.194812536329936
1.01312455848324 0.108073777730778
-0.328916141671833 0.303937367544973
1.15247720799177 -0.0986748425015498
-0.958160043418269 0.345743162397532
0.0604442260729137 -0.287448013025481
0.707437080722744 0.0181332678218741
};
\end{axis}

\end{tikzpicture}


==> figs/Henon_errTrajTrain_flow.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance to True Trajectory},
ymin=-0.125982804497975, ymax=2.64563889445747,
ytick style={color=black}
]
\addplot [semithick, slategray]
table {%
0 0
1 1.56049537701437e-15
2 1.93615035366676e-15
3 1.75212223641881e-15
4 1.83291903667049e-15
5 6.10849712405073e-15
6 9.6079203447163e-15
7 3.36272465606945e-15
8 3.68146087914049e-15
9 2.55170216835436e-15
10 8.71719518456153e-15
11 1.48263883664388e-14
12 3.76971401101641e-14
13 6.13652678164002e-14
14 1.30563629775689e-13
15 4.15728585626955e-14
16 1.45224004254838e-14
17 4.18301111524502e-14
18 6.09543026497234e-14
19 5.05796629177378e-14
20 1.04916633874203e-13
21 1.53001806863169e-13
22 4.27743925291365e-13
23 2.10237555473499e-13
24 4.56253041000829e-13
25 1.53706879454506e-12
26 4.06419925266015e-12
27 6.79096330974133e-12
28 4.24667520404973e-12
29 9.91389244374359e-12
30 1.16564783009274e-11
31 3.62945529975552e-11
32 4.33393707254819e-11
33 1.29875975363353e-10
34 2.1553756803114e-10
35 4.20971908757607e-10
36 1.33186784445311e-10
37 3.39618271621116e-10
38 1.2648315026286e-09
39 1.68910036485735e-09
40 1.607910508983e-09
41 3.2631460610373e-09
42 5.26202211520162e-09
43 1.22379767049371e-08
44 1.44648928211992e-08
45 4.44930505890682e-08
46 5.82098814297514e-08
47 1.47502411878059e-07
48 1.91336581657288e-07
49 4.95623506167598e-07
50 5.23871922343301e-07
51 1.32060088874484e-06
52 2.3046376921258e-06
53 4.23586333236488e-06
54 2.64211189203061e-06
55 9.02191259679595e-06
56 2.66335450958869e-05
57 1.32197513128169e-05
58 1.30837487515415e-05
59 1.55675088857572e-05
60 4.86841708378803e-05
61 5.90606822480371e-05
62 0.000138762424234652
63 0.000217455166320742
64 0.000458788799016401
65 0.000172017734891359
66 0.000215583057910484
67 0.000646215162091068
68 0.000873640848222804
69 0.000845105281891693
70 0.00173448397748262
71 0.00298546920303086
72 0.00709992766869109
73 0.00714710593893588
74 0.0235708459401254
75 0.04258081578531
76 0.0836668716691083
77 0.0277718217498008
78 0.066401689122072
79 0.201683327134314
80 0.220464276543543
81 0.239562284969021
82 0.421752792828329
83 0.908197608846237
84 1.14348267462077
85 2.5196560899595
86 0.756855542354053
87 0.459735451031266
88 0.415619241596304
89 0.409630841213759
90 0.699987627140663
91 1.50553432746211
92 1.45533019250163
93 1.75193292260766
94 1.76259747038915
95 0.665882711053402
96 0.620984004392978
97 1.7035247815395
98 1.28958215597579
99 0.355684477829074
100 0.36366277858715
101 0.860464429103263
102 0.41729659831861
103 1.16645346045356
104 1.14414187368013
105 1.62380511720976
106 0.48363162178792
107 0.413018364069673
108 0.965390523153886
109 0.334346572560103
110 0.736398508748285
111 0.467366082825084
112 0.96481381250229
113 1.46946687749761
114 1.81578623284162
115 1.01805743727293
116 0.663935112319134
117 0.877313762041661
118 0.847136675319978
119 2.17884174341406
120 0.922678426098675
121 1.43075848979778
122 2.07008628610947
123 1.25090889669153
124 1.76778710742747
125 1.2934832456683
126 0.59712258692173
127 0.317854387521884
128 0.557425664599204
129 1.24737124056612
130 1.15344366721182
131 2.19460596165013
132 1.55335482090944
133 1.45065778611404
134 0.638819844088979
135 0.234984759564447
136 0.310297149852788
137 0.097418426685894
138 0.206073097455348
139 0.634472374648721
140 0.790572335173892
141 0.513249120127004
142 0.942662213073853
143 1.72255406906772
144 2.05165364747917
145 0.743112852828028
146 0.287499616740023
147 0.723576986255594
148 0.217392095590497
149 0.139434633873767
150 0.242779352286494
151 0.511271013578288
152 0.193815957904011
153 0.23198548990067
154 0.503542225355127
155 0.442914868456368
156 0.736464055347027
157 1.56764742466064
158 1.47964570477166
159 1.5572835605107
160 1.71909665975049
161 1.33848130038132
162 0.873138201251874
163 1.50077958965891
164 2.17013701164046
165 1.18227515979874
166 0.698482482250251
167 0.43571456888288
168 0.758913117900315
169 1.60157051127391
170 1.50788017682619
171 1.44812267646745
172 1.61827943844677
173 1.69979094927455
174 1.14383686307072
175 0.914362619935221
176 1.87050459177745
177 1.43424570567936
178 0.499480961800614
179 0.779038625666422
180 1.56441641756658
181 1.5635862069018
182 1.55426072494904
183 1.44875599167293
184 1.39140109279399
185 1.68498705177653
186 1.83923358128896
187 0.850226105464697
188 0.548933640923399
189 1.43311670662159
190 0.539269432431235
191 0.113739270191461
192 0.184909130755394
193 0.407780567424369
194 0.4791388579597
195 1.40723223961467
196 1.21642511591235
197 1.10481049366006
198 0.844078389026538
199 1.90913042439236
200 0.969423320485258
201 0.505049781572802
202 1.25695393707638
203 0.39056007223128
204 0.589853258691753
205 0.577488453754011
206 1.64838183770528
207 1.201389058101
208 0.404840489023257
209 0.607958861924347
210 1.44899151004227
211 0.670826038443239
212 1.17444098762122
213 2.03839819738626
214 1.72547147134514
215 0.946809985005808
216 0.50987719019529
217 0.616386793637632
218 0.661877987129617
219 1.88725838045734
220 1.59899960884696
221 1.05770319229971
222 0.328810306697015
223 0.0480530860001708
224 0.0410700343318404
225 0.102519220515914
226 0.0338305810514751
227 0.0821413216006066
228 0.279813299903178
229 0.637766208888852
230 0.552997488971256
231 0.617308528132485
232 0.878967007419887
233 2.09628146378712
234 0.666160993465307
235 0.448282913738436
236 1.15778715141803
237 0.657065403928938
238 0.821306753332224
239 0.409428132248889
240 1.15803822878929
241 1.17674227613096
242 1.66943409284298
243 0.519075495761515
244 0.381752838741891
245 0.887208938666697
246 0.266351145812569
247 0.166378927745271
248 0.195436409758505
249 0.524726133335485
250 1.06797182542816
251 1.1195084855008
252 0.801264533353529
253 1.7624371552457
254 1.21174714247988
255 0.875113923685552
256 1.76133379752903
257 1.57109240629484
258 0.792134190176657
259 1.02560637375608
260 2.26815196202856
261 0.728101023981945
262 0.263351796441751
263 0.471314945316576
264 0.604541289762452
265 1.58489815518305
266 0.485397812822046
267 0.353414844827453
268 0.729019652625017
269 0.649902519380169
270 1.87167560894484
271 1.70818131265221
272 1.09159738074512
273 0.631849416909687
274 0.722899411069802
275 0.817001968308439
276 2.16484856187278
277 1.17967392249556
278 1.81708069991079
279 1.58801027722412
280 1.32961952593731
281 0.428588550000684
282 0.20195415986214
283 0.407687256173724
284 0.154375736061692
285 0.444001205094443
286 1.23443260558396
287 0.723658092516795
288 0.2229760743599
289 0.090871277925181
290 0.0765378703129123
291 0.2682137373443
292 0.716685947774477
293 0.236688745464202
294 0.0696832884301261
295 0.0773248288160433
296 0.156716128250946
297 0.28219203465582
298 0.598243298463567
299 0.86936090802296
300 2.07013477384437
301 0.709436378530397
302 0.393397058138654
303 1.04511609097419
304 0.57981197339066
305 0.831710722071635
306 0.260820940015175
307 0.0263469897329598
308 0.0258356956344316
309 0.0754970798810991
310 0.130489393908609
311 0.241200834084818
312 0.10867183262449
313 0.345565702281366
314 0.91857350155335
315 0.29607300597343
316 0.145674090060884
317 0.267260737714465
318 0.296808404535076
319 0.923018323654325
320 1.15510898484786
321 1.98522999530972
322 1.3741757563102
323 1.47967522139766
324 0.90136941809515
325 0.675235207015821
326 1.76238102152089
327 0.715996087530416
328 0.345937967098097
329 0.601160678978187
330 0.218550162839687
331 0.579566505377488
332 1.24253623358407
333 1.13722417992007
334 0.614611814656143
335 1.35753804480472
336 1.11340575153611
337 1.87681391828324
338 2.1777071102293
339 0.961712698345064
340 1.68955085989837
341 1.64673414132237
342 1.09492883526965
343 0.366577970683032
344 0.072065116516312
345 0.118295015528856
346 0.231476593213317
347 0.398302971022365
348 0.895797423737368
349 0.984991508544037
350 2.38523133990114
351 0.781006316454456
352 1.38350353680976
353 0.710606814259769
354 0.554208601070665
355 1.55056597937537
356 1.16506825587504
357 0.622851797198552
358 0.872972923685021
359 2.14407191014978
360 0.695461391710123
361 0.913256126427664
362 1.90801868246867
363 1.11632999109306
364 0.864499566938655
365 1.09500705601232
366 1.02915425858409
367 2.24339319068607
368 0.953544689512029
369 0.39708681027152
370 0.260805724034275
371 0.442471842344391
372 1.02411581581479
373 0.887142084173231
374 2.1514510815215
375 0.643498417684784
376 0.583971136732987
377 1.34161216594619
378 0.510508592469824
379 0.16426370820191
380 0.257572401077291
381 0.699775510542048
382 0.22309928379277
383 0.0410402723071891
384 0.0451598737642388
385 0.0675929698838998
386 0.0634106393429723
387 0.205066402299294
388 0.330679582510153
389 0.682637469256921
390 0.257288731119132
391 0.270715708986694
392 0.419396844091329
393 0.8084028156092
394 0.239745702612363
395 0.227255996375031
396 0.276481217604063
397 0.712700025476541
398 1.23589683953751
399 1.6557925211634
400 0.513106896728488
401 0.381571014716238
402 0.890701809974642
403 0.27222333380768
404 0.0949776489590362
405 0.121310798035557
406 0.332860651669731
407 0.69800069858919
408 0.75867993125926
409 0.9288361208716
410 2.20719680354315
411 0.659499455071061
412 0.587506921702898
413 1.19427508323317
414 0.475563484789513
415 1.00125482003718
416 0.841008342101741
417 2.0382195898355
418 0.6478843117767
419 0.486136436612273
420 1.32377182023161
421 1.1815228435779
422 1.23696360601858
423 0.761374207908824
424 1.57817527919808
425 1.5697882702938
426 1.43352625545203
427 1.42419364628838
428 1.73652905064801
429 1.72928899031693
430 0.731707125819037
431 0.698387546973342
432 1.84698696408487
433 1.02993530809707
434 0.558301259955781
435 0.683178867779774
436 0.719554456781724
437 2.00543558055691
438 1.50236180741012
439 1.53179234450129
440 0.54695727469995
441 0.564244349892416
442 1.65357774495699
443 1.99636206803555
444 0.604409947736656
445 0.795874934424292
446 1.57343095490716
447 0.487747721669696
448 0.326344405572981
449 0.67616760541187
450 0.523992285110899
451 1.58848265948787
452 2.00778975570154
453 0.607653295337965
454 0.362875035318695
455 0.746121147866752
456 0.473121248918509
457 1.37830592964134
458 1.35750391488509
459 1.26026114340862
460 0.597919721021899
461 1.20954955415685
462 1.44671809189583
463 2.31431273644212
464 1.21244534841495
465 1.25534406092298
466 0.411732424289752
467 0.226990614419457
468 0.496178124086193
469 0.147556854005484
470 0.154587812222835
471 0.418184325088145
472 0.12522917559707
473 0.143412415017663
474 0.180181089168022
475 0.502084619158938
476 0.169554655018305
477 0.116884365609899
478 0.28857764048789
479 0.0894549409442711
480 0.0397661175172342
481 0.0341161815716323
482 0.103768204158814
483 0.0971045676656111
484 0.261271838848437
485 0.628014647336496
486 0.321203861395154
487 0.589054234157209
488 1.10931997570814
489 1.74462122750998
490 2.37377628300997
491 0.738564573233499
492 1.23806585497211
493 0.465139464985341
494 0.548912231288946
495 1.51539258595872
496 1.05812041183418
497 0.653688336507331
498 0.943864503225649
499 2.2277292591506
500 0.663140408085639
501 0.650046183796472
502 1.2331655910149
503 0.606623911258858
504 1.28445516028959
505 1.31762267305595
506 2.16363170875061
507 1.66527341255926
508 1.55058556530773
509 1.01402167850197
510 0.383696470292799
511 0.245402118220059
512 0.326060222140308
513 0.961040572902728
514 0.788180037925456
515 1.46432579533354
516 1.00536060441227
517 0.668052537789518
518 0.959422634462954
519 2.25313780124514
520 0.671152209836557
521 0.631515327355498
522 1.10709520183782
523 0.810068226053779
524 1.83773401682673
525 1.05452678435643
526 0.67219627593498
527 1.58078121279512
528 0.710132518522017
529 1.01198565605429
530 2.27306212508025
531 0.688807088730608
532 0.474186408368404
533 0.789154107275644
534 0.872117728373413
535 2.15713709817942
536 0.668339952597713
537 0.834525786909763
538 1.7687790168056
539 0.874536534132569
540 0.379585777435372
541 0.468754430426026
542 0.37683228690963
543 1.21991237348476
544 2.20120722241102
545 1.00498915103275
546 1.2946891084723
547 1.28402739220647
548 0.418595310235261
549 0.162862949413921
550 0.279890408634965
551 0.236281960533464
552 0.791045708848911
553 1.63636456604667
554 1.25554859969086
555 0.544796984486827
556 0.286050814483591
557 0.480644046637683
558 1.15169040278047
559 0.754035469227421
560 1.75557824256219
561 0.92292311136258
562 0.854616211276716
563 2.09709827611607
564 0.710329228106952
565 0.905679753876806
566 1.96260296628404
567 1.4453227369826
568 1.37615326068303
569 0.642501543103337
570 0.763855152634584
571 2.04419764601985
572 1.32992118810166
573 1.51667534644047
574 1.14333866360673
575 0.537821033709269
576 1.19221948839789
577 0.93325544482087
578 1.95440707128458
579 1.4933260045437
580 0.423926598457486
581 0.317434415377792
582 0.656190614783736
583 0.581432182813204
584 1.73048147419838
585 1.92557050242411
586 0.709908988236099
587 0.972995093285305
588 2.00406002977515
589 1.42061755039527
590 1.56317831221732
591 0.78230024351639
592 0.558011708108683
593 1.56181403447658
594 1.20267237477377
595 0.610131925199841
596 0.839080150050589
597 2.10245754319911
598 0.763652291246556
599 0.994157879878032
600 2.03594075348896
601 1.3898581210669
602 1.67196908793852
603 0.906603929153128
604 0.351191017524
605 0.870486986164099
606 0.285100839287858
607 0.070876375417474
608 0.0365826060156954
609 0.0787670551338526
610 0.160264374842127
611 0.206385184795699
612 0.282686591520334
613 0.764560852259458
614 0.22965935711196
615 0.147104078317825
616 0.260847120686759
617 0.537062482279884
618 0.174880909328917
619 0.0717614139925646
620 0.13537658484944
621 0.141560656352517
622 0.236974843993418
623 0.540336776375275
624 0.587950784227547
625 1.71148046968825
626 1.54235921530268
627 0.438825729646352
628 0.419469715813908
629 1.17534939010098
630 1.35798345202907
631 1.72922742501183
632 0.630754990344233
633 0.378331471826907
634 0.778569988939408
635 0.238169754651166
636 0.0671765049251216
637 0.120134122504351
638 0.274377568640041
639 0.176802157819348
640 0.426174072294191
641 1.06517377548988
642 0.325223941942044
643 0.382345976835192
644 0.960961551971827
645 0.292713837438629
646 0.448655149506222
647 0.325836753232413
648 0.804398492271959
649 1.88487139833113
650 0.561254197801324
651 0.588774390968603
652 1.12653254038421
653 0.559413116273462
654 1.29583487570156
655 0.772106216601253
656 1.55219434858044
657 1.79891390368498
658 1.42215074715188
659 0.667670890726159
660 1.0710903762644
661 2.05031985195965
662 1.50162338166606
663 0.672372918040111
664 0.159526458596761
665 0.149328422981239
666 0.163820485708164
667 0.489128905921127
668 0.387669498193769
669 0.958303292960409
670 2.06106283183425
671 0.67814055145723
672 0.0922904567217801
673 0.111490075953075
674 0.220145839621848
675 0.315262241281044
676 0.846576643968812
677 0.253678613261718
678 0.323280814008846
679 0.42590512312458
680 1.03038051208118
681 1.34979201769921
682 1.83400289037636
683 0.852096969914835
684 0.597604387682373
685 1.05220330438576
686 0.396389119758749
687 0.902289098425254
688 0.271185073411358
689 0.1953452575537
690 0.199451544578808
691 0.543432239854991
692 1.27658645789241
693 0.563000206413496
694 0.556062798047926
695 1.59159398576864
696 1.48765232037332
697 0.619286870868325
698 0.591487755340226
699 1.72139858980212
700 1.91115828888725
701 0.688079240961175
702 0.919713153535065
703 1.96380755507882
704 1.49881334293217
705 1.45437187068911
706 0.508397786083347
707 0.595450650796977
708 1.68307701203443
709 1.56547439563369
710 0.447533340817334
711 0.459049206746614
712 1.33814372849935
713 1.82168981446342
714 1.29610300738121
715 0.869262367878701
716 0.547956197160656
717 0.880042054713809
718 1.96002634542404
719 1.03326711893776
720 0.398917965423462
721 0.910954660166346
722 0.492604026617213
723 1.33362458529638
724 0.741279912259516
725 0.681289160735389
726 0.756236052152525
727 2.06420839497973
728 1.37253348975301
729 1.65596471694038
730 1.01803521233889
731 0.34169394152111
732 0.736230522736322
733 0.325051719815335
734 0.919971683561995
735 1.24743199236775
736 2.02075197907467
737 1.36835531180181
738 1.66705217423696
739 0.94214254312112
740 0.343800225056658
741 0.815436050807252
742 0.243971821070096
743 0.281493608790992
744 0.367736138675273
745 0.905974015525202
746 1.26431584843095
747 1.88942528046067
748 0.955393888145698
749 0.778178426904468
750 1.26715986418406
751 0.603302196172896
752 1.25901052363883
753 1.35102632063501
754 2.2202100261606
755 1.52625541555756
756 1.55890700518272
757 0.786414257012496
758 0.429464619957944
759 0.709672686595628
760 0.220863158028371
761 0.41610098643677
762 0.732842412692302
763 1.29422961299153
764 0.386347957437143
765 0.476495637677931
766 0.594226706348552
767 1.54664387286637
768 0.462055036240452
769 0.496720386841034
770 1.03545265970331
771 1.04492675362877
772 2.36447421145291
773 0.755043691251083
774 0.180533336347316
775 0.210177881527344
776 0.438919546124946
777 0.598286564983364
778 1.57592595105685
779 0.48836626016678
780 0.323623035432511
781 0.642389127484453
782 0.6477590518684
783 1.86848561944004
784 1.69785277308581
785 1.06220259556726
786 0.590200259987599
787 0.689327227598505
788 0.733608903630788
789 2.03020282012624
790 1.45757302234046
791 1.60041474639091
792 0.701320899379986
793 0.517872804030916
794 1.50021475442979
795 1.53995385841062
796 0.902793420180724
797 0.49811087424476
798 1.31468167063147
799 0.533421034923669
800 0.274956651352556
801 0.360272076889083
802 1.06907562134412
803 0.981319578796182
804 1.61801269781753
805 0.658271960070507
806 0.172077888962254
807 0.0943760905637501
808 0.104583011952491
809 0.344045678121568
810 0.614333903553615
811 1.06702025560839
812 0.407072532854789
813 0.906918603845445
814 0.342657702021582
815 0.834146622712408
816 0.633654182144739
817 1.28910646637656
818 1.41576521365867
819 1.39896608156425
820 0.435327371676394
821 0.640930342826827
822 1.16886357914594
823 1.76410284242025
824 2.34909132176345
825 0.75650722208347
826 1.34574630084607
827 0.643064128085577
828 0.580049312432869
829 1.63648851138647
830 1.37255536276476
831 0.474433412443542
832 0.596095650781723
833 1.64094150317554
834 1.1821717044663
835 0.405330382623144
836 0.62108955392752
837 1.45952019709834
838 0.763211090717362
839 1.30625490844574
840 2.25151487641988
841 1.32180493563603
842 1.2199684759818
843 0.354193667162687
844 0.393147990204905
845 0.993015315758043
846 0.296360311989017
847 0.248754405338604
848 0.165175712934652
849 0.421430919512768
850 1.22289363356311
851 1.25570645105106
852 0.466580511645323
853 0.0935862449801063
854 0.0285495382056935
855 0.0180992586371526
856 0.0570161902030966
857 0.0797784167453969
858 0.1900185734341
859 0.196793336962507
860 0.498057871970756
861 0.872309001991379
862 1.358265054923
863 0.502180080822438
864 0.882413762525072
865 1.41612422759525
866 2.27692433730042
867 1.3558365779147
868 1.42477064778757
869 0.521991377312032
870 0.299566460367672
871 0.655693214483909
872 0.362787023743203
873 0.726019295645891
874 1.32978119272481
875 1.52947791968852
876 0.44708171587745
877 0.386394555208657
878 0.841970967739344
879 0.607176797358819
880 1.71998850152829
881 1.36095133078352
882 0.380528063287022
883 0.338066874143306
884 0.832027215723704
885 0.247792546256156
886 0.259784949476163
887 0.35898805923994
888 0.86745694983514
889 1.06057029200907
890 1.83718281368314
891 1.03249134992356
892 0.624252792099146
893 0.800466416046431
894 0.80819576026089
895 2.14728449097516
896 1.1800130822251
897 1.74884792769622
898 1.62714792700904
899 1.13791126692166
900 0.356856422947117
901 0.086433958668914
902 0.0800567592224676
903 0.135416246317601
904 0.331825843824761
905 0.253678576919252
906 0.851558243154223
907 1.83748832486773
908 0.966036347688882
909 0.531015525568388
910 0.507058867770249
911 0.65604257576649
912 1.75886626460297
913 0.770484775943582
914 0.31313335915453
915 0.430938036044119
916 0.255568825805538
917 0.848369135127776
918 1.98236173710155
919 0.599675251226234
920 0.404152691185415
921 0.590573666909054
922 0.836226028722223
923 1.94895319184782
924 0.845710919743732
925 0.472220258252804
926 1.25957323914487
927 0.599663203743907
928 0.524491787758974
929 0.499579396183881
930 1.53622055110882
931 2.06871938492886
932 0.677755848235681
933 0.129158834920236
934 0.220440228002924
935 0.318419865139409
936 0.797269895149767
937 0.461364022130401
938 1.35500243948829
939 1.54555965438183
940 1.37979765650435
941 0.397583219529269
942 0.296207955182485
943 0.49023019191666
944 0.91259721449254
945 1.66489362625667
946 2.1794083254218
947 0.829111973902061
948 0.164641729387869
949 0.0888090339850678
950 0.0757179478456827
951 0.230087818531232
952 0.219085863658606
953 0.581172535426935
954 1.31402231935564
955 0.74202845614288
956 0.57308668655092
957 1.58743833447729
958 1.07345052916286
959 0.467076159811175
960 0.772140650685291
961 1.72329047331931
962 1.09213532603811
963 1.01333807227079
964 2.15888395457191
965 0.970878231744557
966 0.286066362813206
967 0.110085692736495
968 0.151774552832784
969 0.450733361892232
970 0.381391453322137
971 0.95887729776821
972 2.0435990431129
973 0.71103623560291
974 0.154887877874504
975 0.0357209602165514
976 0.00710882598151553
977 0.00407386488488489
978 0.010428937330799
979 0.00709146528460836
980 0.0243099034554149
981 0.0643733855114767
982 0.0192327328159192
983 0.0223159936846265
984 0.0215862493207611
985 0.0682917384814495
986 0.0909990408999973
987 0.22250056172248
988 0.273923134123098
989 0.654078225989166
990 0.781747269767928
991 1.61044681801165
992 1.36223112568208
993 0.459210893828354
994 0.580169801646786
995 1.59319709386609
996 1.09683844412018
997 0.477631806903441
998 0.773866794286299
999 1.76228075418385
1000 0.949804509493811
};
\end{axis}

\end{tikzpicture}


==> figs/Henon_errTrajTrain_sos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distnce to True Trajectory},
ymin=-0.127090883689233, ymax=2.66890855747389,
ytick style={color=black}
]
\addplot [semithick, darkorange]
table {%
0 0
1 9.64727105030411e-13
2 5.63611446476346e-13
3 1.22617864723122e-12
4 4.25971511627655e-13
5 1.37164384751937e-12
6 3.67462994133661e-12
7 1.40402425914875e-12
8 3.00115195554678e-12
9 2.96247764752072e-12
10 8.80446442426323e-12
11 1.0943605258229e-11
12 2.72786059224097e-11
13 4.25114013455801e-11
14 8.70327429978951e-11
15 2.87184816489211e-11
16 2.08810110609892e-11
17 6.39904281970256e-11
18 9.21089471773185e-11
19 7.54177379870534e-11
20 1.64713695521917e-10
21 2.22979257321396e-10
22 6.238772330936e-10
23 1.98962670018643e-10
24 7.36957772191177e-11
25 2.28071614110216e-10
26 6.1075176668555e-10
27 1.04932228938706e-09
28 6.76461043774428e-10
29 1.53868285421716e-09
30 1.80269380817273e-09
31 5.72924405727573e-09
32 6.93689670164462e-09
33 1.75004754034822e-08
34 2.85040677749523e-08
35 5.62352197370231e-08
36 1.7191406295544e-08
37 3.11276049117346e-08
38 9.77501893080188e-08
39 1.28185883857257e-07
40 1.16147176988143e-07
41 2.39472843090089e-07
42 4.09217982237016e-07
43 9.53922862042361e-07
44 1.08370745331862e-06
45 3.44486181888963e-06
46 4.5403317258556e-06
47 1.11959626388775e-05
48 1.44779930035835e-05
49 3.42190268686723e-05
50 3.67771276847781e-05
51 9.50087364497532e-05
52 0.000163790310206441
53 0.000296206168245965
54 0.000140219579929932
55 0.000456018984119021
56 0.00127940650177398
57 0.00062483021410891
58 0.000548177077748268
59 0.000668227455467097
60 0.00211400455462367
61 0.00261923676065811
62 0.00669750164948471
63 0.0101084215903223
64 0.0213715324612548
65 0.00860211727079697
66 0.0135439702044882
67 0.040971908755241
68 0.052142412211751
69 0.050824811535704
70 0.100338470292379
71 0.181147280304877
72 0.381037458682396
73 0.582769153616775
74 1.43894990378715
75 0.674726313837132
76 1.19964857300492
77 2.02154660494204
78 1.78004496265605
79 0.952001557197859
80 0.638215989945433
81 0.898545358659922
82 0.76653304851556
83 2.01760389555858
84 0.917035519278656
85 0.983504850866813
86 1.79609984296929
87 0.660191576081448
88 0.444132201441649
89 0.962146124585781
90 0.398362733154574
91 0.434125751061218
92 0.250847866016844
93 0.555215742210108
94 1.27373384549429
95 0.648439405072006
96 0.592210333935856
97 1.66579039577375
98 1.34708464789123
99 0.410107469106261
100 0.520631733647031
101 1.38329680128781
102 0.642522646812751
103 0.405984831698015
104 0.587577199467416
105 1.56333989543349
106 0.556162867187764
107 0.151589009998929
108 0.152312730196237
109 0.215851183329549
110 0.611731439022147
111 0.280541523123876
112 0.489627511658191
113 1.06022560897263
114 0.835333890898867
115 0.848433614745472
116 2.0961073188133
117 0.664720492687175
118 0.80782642875682
119 1.8527899085101
120 1.47131955511961
121 0.894562900896007
122 0.279694679864202
123 0.515129359818016
124 0.685527911846351
125 1.74669133235796
126 0.525553679576571
127 0.56127274240376
128 1.49932173293455
129 1.07260804202075
130 0.70438769607698
131 0.962850918545345
132 2.30069691557862
133 0.721677752116619
134 1.06641813785246
135 1.34285282068657
136 0.877942420538642
137 1.5533301608604
138 2.19240880420321
139 1.0200086637598
140 0.481890581022446
141 0.344724340427928
142 0.563574827036623
143 1.33005682023682
144 0.883591777774095
145 1.71014740174339
146 1.9646306374608
147 0.76435624952849
148 0.379490750728515
149 1.00945597443525
150 0.461126418046438
151 0.562384620410805
152 0.21754777549061
153 0.279251456626456
154 0.589788863349466
155 0.582164459694305
156 0.851521906497014
157 1.9529700737974
158 0.901040951758204
159 0.448198667220362
160 1.154588000223
161 0.377310538688942
162 0.0467926435427113
163 0.0438623600915063
164 0.147602700440812
165 0.41864952443945
166 0.268202205037479
167 0.275141936541115
168 0.411410663084398
169 1.07238562031603
170 0.355464284517919
171 0.697417016248575
172 0.215046453960233
173 0.0539955432220484
174 0.113285028260422
175 0.207351047871148
176 0.113594842071202
177 0.378269783289179
178 0.947354917433692
179 0.355338095740589
180 0.523892606772073
181 1.24594353169752
182 0.671507035906766
183 1.45817794490562
184 1.31103059512312
185 1.77144432847057
186 2.11903213680891
187 0.623130566445456
188 0.717003060890026
189 1.49945844615587
190 0.47444461570251
191 0.246531494542527
192 0.422239752924053
193 0.610081423790588
194 1.57586816801865
195 0.472534746641803
196 0.527560940472119
197 1.15904638303446
198 0.868267725342085
199 1.9512595033728
200 1.08413045894729
201 0.386896798803201
202 0.831001447247133
203 0.607705726314303
204 1.68454079265277
205 1.04172154557451
206 0.279150804717806
207 0.362300946670086
208 0.638642564183275
209 1.20540986768629
210 1.93897216144814
211 2.12548518128028
212 1.09137157295905
213 1.80753686858952
214 1.50968956193923
215 1.18337766587769
216 0.340714411593926
217 0.422738249537407
218 0.988910857269097
219 0.596231171266487
220 1.57624338166765
221 0.627657154431995
222 0.128259112119003
223 0.0657400297649675
224 0.0714996285427768
225 0.204145942038929
226 0.0867171075555443
227 0.154876423486437
228 0.502396347529138
229 0.992135904619804
230 0.45585879215463
231 0.183040964541614
232 0.378544800782188
233 0.630502549598274
234 1.38582696152444
235 1.37207538414805
236 2.05603423875201
237 1.73963923334955
238 1.15339458710085
239 0.703159087450697
240 0.609493749257284
241 0.995449846004256
242 2.11946227608569
243 1.18694284739551
244 0.471517763125779
245 0.239933571687737
246 0.405165018139826
247 0.973451741934673
248 0.678088816544735
249 1.78993698030578
250 0.716447461885122
251 0.392267139240069
252 0.742225956427224
253 0.222052695880747
254 0.305014645293577
255 0.516248254877663
256 1.02286957612135
257 0.346779040678599
258 0.11133521772252
259 0.0426825384598059
260 0.13676760731191
261 0.449376283660029
262 0.85015679914671
263 0.28299370393043
264 0.0622678932167272
265 0.0395759413625789
266 0.0915100382804447
267 0.115336621734987
268 0.342080711011437
269 0.2544046263909
270 0.651547812786715
271 1.66841787617689
272 0.723400701478271
273 0.88489743232561
274 1.79189121935025
275 0.982889140086505
276 0.444666760454775
277 0.47645275185706
278 0.532018205193038
279 1.57922578575187
280 1.62821108012014
281 0.683606538836786
282 0.443250634304793
283 1.29802427172645
284 1.41326003934494
285 1.47181312297609
286 0.43127531785595
287 0.518513716249804
288 1.06633115684999
289 1.16621038410358
290 2.45724782392355
291 0.876551713717717
292 0.476450185271105
293 0.3507228209194
294 0.45262020570351
295 0.546629993454903
296 1.55395710919789
297 1.07713936671851
298 0.577747270322185
299 0.884973861432801
300 2.06394535346035
301 0.700701086439713
302 0.405896050514816
303 1.08430758785148
304 0.652342259945806
305 0.94149798000658
306 0.281216887091062
307 0.392003526217044
308 0.27004236751162
309 0.669315327205879
310 1.6935303793827
311 0.672066962670552
312 0.858308197906365
313 1.80452826982524
314 1.13100062436524
315 0.523488711190746
316 0.414831908249022
317 0.672046422203178
318 1.59828281840503
319 0.845331274359262
320 1.15937534604042
321 2.47289921685247
322 0.736786210405074
323 0.597751479128609
324 0.265121307515494
325 0.152449282516464
326 0.247190368564547
327 0.633052735354335
328 0.290990501136826
329 0.879561727356952
330 1.71173547528629
331 1.46751977627382
332 1.05697661323616
333 0.367982266332
334 0.594922250463795
335 1.29456212408197
336 1.19667954336667
337 2.14257828619023
338 1.72754980036181
339 1.54214828219419
340 1.16041718974521
341 0.378949743523585
342 0.0625835472865242
343 0.0297835459224023
344 0.0498700997904627
345 0.0866181605489954
346 0.199323526226723
347 0.224048826776398
348 0.697732368207928
349 0.850564664993228
350 1.77947262434064
351 1.78113647897858
352 0.917132599478729
353 0.829109775750994
354 1.47953857131443
355 0.43868938454701
356 0.406047030543338
357 0.758057756301923
358 1.12206417747096
359 2.39771503632684
360 0.902731886267396
361 0.504994004320227
362 0.154498955255281
363 0.0361185928140932
364 0.0181522585558169
365 0.0535707124965974
366 0.0452196660918171
367 0.122733623238743
368 0.327559562911373
369 0.11426907295456
370 0.0219699929036772
371 0.0314241157813201
372 0.09227511865708
373 0.074741190536777
374 0.200667490497108
375 0.541868464591065
376 0.227602104605989
377 0.114698357253249
378 0.190740992204815
379 0.482693230015313
380 0.259356289491903
381 0.844245232120854
382 1.95060208096501
383 0.628604036303114
384 0.204036539912205
385 0.366933994321273
386 0.477087006328761
387 1.27585896115967
388 0.393659130672202
389 0.185513322689963
390 0.13227006374853
391 0.419205825656263
392 0.608418174979077
393 1.31024615462802
394 1.01414176832463
395 1.05096463263976
396 0.902733962696089
397 2.09280459324943
398 0.7572366764098
399 0.304992595653497
400 0.774309109544739
401 0.242910290919112
402 0.0261605782847647
403 0.042033046857928
404 0.105983801837379
405 0.102391663663424
406 0.264837194243778
407 0.52938134438703
408 0.690297184767916
409 0.770159307271402
410 2.00341119294664
411 0.797529945017659
412 0.84155010103441
413 1.77555647101709
414 1.09786583573899
415 0.42139480618731
416 0.238494149958912
417 0.405749868364965
418 0.98155492933893
419 0.66504916200826
420 1.75336662189097
421 0.685291366637926
422 0.336197630785885
423 0.610608589982741
424 0.206378202725131
425 0.494587338102572
426 1.06317901933144
427 1.06219778945655
428 0.826597780873353
429 1.87381853168305
430 0.977396023612755
431 0.586225766169658
432 1.45774037199177
433 0.44531610433158
434 0.572913416888111
435 1.05571427560785
436 1.59718585744033
437 2.50488122842613
438 0.747571850185182
439 0.41626278291791
440 0.393665565061161
441 0.387323203725561
442 0.673031108622794
443 1.42313989474035
444 1.53124820824711
445 1.99233198800129
446 1.377086304189
447 0.455526687493891
448 0.104988610402486
449 0.0562897890366342
450 0.0976938051137796
451 0.240154082717138
452 0.176239662604277
453 0.602408795260538
454 1.43482183053266
455 0.605454730030111
456 0.440752866655025
457 1.29334566110397
458 1.41185555541335
459 1.48475592965389
460 0.432116830148623
461 0.495492658416953
462 1.03586785205851
463 1.05572688515772
464 2.37472463568859
465 0.765717190643331
466 0.139804178473918
467 0.162850222151367
468 0.349256332850247
469 0.421679193969679
470 1.22487270539945
471 0.896312708433304
472 1.18609384196947
473 0.566362684483491
474 1.25969118159841
475 0.969663736829538
476 1.90181123210619
477 1.82229099919426
478 0.577094389675119
479 0.529939386710189
480 1.29667325748486
481 1.010291246143
482 1.13918492402284
483 0.811556293200264
484 1.82424381159528
485 1.08071692451663
486 0.703191637215727
487 1.61815536604104
488 0.843294269587856
489 1.08292680328347
490 2.43029496655589
491 0.741339217049697
492 1.10090405561403
493 0.334929881922948
494 0.383634686065038
495 0.943957573093562
496 0.326456587393692
497 0.724035890855511
498 0.533126850743312
499 1.16115812462342
500 1.73531774012865
501 1.54016264885555
502 1.13825519181459
503 0.320822406587786
504 0.390911127402266
505 0.851219040078075
506 0.832049617525917
507 2.18147088549769
508 1.05952122648734
509 1.6778926591284
510 1.87165878154432
511 1.45825602660398
512 1.34263955559889
513 0.483059254106883
514 0.648656980973121
515 1.69937662879177
516 0.749600010174409
517 0.219599900057997
518 0.150652838631991
519 0.144859830439838
520 0.48862580080579
521 1.02514371918404
522 1.09206644786668
523 0.834749121245994
524 1.85655048563868
525 1.11059495807139
526 0.614012860764955
527 1.38723696929925
528 0.933751352125508
529 1.62424337475334
530 2.30402067387973
531 0.744736284213085
532 0.146126794545145
533 0.214625520411668
534 0.397100382908775
535 0.717804149886063
536 1.41154307094019
537 1.8968449167863
538 1.8796396259244
539 0.619430667133012
540 0.622559912850273
541 1.47968533792418
542 1.15795203837153
543 0.786893410333804
544 0.94541853084365
545 2.32237121001707
546 0.884559005340425
547 1.68882742936307
548 1.26004821286855
549 0.55741776614434
550 0.294356805736077
551 0.504333801679259
552 1.17492444711989
553 0.914274830556272
554 2.00911308140444
555 1.18720683040991
556 0.307700641774538
557 0.305960458083408
558 0.364611834742365
559 0.999881732670104
560 0.328636386002403
561 0.069679703302654
562 0.0187417217141815
563 0.0448790731784506
564 0.138506638733033
565 0.169355651292392
566 0.169837176144024
567 0.324930734656368
568 0.617223827284569
569 1.13341160495115
570 1.95027218283488
571 2.08691643910792
572 1.07050111633053
573 1.63903757377089
574 1.67477908750075
575 0.897280577122388
576 0.325241692845778
577 0.237126745015797
578 0.291278531121365
579 0.891050635829085
580 0.995495309174815
581 1.87006108628673
582 1.45505153570025
583 1.01147778874489
584 0.385079785413342
585 0.712268339766724
586 1.2635289948246
587 2.03626424777721
588 1.9533002213475
589 1.32638724372959
590 1.60264090465932
591 0.924674329958348
592 0.446411166339018
593 1.14676849140085
594 0.376804466861283
595 0.0476019204061082
596 0.0487758869794838
597 0.169660014616847
598 0.497416810415769
599 0.442757183899638
600 0.445647047212431
601 0.757715354869295
602 1.62158663691213
603 1.47973739237666
604 1.3839581857274
605 1.68310828556988
606 1.85211037768854
607 0.847336705323419
608 0.524878021891555
609 1.37370562018853
610 0.519788857952694
611 0.148097773813934
612 0.240720707038033
613 0.629284845576642
614 0.212251306375042
615 0.502301578707402
616 1.07860432861098
617 1.07741288055931
618 0.809163633421396
619 1.82423642181315
620 1.03167597952923
621 0.704156965333273
622 1.67646870642735
623 0.633379181975729
624 0.788833799022392
625 2.02355669310707
626 1.0179851291247
627 1.09746029748478
628 1.73217204754094
629 0.514654427353539
630 0.542680606897668
631 1.45377929786224
632 1.0740633064962
633 0.828375873217538
634 0.988827708995372
635 2.37483221251881
636 0.811435393977808
637 1.5175086622101
638 0.791821695508062
639 0.389778027555714
640 1.05160838894312
641 0.568781226681276
642 0.804687068632655
643 0.257502557825074
644 0.0532668987612238
645 0.0318219421512963
646 0.0674684938879529
647 0.0890735496353182
648 0.207964715848889
649 0.198637973301184
650 0.507674691129857
651 0.986779000907424
652 1.20998966745268
653 0.766694876085093
654 1.59262338673942
655 1.57400739501817
656 1.38771079277306
657 1.40223875721708
658 1.84671003304658
659 1.72028736178062
660 0.492300620142735
661 0.506803803761139
662 1.36433534502223
663 1.08441163893183
664 1.07263863536902
665 0.904776905723616
666 2.06630425173057
667 0.839201813320859
668 0.267428213220075
669 0.640387800214599
670 0.195694436107219
671 0.319598220564495
672 0.621175813126109
673 0.966588149267446
674 0.626291021436171
675 1.60488192401467
676 0.484161616852493
677 0.407989261918383
678 0.904673933474706
679 0.55052660063049
680 1.52883277165453
681 1.03940133918995
682 0.603482493581652
683 0.919550885289154
684 2.12845310362263
685 0.713261053888977
686 0.345226775709681
687 0.857940945047127
688 0.260981473233716
689 0.112209439291903
690 0.136874338605231
691 0.37498492284328
692 0.794050634968188
693 0.810208946696797
694 0.957050209131931
695 2.24637833729025
696 0.673496976565755
697 0.554808653848719
698 1.00637172375606
699 0.766388538170894
700 1.87103736368971
701 0.618991385276858
702 0.583638459688468
703 1.67093309057468
704 1.96243586471075
705 0.617251579125941
706 0.837847264625499
707 1.75402186929557
708 0.891745367748718
709 0.351018171471551
710 0.360771581759133
711 0.346171837359878
712 1.11546496726455
713 1.87181754758769
714 1.57120732251828
715 1.75215823235578
716 0.923745938004928
717 0.920168675247518
718 1.60469409995771
719 0.477124450064466
720 0.429780844492858
721 0.981341483478046
722 0.479696680820837
723 1.25963273344882
724 0.5976143507544
725 0.529014575708087
726 0.483615840046216
727 1.49978702825074
728 2.13089453646589
729 0.718234979961186
730 0.129090457426599
731 0.0492396346141172
732 0.0607273801328786
733 0.0949366853098578
734 0.246873589808736
735 0.110428903105668
736 0.358411127382447
737 1.08304229428991
738 1.28152105882701
739 0.384163673790693
740 0.281424075756291
741 0.644273785029985
742 0.271090358498651
743 0.788347591170859
744 1.52864506032906
745 1.54803562993859
746 0.708720911677819
747 0.167247024119702
748 0.120440850495974
749 0.120906368102181
750 0.369030522961656
751 0.36148706775306
752 0.927493310448911
753 1.86844449601662
754 1.03909531563437
755 0.707116332122023
756 0.610532511185684
757 0.87440273565952
758 2.07899386116965
759 0.664204396375332
760 0.453665259529354
761 1.19466106174545
762 0.789772534186898
763 1.01658870278768
764 0.561575447254561
765 1.43326118465254
766 0.434114933342319
767 0.317817552767676
768 0.499010175454373
769 1.01196461004941
770 1.5171511778427
771 2.53597260117047
772 0.809054785852126
773 0.157742674007516
774 0.276109240051664
775 0.22888996113735
776 0.487322619888063
777 0.693087895071567
778 1.73451041534006
779 0.570274527499523
780 0.663066426925662
781 1.78083231101358
782 1.2723613454282
783 0.450700897520664
784 0.0868348963803889
785 0.105285901451438
786 0.126805656115109
787 0.370387799844588
788 0.226764138607035
789 0.543673214281506
790 1.47966550321785
791 1.01261401362466
792 0.764403614223485
793 1.02567955565121
794 0.881024763571559
795 2.10687897683427
796 0.6556879548057
797 0.471582454789342
798 1.18992637762457
799 0.624374977043722
800 0.690570763365453
801 0.454891572325551
802 1.38307414974686
803 1.86710544590274
804 1.19566272822244
805 0.797589325240689
806 0.608691533631315
807 0.905429634782445
808 2.10085309137528
809 0.742232153324515
810 0.323283533247239
811 0.82514789578573
812 0.272413761459568
813 0.0893280899543072
814 0.0706622568729416
815 0.167156782497395
816 0.268296941236516
817 0.529900431155347
818 0.157194085728647
819 0.160900883575165
820 0.369067268700673
821 0.382341336205027
822 0.611764592541589
823 1.38891709078063
824 1.12750531606945
825 1.88145989908853
826 2.17940410052498
827 0.991515256349138
828 1.7606656762011
829 1.56759315575427
830 1.18960730887391
831 0.336664434331583
832 0.25824138379854
833 0.544397319581371
834 0.514053737342071
835 1.5708566833936
836 1.99709324564273
837 0.636027245178129
838 0.246186058214027
839 0.530012432795924
840 0.366509688101145
841 1.1485617764554
842 1.77062033866811
843 1.69131781957782
844 1.59808035164699
845 0.921110856294136
846 0.431800267412162
847 0.526108730744305
848 0.395887142639381
849 1.26973528688388
850 2.22790734048462
851 0.952277398624666
852 1.14019069380994
853 1.22498011012938
854 0.385288930414482
855 0.523540118819985
856 1.25693269248246
857 0.560635506510323
858 1.19270459491634
859 1.13276292786162
860 2.1905598350252
861 1.52787582854259
862 1.37143068275435
863 0.507320195807305
864 0.193445750415991
865 0.322366869002403
866 0.0984770448863431
867 0.177803027923141
868 0.553682491595718
869 0.698799438647654
870 0.499516469178803
871 0.938385432440891
872 1.65384109559097
873 2.18930628831394
874 0.846467415094243
875 0.189955392601173
876 0.031705134235808
877 0.0120335658537834
878 0.0257582354923064
879 0.0143992462459746
880 0.0341566623023459
881 0.107660472322159
882 0.178180573386483
883 0.0924072761047738
884 0.214765841497035
885 0.191758104203401
886 0.6297505682161
887 1.13305069465154
888 1.64077602346584
889 0.492879208760004
890 0.408778634134559
891 0.975619974013258
892 0.291407217439381
893 0.226748143063635
894 0.16706567021797
895 0.441941966036655
896 1.25619898516875
897 1.11096121667142
898 0.401344839342671
899 0.0974953616664457
900 0.178413121742428
901 0.358018204814688
902 0.585383539546889
903 1.35793669782893
904 1.05525376353089
905 1.88076126254222
906 2.10525027331321
907 0.858639606285566
908 1.30112228897725
909 1.96875051982391
910 0.828460261605037
911 0.886756982389658
912 1.73967079772623
913 0.755334440135317
914 0.317385975917162
915 0.454265568820582
916 0.255414806382101
917 0.840152949916884
918 1.95425807459677
919 0.609127116205229
920 0.29166927459604
921 0.496601062264338
922 0.632157758210617
923 1.65488305620121
924 0.520500097525963
925 0.354653911306341
926 0.779590978392373
927 0.345443252281991
928 0.977349804125408
929 1.32643306089487
930 2.0092554481123
931 1.31639778868794
932 1.57088116071638
933 1.10561056573632
934 0.446186212497743
935 0.985962440991241
936 0.675977032170288
937 1.72900439812616
938 0.520971427771653
939 0.472816822642386
940 1.20194872517847
941 0.628839721260089
942 0.705327150786109
943 0.431272345225813
944 1.30580279762931
945 1.77693585563978
946 1.44150565857505
947 1.00526761114532
948 0.401679431807152
949 0.679318317784443
950 1.45866342457263
951 1.33596875105294
952 1.84911434967812
953 2.01418018722586
954 0.673666283255519
955 0.836513913690027
956 1.81077496263673
957 1.14247987010886
958 0.542665623478347
959 0.435924603650708
960 0.710615864010273
961 1.66378822683412
962 0.930033543166965
963 1.09066633766162
964 2.42498066833944
965 0.725584661652858
966 0.902916692051775
967 0.302746756736079
968 0.449532396710181
969 0.937559069719085
970 1.12639061572838
971 2.50329109734092
972 0.749943081346851
973 0.508228848697729
974 0.365604307214862
975 0.362388972170934
976 0.577828964353762
977 1.38149566581013
978 0.832995894319846
979 1.5458286640663
980 2.12458524960939
981 1.1273933386673
982 0.483659534209615
983 0.300165051582586
984 0.488215858963772
985 1.19121308417286
986 0.667488403997198
987 1.5244602470547
988 1.01612212972965
989 1.43251345782482
990 2.54181767378466
991 0.780138154675359
992 0.164389148429713
993 0.160763911206617
994 0.10353432111511
995 0.228224767228818
996 0.299992427210486
997 0.847545639866438
998 0.386715131801026
999 0.572394437528292
1000 0.687206338864078
};
\end{axis}

\end{tikzpicture}


==> figs/Henon_errTraj_flow.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance to True Trajectory},
ymin=-0.127604408849912, ymax=2.67969258584815,
ytick style={color=black}
]
\addplot [semithick, slategray]
table {%
0 0
1 0.0112408022853257
2 0.0208590299114134
3 0.035633708736469
4 0.0831863523859274
5 0.0882909338270684
6 0.2835347112942
7 0.424316050408886
8 0.928558579855605
9 0.635832222145473
10 1.11658540132034
11 0.636476051209254
12 0.837835198745406
13 0.331420975762908
14 0.862912414727777
15 0.889959639257185
16 1.75157433159009
17 1.5082071062583
18 0.577752661875519
19 0.242715625164088
20 0.424514035055904
21 0.136926398039854
22 0.0563473371859187
23 0.140698855411334
24 0.0798175172827133
25 0.0858804945222652
26 0.105181953825646
27 0.319262219107536
28 0.309541505035733
29 0.801793650264447
30 1.68254451153077
31 1.00438046907234
32 0.327185799821138
33 0.13337878593336
34 0.141261150863303
35 0.468995453256427
36 0.906651264325346
37 1.25331381711732
38 0.684492437214475
39 1.39274949753722
40 1.61785592732268
41 1.95611523161813
42 1.11023973662017
43 0.306531565126609
44 0.493895239880922
45 0.496382186923726
46 1.44519906614502
47 1.17588291734356
48 0.961768136245438
49 0.933201203595899
50 2.22513183089936
51 0.665449320409684
52 0.744091210977288
53 1.37701618665393
54 0.582486810371602
55 1.05471283217492
56 1.71591915963442
57 2.18548481146306
58 0.685722382278275
59 0.316505102543556
60 0.64732151230047
61 0.530256533969894
62 1.55939356465508
63 1.53426658368689
64 0.73994275229032
65 0.546446863046736
66 1.56025190386241
67 1.41681225855574
68 0.69771297397594
69 0.684055385830666
70 1.90926492530302
71 1.60607880683471
72 1.18707075442128
73 0.368701326079373
74 0.0982043991447837
75 0.102545428788576
76 0.195234505627059
77 0.397954940236887
78 0.656157876578431
79 1.48665753603264
80 1.20981781247315
81 1.71538978509032
82 2.31291253276179
83 0.69497567103276
84 0.974094938193883
85 0.874026329667147
86 1.06567987887616
87 2.33586668726865
88 0.789603684956313
89 0.112698621231635
90 0.111025225624948
91 0.20113421728612
92 0.329668391918665
93 0.786319343450691
94 0.660238397403353
95 1.8771397727312
96 1.55766857955963
97 0.971450528294714
98 0.264571555962892
99 0.172016339609738
100 0.184166625021009
101 0.534943975297898
102 0.309085690784415
103 0.682056360986808
104 1.58700077775776
105 0.560798700349336
106 0.359394542301554
107 1.04284954612613
108 1.1291189501747
109 1.7852264923527
110 0.778632517866515
111 0.435628454429786
112 0.758169337038522
113 0.280726087187195
114 0.720923199820377
115 1.06896128828029
116 1.91495435416319
117 1.24463967379187
118 1.03955549585385
119 0.992081514178146
120 1.17491739566578
121 2.48744117667082
122 0.782878378689719
123 0.107943671419317
124 0.0401818625536725
125 0.0901592734133679
126 0.0962549716965625
127 0.299530252109649
128 0.352356389208709
129 0.881774679254226
130 1.40308313554963
131 1.80962325478371
132 0.898943464885545
133 0.578561531216659
134 0.914917811633797
135 0.536644644970066
136 1.47062123204505
137 0.890910334141262
138 0.597790570070029
139 0.912941319376413
140 2.11779339739075
141 0.732220057088384
142 0.322717443491426
143 0.810865359401752
144 0.247759034924832
145 0.0887379111605503
146 0.130148414113639
147 0.335943622434845
148 0.504463807628158
149 1.02900469568066
150 0.459546465404723
151 0.510885418589318
152 0.150203849138118
153 0.137190659189379
154 0.345782756665432
155 0.203169297270945
156 0.410124777938901
157 0.655683516010664
158 1.48756936526544
159 1.1989170208359
160 1.70403595367436
161 2.33215828286266
162 0.697555314571898
163 0.962510736001117
164 0.735613959510355
165 1.00037611874949
166 2.23404823196974
167 0.787701353751736
168 0.148252516198693
169 0.255245289630232
170 0.28264104303798
171 0.830640985294628
172 0.613893356898896
173 1.25248073507873
174 1.4490867887625
175 1.49073055957776
176 0.432147107483082
177 0.371436740134132
178 0.758499342921316
179 0.799834695413089
180 2.14471801462445
181 1.23340550358311
182 1.81879476554689
183 1.45798553234295
184 1.04527034990877
185 0.372877151612516
186 0.608115239672028
187 1.3226900721156
188 1.21323692830234
189 2.09832612182588
190 1.82592496702524
191 1.49695688895054
192 1.40480204873571
193 0.403369315136281
194 0.427594158366637
195 1.11765013958712
196 0.501786933739861
197 0.527749676207808
198 0.183435568261747
199 0.472784176602256
200 1.10858614492981
201 0.694231425071044
202 0.75742862070904
203 1.97369568710245
204 0.896408295682454
205 0.848643702710019
206 1.59158962689902
207 0.51561392832147
208 0.274519272443014
209 0.528762124749789
210 0.437982827487226
211 1.3854794595457
212 2.19191319071266
213 0.8827681900574
214 0.787236364684135
215 0.383954224727634
216 0.250592056943829
217 0.452618263195481
218 0.990218442222957
219 1.13924699093962
220 2.49812526251362
221 0.766652818366495
222 0.254840601705296
223 0.133203981441465
224 0.118802189802782
225 0.161248432550692
226 0.463769107487277
227 0.256015103438756
228 0.563966687842912
229 1.44825555472801
230 0.544097658536813
231 0.453574425743379
232 1.08432810978891
233 0.935881731627017
234 1.47807225374856
235 0.461368325201817
236 0.246391590907188
237 0.411548103463459
238 0.652199158978733
239 1.55151726826291
240 0.889991055600909
241 1.29802880357293
242 2.51640273963336
243 0.796597838568776
244 0.0843453870069796
245 0.0983507444646452
246 0.142730259286187
247 0.234298033474617
248 0.548400599583858
249 0.53352371721675
250 1.61213073864672
251 1.90042914825268
252 0.576688713453505
253 0.394251991903916
254 1.00353674216832
255 0.567438247851507
256 0.859452954455166
257 0.337712622716424
258 0.356214040957225
259 0.323720595429313
260 0.798085320640574
261 1.43192028276074
262 1.60169887948141
263 0.599479683925787
264 0.226453831820461
265 0.332029450391547
266 0.223282656734219
267 0.758186621551832
268 1.83009541094331
269 0.54575842082984
270 0.506924190267187
271 1.10279408081585
272 0.331691871294589
273 0.444148377109638
274 0.168873275747925
275 0.473239183650826
276 1.15077815796889
277 0.515116491069096
278 0.610809030193577
279 1.66696713720008
280 1.02976267180343
281 0.289704144978624
282 0.435952055046655
283 0.795400880229252
284 1.39700099801133
285 2.2760631305099
286 1.39272526983884
287 1.49501392487093
288 0.629726759654439
289 0.362525960127038
290 0.728039335473508
291 0.342676652615464
292 0.567292829870645
293 0.895246991478304
294 1.535029692918
295 0.489924931351102
296 0.258401381474387
297 0.476776419823413
298 0.514291992192184
299 1.53934590954067
300 1.64580213843534
301 0.809722380282398
302 0.375309040052535
303 1.01960267118634
304 0.641286738896609
305 1.03444844151608
306 0.433016026212324
307 0.430363520265175
308 0.126544308481469
309 0.0890038360737453
310 0.248410969310789
311 0.077476467566466
312 0.0311930370939507
313 0.0244829815758965
314 0.0755559033400534
315 0.0816010038349638
316 0.215787088996418
317 0.43489451116096
318 0.562800572568458
319 0.681104886363034
320 1.80232499345109
321 0.705705914910469
322 0.411265333606268
323 0.813616854409996
324 0.24646259839494
325 0.10209106728681
326 0.157560124090661
327 0.386829501498971
328 0.449787437306974
329 1.05959524022718
330 1.33011942074263
331 1.80092073710943
332 0.759120727078236
333 0.495654223911246
334 0.942790560823047
335 0.280625660134292
336 0.339988580588722
337 0.262384816713464
338 0.678529915553663
339 1.71830842003894
340 0.693933965333767
341 0.92381580829628
342 1.86225298911768
343 1.04686207611513
344 0.672622767675431
345 0.884814057857668
346 0.85221020230161
347 2.18415684970317
348 0.90184506254524
349 1.40648790779787
350 2.07163920874808
351 1.21645313314881
352 1.7127821604707
353 1.41779862249105
354 0.638500523146624
355 0.208293898124749
356 0.403948528915261
357 0.693410434329877
358 1.43004437127027
359 1.70681754039434
360 1.94739146897741
361 0.802661045163343
362 0.372057078667077
363 0.972058927679336
364 0.364360404117384
365 0.280461335767451
366 0.128237591202569
367 0.246598272612399
368 0.677037798430821
369 0.388516432202715
370 0.28791980602659
371 0.529138740629556
372 1.09990970654114
373 1.44101945941037
374 2.55208817699824
375 0.857521961514344
376 0.45759353575728
377 0.877756429283061
378 0.290299307359352
379 0.460642660306637
380 0.842863909148397
381 1.45343380441901
382 2.33592696546825
383 1.18940308066445
384 1.24818566172828
385 0.447634004417751
386 0.181947610652104
387 0.327131772695032
388 0.111111122900655
389 0.282535579048303
390 0.858259356583634
391 0.978480173991045
392 0.458466901002584
393 0.799207812928494
394 1.60917149926786
395 1.66674714562633
396 1.38519976945221
397 1.10233695416219
398 1.66548958109184
399 2.25318472462027
400 0.692069258837631
401 0.330948902840136
402 0.538435668483681
403 0.741759483336651
404 1.80637407582001
405 0.666668587859445
406 0.674614237642131
407 1.87298128875446
408 1.72713935380741
409 1.15164869459895
410 0.724249125292602
411 0.780352020130529
412 0.976614255897849
413 2.3639720964187
414 0.79197129884259
415 1.42145156175209
416 0.922479895329394
417 0.510607851290601
418 1.29953852546773
419 0.38864304891339
420 0.340146223984656
421 0.360276189736913
422 1.04146225617936
423 0.6604091009075
424 1.06652631951408
425 0.448991210558618
426 0.430832139809637
427 0.137518240338428
428 0.308785263985106
429 0.827736559162287
430 0.265425054566575
431 0.121078762754325
432 0.198583029940683
433 0.304006630559815
434 0.789478893781513
435 0.318321504039955
436 0.86080422110762
437 1.2016668772398
438 2.01757793508015
439 1.3935938018486
440 1.6761476760121
441 0.8578985109031
442 0.361101284853311
443 0.939742503309652
444 0.419597157891776
445 0.536193587217269
446 0.358195414467766
447 0.810165180136651
448 1.55246356868293
449 1.38881536702627
450 0.532199027627125
451 0.117364459027319
452 0.189720830429949
453 0.333274634167458
454 0.689220442099984
455 1.05824134846654
456 2.2678530452896
457 1.05539847851699
458 0.656476437381573
459 0.393881209308528
460 0.7102290618721
461 1.42901489533497
462 1.71656270881745
463 1.94146053992664
464 0.771791107792712
465 0.39173939112263
466 1.04446636474409
467 0.48375652247255
468 0.577050498131253
469 0.17775107088114
470 0.0163946523317876
471 0.0253423786165427
472 0.0286857118858494
473 0.0477599801004416
474 0.10880807450209
475 0.124019562407745
476 0.387318569996601
477 0.470795789987909
478 1.1377927580413
479 1.59934702461731
480 1.65810227326322
481 0.945930198831029
482 0.304571950903864
483 0.1014783932948
484 0.15875663386493
485 0.440796283021503
486 0.164829890215153
487 0.203303227729438
488 0.558417701879118
489 0.358485135585324
490 0.329516333782944
491 0.548081712788902
492 1.27354212056201
493 0.988356306245323
494 1.95805918543844
495 1.73394253128987
496 0.649411931318039
497 0.422517644435636
498 0.853625283010958
499 0.260841204039708
500 0.0842185396794533
501 0.118451816066802
502 0.315200278186959
503 0.550625778615106
504 0.942704814815664
505 0.433522288463899
506 1.11513443290934
507 0.469854449045634
508 0.429349335906243
509 0.161526229119299
510 0.461653676762733
511 1.21060957858131
512 0.387342996076706
513 0.282435589801206
514 0.691306824775722
515 0.334953997697358
516 0.590773256464235
517 1.04796732744413
518 1.46568870535214
519 0.507570716536628
520 0.773055403582527
521 1.58322577686871
522 1.45383754028203
523 1.50178020869893
524 1.78556817078047
525 1.48338807346067
526 0.646529430881624
527 0.959907888428994
528 2.04244296403874
529 1.05858398747742
530 0.262634311572893
531 0.326978707040526
532 0.269913770260805
533 0.856330619710481
534 1.27005009109521
535 2.00689501845559
536 1.31633075044765
537 1.55150622402352
538 1.10934386391185
539 0.480557649956319
540 1.07775423404553
541 0.734593432301003
542 1.76090135299549
543 0.744933121920761
544 0.769169614933657
545 2.04483885415365
546 1.39123458853272
547 1.60966511528883
548 0.936708370981271
549 0.446545549955287
550 1.13864492232937
551 0.357027065715218
552 0.100309918721146
553 0.0307061848590802
554 0.0113769711555252
555 0.0293854788704292
556 0.0264981205273162
557 0.032365445257745
558 0.049324409267131
559 0.127506864352466
560 0.0602885943180827
561 0.201813207666649
562 0.633347525893669
563 0.860697859431186
564 0.468269573893166
565 0.852654536641647
566 1.60198016781584
567 1.972564201479
568 1.22132038751856
569 0.323310455590268
570 0.331616828036507
571 0.454682973544508
572 1.12314864584515
573 0.658440579202577
574 1.58672122621749
575 0.677018678232933
576 0.96743020679295
577 2.20196454819995
578 0.66989424118187
579 0.483216889385011
580 1.01464134089025
581 0.461623201264659
582 1.14207352908718
583 0.342115255762491
584 0.281357854398012
585 0.104676613260072
586 0.293611391695789
587 0.803080277791739
588 0.324755664068766
589 0.083832894809599
590 0.16124454865516
591 0.265763757915245
592 0.614719702067933
593 0.643420288562123
594 1.85174225324391
595 1.6211218425967
596 0.903710730739293
597 0.360426152095345
598 0.360496404040216
599 0.285695517044417
600 0.953713704542297
601 2.0101993336802
602 0.93167855590507
603 0.764973332109737
604 0.38693527655874
605 0.687854557731666
606 1.3831511121254
607 1.67173014035597
608 2.07398365734965
609 0.837021464561438
610 0.19620686786293
611 0.365831640873306
612 0.186248741698124
613 0.599421673982096
614 1.38291766281604
615 0.780309124592969
616 0.491604317449017
617 1.35337820674329
618 0.827874069634606
619 0.773149241381445
620 0.868759670720981
621 2.23858955866715
622 1.05457307759613
623 1.86696669585682
624 1.6160617386155
625 1.70029387031326
626 0.946542210745841
627 0.763172740040015
628 1.26139980259463
629 0.500373376758985
630 1.01136069381337
631 1.06685709773941
632 2.32395999955059
633 0.927898917748016
634 0.475356520469206
635 0.211600644061747
636 0.423395259723882
637 0.6903713676533
638 1.51813578189264
639 1.3858261320865
640 1.70343761004608
641 1.97285030059763
642 0.717707697387122
643 0.380160910108998
644 1.02296267048956
645 0.550677319192654
646 0.796818375557256
647 0.292657348759193
648 0.262220305818061
649 0.306058472005684
650 0.718086933451944
651 0.826616142900065
652 1.66124398814846
653 1.34187552152361
654 0.378583075053091
655 0.425623224714869
656 1.0956818122668
657 0.370727304819515
658 0.102049069500468
659 0.0517958300983211
660 0.182823120196368
661 0.59744032996392
662 1.11129446619712
663 0.424904258132412
664 0.088156501843483
665 0.011890455763671
666 0.00599986727687037
667 0.0161208715921794
668 0.0227904651070339
669 0.0530951370075686
670 0.0481821635651745
671 0.124834824015022
672 0.269479941568198
673 0.287519136409628
674 0.46497107672408
675 1.07121852573928
676 0.949628846382734
677 2.19822738299511
678 0.767889581519924
679 0.196935322824879
680 0.417380530938257
681 0.328185753769529
682 1.04135827050473
683 1.62284340289571
684 1.86909764104459
685 1.53189074604423
686 1.41134906708868
687 0.403357439632317
688 0.397356653276313
689 1.02390578689298
690 0.41959238499843
691 0.417142427594018
692 0.160491655833603
693 0.219259926330618
694 0.558914147531995
695 0.167230431754974
696 0.142759726582669
697 0.201595972498309
698 0.497543702807441
699 0.368031908763195
700 1.1934186545084
701 2.20637095201704
702 0.989332231889862
703 1.26027946766427
704 1.31426125781938
705 0.406080700480125
706 0.237787488937255
707 0.510648873411453
708 0.25458593214266
709 0.812194695361852
710 1.85570038909229
711 0.702777674013918
712 0.130844907006764
713 0.113545242963077
714 0.075578696536406
715 0.249537679529218
716 0.489192580595611
717 0.731219679918869
718 0.630614061832801
719 1.76073192513729
720 1.1992176545554
721 0.373759092421047
722 0.0838821410009911
723 0.0639327992301027
724 0.108203836637456
725 0.268432580197094
726 0.186547775483121
727 0.637682903706759
728 1.55751319367532
729 0.501048193453914
730 0.406499145851961
731 1.18425919855614
732 1.49498966879396
733 1.71390248143587
734 0.782109351121341
735 0.350972765856227
736 0.489207287734214
737 0.310942710137517
738 1.01798639971967
739 2.12146302053249
740 0.863465043791037
741 0.724540371961944
742 0.257547789910264
743 0.0546512543773411
744 0.0910506202589695
745 0.214378351895475
746 0.190233026764794
747 0.634696155396112
748 1.25726358225139
749 1.42296783187507
750 0.46212662161092
751 0.693275903145555
752 1.35201291651293
753 1.63157476857663
754 2.15330677228408
755 0.898138084315347
756 0.237504733432457
757 0.0621999111984587
758 0.087984056496595
759 0.260640783914353
760 0.225746248451352
761 0.59481713131144
762 1.43593696528624
763 0.455719756124298
764 0.435014814163428
765 1.28463415850178
766 1.72927689285421
767 1.46595976130155
768 0.910113359415332
769 0.33882342603455
770 0.612520331098699
771 1.17220591506641
772 1.72926589211795
773 2.38429624714324
774 0.727828536167871
775 1.15063330324174
776 0.393591220381928
777 0.503345727033476
778 1.31362378557083
779 0.469470244445152
780 0.114554161032602
781 0.161080146310824
782 0.485023570110866
783 0.488710067240211
784 1.20108376381682
785 2.08740554387178
786 1.02108241038743
787 1.08812647062338
788 0.319563919073645
789 0.288003726954531
790 0.660035447030014
791 0.390581671249286
792 1.21285106571634
793 1.97425977166822
794 1.39579883017021
795 1.68225032706901
796 0.685069685424925
797 0.677881016008832
798 1.52306593402472
799 1.17616497457801
800 0.665780830782215
801 0.88690598480628
802 2.20418564713396
803 0.819151042999384
804 1.28141202456314
805 2.01368654446083
806 0.932331776158534
807 1.1041824409149
808 1.86432024178375
809 0.635665843333477
810 0.557675304880961
811 1.34208568338971
812 1.06612987688548
813 1.08967674266989
814 0.887287750048896
815 2.01660174136533
816 0.901321015459952
817 0.312958622735046
818 0.749733517677943
819 0.233346093827654
820 0.41841824828178
821 0.627809644236436
822 1.33616425521103
823 0.957704755107583
824 0.923252403117404
825 0.949202388652983
826 2.29078298719714
827 0.720316257687299
828 1.06177849469455
829 1.40037746076753
830 0.827752130072832
831 1.39045826828472
832 2.29125077830509
833 1.19102800974007
834 1.09467669113978
835 0.332322129111059
836 0.430256141837738
837 1.01969892493278
838 0.561788315580641
839 1.45586089118931
840 0.490707991985031
841 0.127387058108341
842 0.112984799837773
843 0.237193574607783
844 0.396866873848684
845 0.916425837636837
846 0.890297034262204
847 2.24580952564038
848 0.829840677506334
849 1.38424533536078
850 1.86058905891519
851 0.737674194067817
852 0.625748731433722
853 1.32212244472909
854 0.59396372475724
855 0.398400542607494
856 0.512853670098282
857 1.47208747771624
858 1.11267365571407
859 0.833913052505512
860 0.977963775562469
861 2.36108719671511
862 0.82483711615452
863 1.55522110718442
864 0.923181343984765
865 0.31721794866602
866 0.721831349320911
867 0.225970903537028
868 0.416618226280498
869 0.67991473273246
870 1.33021111176627
871 0.56112617287569
872 0.288953913333666
873 0.429530476910397
874 1.1690212166485
875 0.426023703719149
876 0.202477984796789
877 0.130935260647637
878 0.458814105214912
879 1.30147715042487
880 1.00590131623799
881 0.406214691521997
882 0.260058888287059
883 0.384735602188599
884 1.05173264682898
885 0.370926629020917
886 0.182416485638113
887 0.0517315904711838
888 0.0491426165976577
889 0.159587581251529
890 0.246947364685011
891 0.157290626158288
892 0.356117640113869
893 0.405019736165404
894 1.20374994766685
895 1.09087333473792
896 1.49917709641571
897 0.47008337609741
898 0.643036173728392
899 1.34677370416141
900 1.2686027262547
901 2.08210925212939
902 1.8357179247856
903 1.43941537510463
904 1.34911512116818
905 0.476728881188828
906 0.633063281287541
907 1.66929704330406
908 0.781345682577066
909 0.187476242031324
910 0.0814317501280392
911 0.0671115935612398
912 0.208607904870846
913 0.24107813235072
914 0.617816794442838
915 1.07062625564762
916 1.5608843108333
917 0.464593895133849
918 0.532624770596154
919 1.23636566148238
920 0.603375971999553
921 1.31861897399131
922 1.14357285439356
923 1.98278155948204
924 2.01906277180285
925 1.20847337450468
926 1.64403988886024
927 1.33308733691271
928 0.401554107409115
929 0.162855822554094
930 0.207422387199744
931 0.448489568826297
932 0.651614831909006
933 1.64544726015715
934 0.541114026525675
935 0.697037244427442
936 1.71873470369824
937 0.526674197747361
938 0.436054228590993
939 1.06923457240011
940 0.425929828490284
941 0.364545910001529
942 0.106471874442767
943 0.124327030973188
944 0.363959788018794
945 0.242726988596343
946 0.262527152443918
947 0.381272642039099
948 1.01726443510237
949 0.303387220969838
950 0.321086420893772
951 0.175962137516594
952 0.399833841876929
953 1.14769775217562
954 1.0874033291647
955 0.310550491963434
956 0.274869693955542
957 0.497333170216203
958 0.843455158823204
959 1.77948602254168
960 1.56092082129842
961 0.807476386996361
962 1.0607090940238
963 2.29404317583961
964 0.778859467173299
965 0.125517187148133
966 0.183251062110818
967 0.291009236801451
968 0.649881160709734
969 0.777887819901429
970 2.07133960399657
971 1.03270368069367
972 1.26007238943386
973 1.88533991396883
974 0.628031909431884
975 0.5920555280182
976 1.44521170259198
977 1.26410679930588
978 0.959603006839797
979 0.855795001413602
980 2.09002685160812
981 0.63154377046678
982 0.704191514367408
983 1.69997578641607
984 1.39980589769022
985 0.396330463137362
986 0.343224503570654
987 0.870577683699869
988 0.350983281840268
989 0.400292126897343
990 0.416194453244588
991 0.992800308622081
992 1.427462085307
993 1.83899061786935
994 0.975667309568532
995 0.68917554121012
996 1.02069094753169
997 0.74031762719883
998 1.85400745739713
999 0.553009712769728
1000 0.554823600130473
};
\end{axis}

\end{tikzpicture}


==> figs/Henon_errTraj_sos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distnce to True Trajectory},
ymin=-0.127315392193087, ymax=2.67362323605484,
ytick style={color=black}
]
\addplot [semithick, darkorange]
table {%
0 0
1 0.000675586161595713
2 0.00136398997405498
3 0.00228385172258907
4 0.00518652797492942
5 0.00607626932903302
6 0.0188273585179323
7 0.021298903686796
8 0.0557936286345768
9 0.104294821020969
10 0.166477360580873
11 0.148405270888281
12 0.481975019272797
13 0.811973616988558
14 1.44438202524983
15 0.454661771944863
16 0.220705836566267
17 0.340449144685402
18 0.609362823297781
19 1.27464753266076
20 1.56433765971938
21 2.33222275386576
22 0.921285436360935
23 0.545973918464473
24 0.181503001714939
25 0.328539293822085
26 0.471789353595803
27 1.19660080675888
28 0.514747855357812
29 1.14353170627303
30 0.768794387652951
31 1.75440437719591
32 1.07341959067561
33 0.893966760365413
34 1.99781594456264
35 0.86795473974537
36 0.355084353530136
37 0.901683082207441
38 0.285193015992936
39 0.0319316128598447
40 0.0419645661583724
41 0.129576379553273
42 0.323140460467431
43 0.132184938764075
44 0.264623378258982
45 0.356049528344576
46 0.968450263677736
47 0.300448115182215
48 0.0751063395093497
49 0.0801738537147588
50 0.23581426567237
51 0.663623954710989
52 0.448247584632887
53 0.374176562097272
54 0.677369861879749
55 1.38568749040584
56 1.67591080035765
57 2.07080039856028
58 0.827676118162105
59 0.201637971602748
60 0.400904130042811
61 0.190685842360537
62 0.601418118831911
63 1.38912132054395
64 0.776597319452679
65 0.484492217937599
66 1.33574040102075
67 0.831895150336673
68 0.817908639499412
69 0.852530760810793
70 2.20708771535121
71 1.04680928159798
72 1.74542764805691
73 1.8045576516901
74 1.59539676181836
75 1.3128811509865
76 0.490841160624863
77 0.0970378702456552
78 0.109315625306739
79 0.120502381026514
80 0.365889835612676
81 0.342084576958271
82 0.882223999772694
83 1.87257172331933
84 0.842313312545378
85 0.354635666693267
86 0.314007993803941
87 0.390763694563861
88 1.13653847066884
89 0.857333961259809
90 1.29660013997076
91 0.385408694455595
92 0.468555584541858
93 0.553639638822648
94 1.49306126097618
95 0.524821810286846
96 0.109137669940163
97 0.0438389102542738
98 0.0877084552016507
99 0.174284414974719
100 0.305560019446708
101 0.675569150533152
102 0.841687879819147
103 2.1654833665972
104 0.858040732517838
105 1.27393049058295
106 2.10951582929786
107 1.18831391609466
108 1.77388112470928
109 1.49869622537684
110 0.980493767477797
111 0.310323111424742
112 0.510881081361375
113 0.988003232338
114 1.48612008868813
115 2.54630784386175
116 0.828879008323612
117 0.279032301727452
118 0.515574710775782
119 0.289218214148397
120 0.617427343641821
121 0.814590408361829
122 2.02673594817255
123 0.603824604961404
124 0.605705510622966
125 1.61172032118832
126 1.81379404086137
127 0.542516707189171
128 0.440901852702645
129 1.23074386603142
130 1.39029375393741
131 1.58429767173431
132 0.470056432851031
133 0.375490599225382
134 0.844247998722225
135 0.40579199886778
136 1.14059350236351
137 1.18525233073949
138 1.71488835373594
139 0.580432702219167
140 0.371773159686456
141 0.819188087773754
142 0.265623354914276
143 0.0676826666870675
144 0.0544357849902645
145 0.121220435333247
146 0.137284574957462
147 0.341880783752383
148 0.515736350925109
149 1.04591582854393
150 0.448714163631631
151 0.451594270938313
152 0.138116066418409
153 0.263255147649355
154 0.696127645345948
155 0.208507509234896
156 0.238871236188618
157 0.4158467974668
158 0.806780441462973
159 1.39784994556084
160 2.3026095746067
161 1.3470077518753
162 1.50405230571025
163 0.68740677942228
164 0.396828036551508
165 0.75079696704204
166 0.272886146203094
167 0.244580381867216
168 0.355857195937486
169 0.725061366043725
170 0.272856791486416
171 0.276092984027278
172 0.380794217916127
173 0.814878889928884
174 0.482846289116308
175 0.879215300233044
176 0.883378471418498
177 1.64610720280608
178 1.05895652366869
179 0.294338288267699
180 0.411923972201865
181 0.778107986207891
182 1.26625902414282
183 2.37390145490291
184 1.24259181936607
185 1.49544298447034
186 0.971523315237867
187 0.515273850178938
188 0.621446719801598
189 0.589638971498865
190 1.74688863971644
191 1.90383604534289
192 0.74637891811675
193 0.980676727628371
194 2.00837403134147
195 1.43964962179412
196 1.60480454919602
197 0.722682066318386
198 0.507489797068204
199 1.46008483254056
200 1.40618782440651
201 1.0066905666392
202 0.669578618606887
203 1.65496664295412
204 0.518625492437772
205 0.626411391351505
206 1.57885458463546
207 0.545633874683431
208 0.191339319424807
209 0.276324637161738
210 0.328161644897608
211 0.996333653657408
212 1.0438701645313
213 1.81329608415102
214 1.06980123779649
215 0.558056621140254
216 0.589245313641075
217 0.764517955978333
218 2.01269823549908
219 0.8919793882518
220 0.939362769982476
221 1.77434842908486
222 0.707878060640455
223 0.393713629756882
224 0.745554184906959
225 0.22406250972479
226 0.327486576612409
227 0.546160188500186
228 1.08944396799462
229 0.407102705043072
230 0.244389348600002
231 0.120351531037596
232 0.405729757643787
233 1.19586311040376
234 1.21419029204281
235 0.405917592794784
236 0.114460936821261
237 0.138116676127154
238 0.172011779204379
239 0.523783795131683
240 0.524377615931436
241 1.27324465499806
242 2.14861378601646
243 0.898764563332306
244 0.811733686225626
245 0.282277796073284
246 0.0462555050477638
247 0.0409396491859986
248 0.0783406548305962
249 0.127439932292478
250 0.313863937488954
251 0.235851686316114
252 0.795651663577996
253 1.76883527097732
254 0.863671762431007
255 0.276330458716437
256 0.166232664688065
257 0.14675492788891
258 0.496662696700545
259 1.08149655596383
260 0.975706504936868
261 0.831405718066205
262 1.96982799652124
263 0.679373250988732
264 0.492286310770144
265 1.38817265951904
266 1.35857661699482
267 1.18536279690863
268 0.643872122558249
269 1.39807385050978
270 1.22599925479402
271 1.87002426640453
272 2.16485911347024
273 0.931724901709906
274 1.59475646813708
275 1.75467856819511
276 0.990992063832403
277 0.526399179006122
278 0.612785655023551
279 0.694928633760651
280 1.94038452244467
281 1.41595790729733
282 1.12488973815381
283 0.612045355510183
284 0.97056297219005
285 2.13183649158157
286 0.927182057918524
287 0.204967549741964
288 0.149430168077705
289 0.0988167186005389
290 0.323363779304505
291 0.615748347985505
292 0.957300345398348
293 0.620867777048257
294 1.6004317884184
295 0.494714013093917
296 0.349186584034328
297 0.738345284347588
298 0.535163639193803
299 1.59472265096646
300 1.83136196384493
301 0.613298805694622
302 0.321152928949933
303 0.889881225150182
304 0.696621517586843
305 1.332588877991
306 1.04570685620237
307 1.04561626477503
308 0.915516743451544
309 2.1169809837218
310 0.752454354016579
311 0.286629968359673
312 0.709008343513656
313 0.214094000273753
314 0.31241210484248
315 0.522290908959349
316 1.04525922433643
317 0.3842642956018
318 0.231596069017914
319 0.080100762211609
320 0.221124698491395
321 0.6920942937064
322 0.969231348687101
323 0.432404415086324
324 0.740543032733201
325 1.51843475995298
326 1.57088793479883
327 1.70990500613067
328 1.39948507475866
329 0.897116843209285
330 1.42007409154749
331 2.31663355748874
332 1.10470982272466
333 0.974596549127498
334 0.295771627127354
335 0.400093890281511
336 0.854675270020879
337 0.94112598945207
338 2.33773015653385
339 0.854016817795686
340 1.61899156356949
341 1.15832411876787
342 0.340450300886255
343 0.0982841300732325
344 0.0627379615481924
345 0.185139401686405
346 0.132470481934081
347 0.346612495986084
348 0.988259952452554
349 0.833624724687707
350 0.360441022474894
351 0.713430196550257
352 1.12746044137912
353 2.21009020347304
354 1.46154034229756
355 1.2913162779764
356 0.388803905999637
357 0.26675499022716
358 0.624228279398542
359 0.187158365860329
360 0.258028612857233
361 0.575119984351466
362 0.621720901774394
363 0.853064618432736
364 2.02146015131387
365 0.699192715373648
366 0.441343185303731
367 1.21530916653012
368 0.952780054067708
369 1.24444159614169
370 0.608998260127424
371 1.2857417353021
372 1.31583321524673
373 2.15746731383609
374 1.67617255133865
375 1.54176733032103
376 1.02556975797462
377 0.361971532877608
378 0.164777125681021
379 0.241309748215904
380 0.688999753581566
381 0.37836946462691
382 0.749989009833121
383 1.3638454963209
384 1.55083294136894
385 0.475031755562183
386 0.310951383609855
387 0.650404158320869
388 0.435902528983814
389 1.35481101689513
390 2.06900983349578
391 1.07838707076349
392 1.12840111455783
393 0.36158295918812
394 0.477447326567637
395 1.20223180175235
396 0.367727612187681
397 0.536382665947315
398 0.341555180868302
399 1.0758238382585
400 1.76821843554082
401 1.7163462943084
402 1.68825325267761
403 1.14032879370717
404 0.761770901993869
405 0.853596299252261
406 1.00797533550196
407 2.40402775987121
408 0.778698429830611
409 1.37940495258795
410 0.532742840400822
411 0.506818086282516
412 1.47503914042441
413 1.6036036098228
414 0.987215731673663
415 0.365342402502557
416 0.846892551722365
417 0.283913105657975
418 0.612945018899175
419 0.646760304119228
420 1.495745070629
421 2.11032834812409
422 0.642805300117585
423 0.298346413296236
424 0.389047103494804
425 0.67959707178536
426 1.34421126083946
427 1.80789017177089
428 2.09270271472251
429 0.618857978734861
430 0.725777998458591
431 1.5731103416027
432 0.649182607436835
433 0.136931552203657
434 0.0917977191548739
435 0.100588108981826
436 0.29502299287606
437 0.184591584060744
438 0.454548824780283
439 1.29610936312547
440 1.20742907539195
441 0.536243212737013
442 0.223067318497687
443 0.461887140279367
444 0.767125396206469
445 1.64231719673459
446 1.53060513893909
447 1.31046634130099
448 1.50790968032718
449 2.04455290482572
450 1.26198755545525
451 0.464830598529507
452 0.141781171842608
453 0.25804954481522
454 0.550256562072363
455 0.740961502125666
456 1.91630915539212
457 0.632301933928758
458 0.593939678170091
459 1.48775340105031
460 1.46834114048297
461 0.901842093934237
462 0.602308704884603
463 1.58986042080188
464 0.662462302670539
465 0.139260217827292
466 0.114910646654832
467 0.133630365862767
468 0.386362856613251
469 0.205559778662748
470 0.452628388550826
471 1.26303743950709
472 0.991072639742243
473 0.3420671607218
474 0.104909940364957
475 0.169305906483389
476 0.454864497826199
477 0.135734188836944
478 0.153862841384417
479 0.442568667566751
480 0.235590591944267
481 0.20641039888351
482 0.307922188833083
483 0.823254466806255
484 0.247286851957582
485 0.33207806636045
486 0.470567897449998
487 1.08789131213925
488 1.11353119870882
489 1.63191825610853
490 0.496030548306695
491 0.383048124255192
492 0.879951078920213
493 0.304594204691546
494 0.694621364980985
495 0.707128193168083
496 1.5734092803166
497 2.01015860707524
498 0.586504712793956
499 0.577337718697573
500 1.11657969793891
501 0.546557963993713
502 1.27356128883627
503 0.710567571739237
504 1.47407631377844
505 1.60321598278507
506 1.75066331182437
507 1.27772011329924
508 0.779283090640247
509 1.45493907980062
510 1.91421386640394
511 1.6065989349591
512 0.459982660836698
513 0.395871527725397
514 0.948359998332506
515 0.28321119586183
516 0.221561249411432
517 0.189575945868668
518 0.51361351717804
519 1.35941976645245
520 0.644569158845225
521 0.361161024135529
522 0.665821497345574
523 0.219892630999175
524 0.103089704864147
525 0.172637463423919
526 0.262378417171706
527 0.254446445867676
528 0.799244771874381
529 1.0913468807485
530 1.96730495384225
531 1.42624702501644
532 1.452356622509
533 0.713371892664585
534 0.703931624557612
535 1.94263764932333
536 1.53487144745897
537 1.27577981610664
538 0.387303071137264
539 0.523229218985198
540 1.23710825269083
541 0.635468231550756
542 1.39319060313843
543 1.19891451348272
544 1.86911985913074
545 2.19092534190173
546 0.966147011642767
547 1.7383756554381
548 1.5611853090704
549 1.11296648347032
550 0.306629176990136
551 0.291872411584238
552 0.58176082814655
553 0.777556829652562
554 1.9979417486888
555 0.671569567565204
556 0.7198267337325
557 1.74148385168168
558 1.71560734273703
559 0.641446118930165
560 0.564368852188909
561 1.34003714960577
562 1.26701843272049
563 1.25377217937126
564 0.689766497481752
565 1.41136199670431
566 1.57036747235372
567 1.91703468948532
568 1.30284373639525
569 0.367250983207477
570 0.503905594432536
571 0.835499812224603
572 1.61536940736148
573 2.00145521607064
574 1.1528790875934
575 0.299977617836304
576 0.245516610004398
577 0.279065526429569
578 0.781103418944246
579 0.298200798856854
580 0.317414924393686
581 0.465729190793702
582 0.938878211802046
583 0.368688213991799
584 0.343327687880955
585 0.167677510680511
586 0.339491993991813
587 0.884927052536116
588 0.301471246375981
589 0.0957905444107259
590 0.130384764290285
591 0.174103419635277
592 0.508401378103929
593 0.329369528051123
594 0.772615956875917
595 1.79407491998043
596 0.551958227061099
597 0.388005977187771
598 0.931928943060092
599 0.311973741695319
600 0.104259598307729
601 0.0375478148161015
602 0.0532577695295909
603 0.148375164223306
604 0.101957620916756
605 0.120978914828803
606 0.158616054426601
607 0.460366058818248
608 0.281158084486331
609 0.65466560129596
610 1.63594323150494
611 0.563756743344627
612 0.654448026628363
613 1.57670945798748
614 1.47175303859709
615 0.60269433481382
616 0.597106071733549
617 1.73465231961364
618 1.9122931390891
619 0.731765365957036
620 0.981387281830418
621 2.01306989902118
622 1.443489827606
623 1.6350927347504
624 0.712834976478875
625 0.470161885286747
626 1.35879499377628
627 1.34649875236979
628 1.2818658399598
629 0.592927722885624
630 1.17333109380113
631 1.50810965336906
632 2.34950626141578
633 1.03316486945853
634 0.893830848930214
635 0.264107381828733
636 0.186196550514315
637 0.328030336261684
638 0.559732086086769
639 1.24908576054846
640 1.23720104432833
641 2.26721410132407
642 1.47466875241447
643 1.64875095809292
644 0.940703839720417
645 0.735834951426775
646 1.19683303769809
647 0.526765220840764
648 1.15639505420035
649 0.893639943669117
650 1.94874880384591
651 1.28151761833743
652 0.367756574554075
653 0.554857564089196
654 0.838337050933525
655 1.80778097947966
656 1.43821665180279
657 0.741944380279137
658 1.18726912332227
659 2.17828349590119
660 1.41586341848192
661 1.08332804370739
662 0.331851190974458
663 0.473420774137404
664 1.05335825990917
665 0.923373767081234
666 2.17752061523108
667 0.702813365543173
668 0.349037457364859
669 0.792892785602887
670 0.342476349085346
671 0.93401119242675
672 1.01171088505568
673 1.8426930080993
674 1.27436275958939
675 0.757504403706189
676 0.540622926300094
677 0.98194432725472
678 1.87799045100804
679 1.84851474136025
680 0.534725444796995
681 0.535066803446548
682 1.41947767621845
683 1.45525813492102
684 1.11902027288511
685 0.537043300700629
686 1.21915218350145
687 0.821443016131769
688 1.74271323412254
689 1.52374616397006
690 0.88957569031462
691 1.21750701442775
692 2.38532933771878
693 0.946573235216344
694 0.655526884785983
695 0.200137707643657
696 0.0721800662763124
697 0.0732836283247084
698 0.195339119345053
699 0.0758954866554202
700 0.228696292792137
701 0.732814288458487
702 1.19882326332376
703 0.357295657119581
704 0.304219686934817
705 0.709941873645259
706 0.312519239792735
707 0.906039768901931
708 1.49830041338062
709 1.90815697667535
710 1.31900118798522
711 1.2468246454725
712 0.900314486497125
713 1.00920870022677
714 2.36679389398543
715 0.737855979133295
716 1.14155852941153
717 0.826032600777182
718 0.878263802977549
719 2.13694825847949
720 0.658136581654591
721 0.798936625608641
722 1.76080023435611
723 1.02819218763034
724 0.379291617979946
725 0.236053610728603
726 0.35283891379178
727 0.964501151263363
728 0.328935182392371
729 0.140890379157155
730 0.0677547402548828
731 0.141109093767335
732 0.376574144686933
733 0.143233194397949
734 0.0561712347392493
735 0.0824812285936564
736 0.238197708837098
737 0.141503053764424
738 0.344026562843806
739 1.02627077202814
740 1.2471709496825
741 0.362894303954506
742 0.375014193430445
743 0.899798531698223
744 0.366406102495585
745 0.950410423805352
746 0.836592621965239
747 1.56080918311647
748 1.06642297311197
749 0.466212269429934
750 0.768894052705912
751 1.71946776743114
752 1.08105401008931
753 1.02058982341664
754 2.18422873420174
755 0.925035762419137
756 0.254868895429016
757 0.0857807049020159
758 0.121939293447337
759 0.357185965458797
760 0.264489638098844
761 0.673069161306511
762 1.69778561926304
763 0.657594113737781
764 0.84396379366886
765 1.79561346914664
766 1.16119062536887
767 0.508049785478513
768 0.331229915919542
769 0.59182207040862
770 1.29491695962124
771 1.31393712503585
772 2.22957783253218
773 1.54686887266746
774 1.64483417855267
775 0.976359527260391
776 0.694283691380897
777 1.04572982011957
778 0.639423349965278
779 1.60414155279844
780 0.489682595013747
781 0.582507474001591
782 1.3704434265202
783 0.566966721056817
784 1.0686744694568
785 1.54979402612902
786 2.37365546390986
787 0.920205492410822
788 0.59919062293942
789 0.180713815608983
790 0.0700113060634573
791 0.0678514361626868
792 0.190697374256849
793 0.0645746878066917
794 0.051160551961975
795 0.165564804028933
796 0.368342636514334
797 0.261607617229865
798 0.349392938278802
799 0.354827160937498
800 1.10842532307958
801 1.50383948708434
802 1.89214393995554
803 1.2206608150928
804 1.0608593812805
805 1.03206994833942
806 1.15933195567267
807 2.44054624375213
808 0.82874577937284
809 0.251695931448986
810 0.163215102332798
811 0.241564351992121
812 0.215063068556107
813 0.709681014963342
814 1.33468807033003
815 1.6154313119668
816 0.521791464902438
817 0.313691660280598
818 0.664113873376423
819 0.259257496174815
820 0.717116327846374
821 1.352457982697
822 1.632919643374
823 0.555198663255884
824 0.299646213796316
825 0.601410089165536
826 0.228589155841878
827 0.631075916232117
828 1.34729070839376
829 1.17400138094842
830 0.462822842969047
831 0.948718818655896
832 0.971287723637908
833 2.25785568126144
834 0.726876661257537
835 0.273503697704558
836 0.510553771806904
837 0.591538821465574
838 1.62281202950783
839 0.794497074897778
840 0.204323472418188
841 0.334582289982201
842 0.475765502298292
843 1.21237549555828
844 0.496631904691835
845 1.0738608045686
846 0.789859145984184
847 1.87443684005679
848 0.790155263733627
849 0.59734898851784
850 1.63799286782279
851 1.17584287607702
852 0.3959121043518
853 0.608606228009883
854 1.41206263640449
855 0.835897526805619
856 1.49362379211434
857 2.2310409419847
858 1.11671311750552
859 0.75716743673399
860 0.437858324287501
861 0.768311043178281
862 1.58414314607269
863 1.60668599940181
864 1.49119827951345
865 1.30774024993814
866 1.53983026026094
867 2.05220943411709
868 1.16517619367935
869 0.382602621156611
870 0.100117884566693
871 0.163036074118847
872 0.417146296927699
873 0.18134934844006
874 0.566904007290469
875 1.51856554045663
876 0.722539400638399
877 0.637315686825623
878 1.3002868085944
879 0.56549263961246
880 0.370353342513894
881 0.453879795559526
882 1.3479826259473
883 1.32411543150353
884 1.33836261776335
885 0.572947637580808
886 1.06531662496624
887 1.61587171976463
888 2.3159367630926
889 0.824932859628955
890 0.237190058047742
891 0.0613181245697152
892 0.0973488579659129
893 0.140255510777723
894 0.366132331910368
895 0.160587380252682
896 0.508496523043149
897 1.42462527105203
898 1.00271300911659
899 0.637949562016684
900 0.79494438259345
901 0.806320936784184
902 2.14236447442503
903 1.17506301814948
904 1.72137061024252
905 1.65200580260915
906 1.08601073355573
907 0.364042818400579
908 0.0754910077879069
909 0.129279330439189
910 0.261087913993046
911 0.418312562044166
912 1.0175415484918
913 0.691689207569443
914 1.77975070655857
915 0.564340948011211
916 0.455304029636963
917 1.13164284374571
918 0.725487711391081
919 1.03503753334211
920 0.34415829803327
921 0.691981996858694
922 0.216140288125652
923 0.0262519425046272
924 0.0539748253354727
925 0.0991869673115039
926 0.0602847191880592
927 0.203766099797273
928 0.502518063991363
929 0.256740060625035
930 0.497755320039275
931 0.845202213942437
932 1.69913083229518
933 1.82155893988524
934 0.981401973604034
935 0.617321456181186
936 1.49061753919753
937 0.567002571786328
938 0.907494117577018
939 1.81492320563449
940 1.51334467065811
941 0.688404056822574
942 0.99655507610604
943 2.13120165351348
944 0.955450554627633
945 0.227743016602126
946 0.0760744271519812
947 0.0387128954429561
948 0.120631988187902
949 0.196632060674137
950 0.409331525098449
951 0.14715349972022
952 0.15115879946907
953 0.370791225485273
954 0.125448316647845
955 0.220462224645065
956 0.28817167375953
957 0.796677421734507
958 0.27078511770918
959 0.147179887603822
960 0.189577329205852
961 0.407664724595016
962 0.231327554111661
963 0.506886206010996
964 1.18327733917714
965 0.564136002840587
966 0.625578786299867
967 1.72433274427328
968 1.19821217273884
969 0.329552476099472
970 0.249330631363657
971 0.49222760207035
972 0.62382979818332
973 1.71904905293165
974 0.922181836421421
975 0.245763832048028
976 0.0698051361788292
977 0.05207446703881
978 0.151013154792916
979 0.0785782485474382
980 0.178150408577079
981 0.571438942601224
982 1.04179539016101
983 0.343351683514549
984 0.127645413176939
985 0.196726423076966
986 0.26646817314281
987 0.762051689804781
988 0.402407801714648
989 0.741464422737318
990 1.14865620893893
991 1.78049977590109
992 0.714453947251795
993 0.44307863885119
994 0.86966487001082
995 0.261754818879273
996 0.138841059512364
997 0.172095709667463
998 0.461126860969981
999 0.89614179461087
1000 1.14151546234732
};
\end{axis}

\end{tikzpicture}


==> figs/Henon_rho_0_idx.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rho Relative},
ymin=-0.000304915706560854, ymax=0.0992538623680307,
ytick style={color=black}
]
\addplot [semithick, slategray, dashed]
table {%
0 0.0129401849432189
1 0.0130109180870414
2 0.0129903300052129
3 0.0129723542814751
4 0.0132179122727107
5 0.0130895862291245
6 0.013141243655467
7 0.0126992446976065
8 0.0126430054815633
9 0.0125931441936842
10 0.0124636808819929
11 0.0127115521496146
12 0.0125337014400668
13 0.012677885102191
14 0.012603767275053
15 0.0127116368260866
16 0.0126375973166688
17 0.0125540209106467
18 0.0125376700816444
19 0.0126665261487223
20 0.0126250278315764
21 0.0127474650245158
22 0.0124583249644328
23 0.0123161250812048
24 0.0125911702122099
25 0.0123779123239264
26 0.0124117995446601
27 0.0122077486846274
28 0.0124622425125107
29 0.0123434886541501
30 0.0122983256725575
31 0.0121101577372277
32 0.0122713794416364
33 0.0124638855381292
34 0.0124661320731349
35 0.0122669473329308
36 0.0121680240473915
37 0.0123967056678065
38 0.012047432207458
39 0.0120659151859391
40 0.0122523858117504
41 0.0119461006203028
42 0.0121863508229079
43 0.0121398459080679
44 0.0120802691812667
45 0.0120976191110885
46 0.0119089196991066
47 0.0117063193552067
48 0.0119241731304467
49 0.0120568281247979
50 0.0116523370678996
51 0.0117631412891737
52 0.0118886632947669
53 0.0119557681126825
54 0.011777637110398
55 0.0114968255343375
56 0.0116742541480774
57 0.0116149952565022
58 0.011777697465044
59 0.011442931012363
60 0.0117234188877769
61 0.011505365178618
62 0.0114811496105094
63 0.0114762872724791
64 0.0115208732001936
65 0.0114228247036573
66 0.0113992868038129
67 0.0113656775872316
68 0.0113504720410837
69 0.0113257763770672
70 0.0112615923455011
71 0.0114092223758766
72 0.0111459373482922
73 0.0112192953548808
74 0.0112418061131675
75 0.0112361464428848
76 0.0110528667218488
77 0.0110769434749669
78 0.0111911927984142
79 0.0111560891934763
80 0.0111377279955535
81 0.0111306401033009
82 0.0111089321090828
83 0.0110904397082942
84 0.0111299327285315
85 0.0110904015162512
86 0.0110426265084301
87 0.0110366283884111
88 0.011178312082007
89 0.0114517560171512
90 0.0113326608073739
91 0.0110321754634484
92 0.0110713851028609
93 0.0108955029222534
94 0.0111426174134389
95 0.0109432575907185
96 0.0109069255115746
97 0.0107335520685136
98 0.0109973258253533
99 0.0109571118448465
100 0.0106928283850118
101 0.0106707124822528
102 0.0107273247876321
103 0.0109017056473639
104 0.0106784602033496
105 0.0108033750538453
106 0.0107031196222349
107 0.0105834992189316
108 0.0109568342552584
109 0.0107619483825705
110 0.0107913128419131
111 0.0108090488511544
112 0.0109877099676878
113 0.0108830646071633
114 0.0106190955598802
115 0.0108540028005766
116 0.0107165360869188
117 0.010842628117222
118 0.010846440649572
119 0.0108042020593336
120 0.0106164994115563
121 0.0107684964436985
122 0.0105836798626691
123 0.010653537312028
124 0.0106298972961896
125 0.0107578446837311
126 0.0105923503766557
127 0.0107328902630313
128 0.0106735393458596
129 0.0106956899055524
130 0.0105549616544847
131 0.0105458736071713
132 0.0106972761333525
133 0.010933680763854
134 0.0108403115406096
135 0.0106661210509065
136 0.0105183973946273
137 0.0104926430612927
138 0.0105138428080347
139 0.0106086382850311
140 0.0108266069536525
141 0.0105646033395613
142 0.0106944206861742
143 0.0106128867116572
144 0.0105447178204892
145 0.0107103927985492
146 0.0108378078971638
147 0.0106909826520373
148 0.0108098221176535
149 0.010524057126217
150 0.0105409167933047
151 0.0104247887104756
152 0.0105550243397765
153 0.0105164121916487
154 0.0108806849326201
155 0.0106939545507739
156 0.0108390435556051
157 0.0106959059920311
158 0.0105631059859395
159 0.0103619650732651
160 0.0103288710655582
161 0.0103879042051476
162 0.0104762557822495
163 0.0105500242668842
164 0.010459704848786
165 0.010579788627663
166 0.0107706614015668
167 0.010639292124029
168 0.010512174776947
169 0.0102444017364847
170 0.010302899195221
171 0.0102611723934877
172 0.010373146222182
173 0.010500708329749
174 0.0103539244267818
175 0.0105724948383585
176 0.0107997226761489
177 0.010468973187017
178 0.010400938073018
179 0.0103230983206395
180 0.0100803939427583
181 0.0103116652634305
182 0.0103052518398531
183 0.0102419910672447
184 0.0102530747589024
185 0.0100804311635377
186 0.0101417347494631
187 0.0103688324354601
188 0.0100769089645706
189 0.0101561571104101
190 0.0102194547650049
191 0.0103249807020498
192 0.0100615764901562
193 0.0102302962412142
194 0.0102625725031228
195 0.0101218043357806
196 0.0101492649498348
197 0.0100472035712619
198 0.0106202854220618
199 0.0100771210798047
};
\addlegendentry{Gradient Descent}
\addplot [semithick, darkorange]
table {%
0 0.0947284633646401
1 0.0911726681251005
2 0.0919067720782301
3 0.0836642274246425
4 0.0790858705114948
5 0.0881601064708624
6 0.08267408814902
7 0.071340506682638
8 0.065219888915994
9 0.0550267208039109
10 0.0703214049952694
11 0.0757628099300959
12 0.0586244319089726
13 0.0718568200471563
14 0.0540449276749669
15 0.0349675936773767
16 0.0429580175594724
17 0.0613749329521319
18 0.0559210703801519
19 0.0509671064225894
20 0.0531824840238518
21 0.0605086254730977
22 0.0507728348310015
23 0.0530126188930318
24 0.0512631748362776
25 0.0432589683187744
26 0.0429182451318896
27 0.0509394356051862
28 0.0521966738886863
29 0.0446230805439326
30 0.0405537301128595
31 0.0272958331224195
32 0.0310542895145012
33 0.0330082930556459
34 0.0238555246704082
35 0.0292294841561798
36 0.0205201019884121
37 0.0241844129004252
38 0.0313147927743436
39 0.0264528832131726
40 0.0305556600984637
41 0.039817182393441
42 0.0447778738587519
43 0.0370770126173489
44 0.0413995381399138
45 0.0339731494364799
46 0.0273679159330517
47 0.0286476202282182
48 0.023368175302634
49 0.0342870048665248
50 0.0342134851758014
51 0.0281623509524803
52 0.0266277578549343
53 0.0267220012346047
54 0.0255206163814984
55 0.0242433965459743
56 0.023364302875584
57 0.0216596426014379
58 0.019091147412198
59 0.0165998369667347
60 0.0146749126515591
61 0.0132991145781965
62 0.0122484335986378
63 0.0113093083252322
64 0.0103917644149554
65 0.00950419049807694
66 0.00868152116973875
67 0.00794708477102191
68 0.00730857328114243
69 0.00676409382094745
70 0.00630689271697149
71 0.00592778900633528
72 0.00561655344178336
73 0.0053628801572928
74 0.00515707922624742
75 0.0049904957709056
76 0.00485569014900789
77 0.0047464453614815
78 0.00465767087146063
79 0.00458525770495499
80 0.00452592099604276
81 0.00447705057795078
82 0.00443657927701657
83 0.0044028719356346
84 0.00437463459214027
85 0.00435084159343246
86 0.00433067782498653
87 0.00431349332699726
88 0.00429876781280869
89 0.00428608299372302
90 0.00427510104244133
91 0.00426554778446997
92 0.00425719962190929
93 0.00424987326610549
94 0.00424341772167447
95 0.00423770796613032
96 0.00423263995598844
97 0.00422812668853512
98 0.00422409504771881
99 0.00422048329682967
};
\addlegendentry{Kernel SOS}
\end{axis}

\end{tikzpicture}


==> figs/Henon_rho_1_idx.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rho Relative},
ymin=-0.000804997255364953, ymax=0.0301363018785793,
ytick style={color=black}
]
\addplot [semithick, slategray, dashed]
table {%
0 0.00713224854642247
1 0.00716133276153463
2 0.00731871243703075
3 0.00728003695422286
4 0.00713516753702204
5 0.00729442448468631
6 0.00713240082693778
7 0.0073668439284087
8 0.00709667357160715
9 0.00719282673120014
10 0.00711476946146039
11 0.00731474768715212
12 0.00707999095202605
13 0.00716469073849724
14 0.00723497618284219
15 0.00721320009116577
16 0.00739195361617107
17 0.0071303967050832
18 0.00708801095191403
19 0.00708251107422497
20 0.00713472127368486
21 0.00714092031100955
22 0.00708297267266667
23 0.00725943675484375
24 0.00727990903059317
25 0.00736667987278883
26 0.00739023209089074
27 0.00721584148653243
28 0.00710604200811749
29 0.00708440033670554
30 0.00713426132461548
31 0.0070517701063828
32 0.00705304987166389
33 0.00725311591537481
34 0.00706644617172825
35 0.00716916731321204
36 0.00727683758126241
37 0.00720765665763323
38 0.00699615066882919
39 0.00716451515019345
40 0.00715974835794508
41 0.00713246514407673
42 0.00721864252302729
43 0.00715593126608105
44 0.00719036948709473
45 0.00713335236631552
46 0.00718001336576279
47 0.0070464157167468
48 0.00699022358565771
49 0.00702825193961776
50 0.00708749688283472
51 0.00714821844761737
52 0.00708487211845632
53 0.00713032332833308
54 0.00710370595374998
55 0.00707406949505651
56 0.0070492598108276
57 0.00710555357875353
58 0.00709882277787055
59 0.00707162103167003
60 0.00703711358155612
61 0.00710796989553053
62 0.0070971979590444
63 0.0070981261902433
64 0.00710133286791936
65 0.00696573849926008
66 0.00697019445987468
67 0.00696740145604946
68 0.00694773526104731
69 0.0069570452939911
70 0.00707162833347563
71 0.00694482119408057
72 0.00690308821338115
73 0.00711616750884914
74 0.0069758299490621
75 0.00686885761781297
76 0.0070607071199752
77 0.00691427581659387
78 0.00706298760699964
79 0.00700393839583979
80 0.00686795635607451
81 0.00703750911020706
82 0.00688249711420996
83 0.00682243287917994
84 0.00694920196532778
85 0.00683123428435273
86 0.00675926383120595
87 0.00692074162010836
88 0.0070379541936948
89 0.00701520462970795
90 0.00684582509124221
91 0.00678921460062987
92 0.00677921217383459
93 0.00673245474636308
94 0.00684902960744505
95 0.00674784573089104
96 0.00683140392463699
97 0.00671883301622
98 0.0067172778103981
99 0.00673374806384153
100 0.00672682923913381
101 0.00675496424809108
102 0.00693760845845692
103 0.0068269222311409
104 0.00694040488847192
105 0.00695263395210688
106 0.00678163045303204
107 0.00672589026965342
108 0.00684634167466736
109 0.00689382668774519
110 0.00678888462635474
111 0.00692282698893787
112 0.0067396597397027
113 0.00673986662157644
114 0.0068194272401032
115 0.0067221620986595
116 0.00678287135561129
117 0.00675264108583695
118 0.00678120928460635
119 0.00682777064617024
120 0.00681682840939968
121 0.00682171715423219
122 0.00675415884916075
123 0.00677619224103487
124 0.00672522677776377
125 0.00673061705059341
126 0.00677221511031456
127 0.00671706340078404
128 0.00674079890266532
129 0.00678241581956218
130 0.00676371019574795
131 0.00674331502755354
132 0.00675990156401418
133 0.00675573013624653
134 0.00672134050178019
135 0.00671508335112181
136 0.00659357369977664
137 0.00671343747156383
138 0.00669400428616129
139 0.00664721545391112
140 0.00663031858033825
141 0.00662918361315568
142 0.00670831187810417
143 0.0065931686254076
144 0.0067910160271506
145 0.00676508250954699
146 0.00676099677529474
147 0.00665696492006063
148 0.00665078661403296
149 0.00665199843248554
150 0.0068160012616445
151 0.00682418837588816
152 0.00671284955599649
153 0.00672845779758047
154 0.00672313226326404
155 0.00672184497006345
156 0.00667786695233796
157 0.00678564370759738
158 0.00675718571709227
159 0.00669591904365108
160 0.00670070832684411
161 0.00678033395642286
162 0.0067932626352557
163 0.00691681333057503
164 0.00729984092297931
165 0.0074119549329601
166 0.0072664057279771
167 0.00713117441175404
168 0.00678621398670642
169 0.00663800364902722
170 0.00656145791819562
171 0.00662766268558079
172 0.00657633875506025
173 0.00653299976319555
174 0.00672781005361878
175 0.0068398681804609
176 0.00671558223157298
177 0.00684183924080617
178 0.00704471592315481
179 0.00698827553240311
180 0.0070057930105818
181 0.00721967675421498
182 0.00722089282220117
183 0.00697088939367296
184 0.00679118351519192
185 0.00687886128490978
186 0.00697582142917386
187 0.0067906638296189
188 0.00658303622639245
189 0.00687490768251764
190 0.0066731587280553
191 0.00653196570702208
192 0.00644691259690944
193 0.00658203079155983
194 0.00641318078044384
195 0.00639787770631073
196 0.00638258580751949
197 0.00635009332399905
198 0.00644831235130239
199 0.00657683802625531
};
\addlegendentry{Gradient Descent}
\addplot [semithick, darkorange]
table {%
0 0.0232746859799455
1 0.0287298791906727
2 0.0210604488069857
3 0.0215407680917583
4 0.0218576058227334
5 0.0153534736089127
6 0.0131793145497626
7 0.0198586791624055
8 0.0130874624335808
9 0.0118598298672649
10 0.0122439477521257
11 0.0133396045955476
12 0.0108017403845231
13 0.0162008047292709
14 0.0103573397257094
15 0.0142611301136369
16 0.0122039704990661
17 0.0106102628926914
18 0.0109566440014278
19 0.00981581953344357
20 0.00966098389530123
21 0.00798555567783665
22 0.00769033403083152
23 0.00719044310436656
24 0.00686867894031373
25 0.00482523530698376
26 0.0040342344317279
27 0.00361858033624252
28 0.00276898405351911
29 0.00216665956548323
30 0.00186794982169602
31 0.00212920759422708
32 0.00204411970713836
33 0.0019945323233399
34 0.00169151211449903
35 0.0018129548936977
36 0.00204052587250725
37 0.00158934534196664
38 0.0015661867861434
39 0.00144830817249808
40 0.00132157073175654
41 0.00128207113002587
42 0.00115029343780582
43 0.00106301882413173
44 0.00113128653275396
45 0.00105393975945223
46 0.001010176757818
47 0.00102182815399421
48 0.000954901071548941
49 0.000936954119684752
50 0.000910131575143969
51 0.000898325270238698
52 0.000930001875301123
53 0.000892817972044102
54 0.000811867936146404
55 0.000760972818935945
56 0.000748264050597691
57 0.000747746039034047
58 0.000743218270775392
59 0.000734048852894298
60 0.000723464619797443
61 0.000712618946287713
62 0.000701058588434056
63 0.000688790696330543
64 0.000676719511590318
65 0.000665795314020556
66 0.000656422009625679
67 0.000648498468219572
68 0.000641705886396116
69 0.000635738179948997
70 0.000630402960650533
71 0.000625624191321839
72 0.000621396555597675
73 0.000617732832704831
74 0.000614628400520401
75 0.000612049036655016
76 0.000609935916287441
77 0.000608217841466696
78 0.000606823031048087
79 0.000605687019687218
80 0.000604756391321515
81 0.000603989474813105
82 0.00060335530698219
83 0.000602831821698624
84 0.000602403838805388
85 0.000602061145789312
86 0.00060179679620187
87 0.000601605682779449
88 0.000601483403566472
89 0.000601425432541602
90 0.000601426592487408
91 0.000601480808749777
92 0.00060158110922004
93 0.000601719815182422
94 0.000601888855488175
95 0.000602080137651617
96 0.000602285911388223
97 0.000602499081039931
98 0.000602713434078361
99 0.000602923777636488
};
\addlegendentry{Kernel SOS}
\end{axis}

\end{tikzpicture}


==> figs/Logistic_TrajTrain_flow.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_1\)},
ymin=-0.0497383009800792, ymax=1.04992302577409,
ytick style={color=black}
]
\addplot [semithick, slategray]
table {%
0 0.1
1 0.360000000000012
2 0.921600000000018
3 0.289013759999937
4 0.821939226122543
5 0.585420538734458
6 0.970813326249261
7 0.113339247304415
8 0.401973849299605
9 0.961563495115361
10 0.147836559907135
11 0.503923645848645
12 0.999938420012536
13 0.000246304781473964
14 0.000984976461696761
15 0.00393602513222657
16 0.0156821313536025
17 0.0617448084392151
18 0.231729548292031
19 0.712123858937589
20 0.820013873872513
21 0.59036448211304
22 0.967337041476716
23 0.126384358652619
24 0.441645410863541
25 0.986378967282996
26 0.0537420007783758
27 0.203415192843622
28 0.648149810448442
29 0.912206542336049
30 0.320343064983475
31 0.87089350929403
32 0.449751923026881
33 0.989900631731398
34 0.0399894834795152
35 0.153561170375693
36 0.519920436850432
37 0.998415868724621
38 0.00632647846016785
39 0.0251458187405999
40 0.0980542965472476
41 0.353759203919296
42 0.914465355900955
43 0.312874722245783
44 0.85988789624894
45 0.481937655880239
46 0.998436077061486
47 0.00624515219366359
48 0.0248328556707063
49 0.0968587811999273
50 0.349906436824215
51 0.909888918137844
52 0.328005424181105
53 0.881695974119826
54 0.417369764244632
55 0.972836328145181
56 0.105749265794248
57 0.378807077136275
58 0.941686498321556
59 0.219456159959565
60 0.685130459230243
61 0.863010387088062
62 0.472908941501601
63 0.997059690953106
64 0.0117329296587314
65 0.0463863513295126
66 0.176930050186938
67 0.582587178371482
68 0.972547280246835
69 0.10683856976659
70 0.382300500210217
71 0.94433752722208
72 0.2102878545758
73 0.664295072009042
74 0.89201519145457
75 0.38523024373345
76 0.947275116567429
77 0.199885753386114
78 0.638208583705042
79 0.923011517395944
80 0.284249766839429
81 0.8137058252829
82 0.604792861247528
83 0.954187898312727
84 0.174854614908511
85 0.577115959262497
86 0.976451267591739
87 0.0919682161550479
88 0.334010770373937
89 0.889877339153094
90 0.391995267728799
91 0.9532763638696
92 0.178260663543698
93 0.58592085815508
94 0.970465529936086
95 0.11463303525939
96 0.405975415517772
97 0.964633910556762
98 0.136285454241054
99 0.471586614357777
100 0.996768882477463
101 0.0129601674306963
102 0.051191648044781
103 0.194178657961728
104 0.621946378084047
105 0.937976592360523
106 0.230704926693126
107 0.709743747218015
108 0.823855201900502
109 0.580671999723674
110 0.973705263783063
111 0.102453583160453
112 0.36762453346468
113 0.930290552424077
114 0.259915271002117
115 0.769616617036261
116 0.70966138633711
117 0.823985731129766
118 0.580355789224766
119 0.973931348223586
120 0.101590749424252
121 0.364910046987151
122 0.927001424558078
123 0.270763251033365
124 0.789805988802285
125 0.664062607778376
126 0.892321813384507
127 0.384277529519509
128 0.946155099234279
129 0.203967044217505
130 0.649466328976777
131 0.910658847953301
132 0.325455823058064
133 0.878011426313871
134 0.428645950235613
135 0.978711410611423
136 0.0833522843982207
137 0.305731775312975
138 0.848982078646762
139 0.512829242686105
140 0.999089601766998
141 0.00363756444940819
142 0.0144977694474097
143 0.0571502683128034
144 0.21556202429985
145 0.676384129163974
146 0.875808184306784
147 0.434858818466579
148 0.983079882495652
149 0.0665321595655886
150 0.247748067855917
151 0.745853920722167
152 0.753064668173193
153 0.742422227501483
154 0.762061911524311
155 0.725764415232611
156 0.796121605825297
157 0.649355701721271
158 0.910792233175129
159 0.325012078883113
160 0.877420790408481
161 0.430450616199349
162 0.980305931521584
163 0.077241393741327
164 0.285497396044949
165 0.815871907497588
166 0.600129345881007
167 0.958618509685209
168 0.159533868565481
169 0.536299788670917
170 0.993931382490643
171 0.0242358353006017
172 0.0945706486374363
173 0.342496217366867
174 0.900794044383125
175 0.357479527005747
176 0.918599331944119
177 0.29908683570604
178 0.838188023705358
179 0.542381730443869
180 0.99159967869931
181 0.0333508011880332
182 0.129070723497907
183 0.449642958156788
184 0.989860283295326
185 0.0401475878502097
186 0.154138821197544
187 0.521515263550301
188 0.998222989491075
189 0.00709812066008479
190 0.0281667914452068
191 0.109491964698903
192 0.390099540546588
193 0.951486399675714
194 0.184630073387208
195 0.600479012107371
196 0.958288391072626
197 0.160740559031522
198 0.539587794698563
199 0.992713920002111
200 0.0289380111038414
};
\end{axis}

\end{tikzpicture}


==> figs/Logistic_TrajTrain_sos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_1\)},
ymin=-0.0499470169344352, ymax=1.04999236854985,
ytick style={color=black}
]
\addplot [semithick, darkorange]
table {%
0 0.1
1 0.359999999999999
2 0.921599999999999
3 0.289013760000003
4 0.821939226122655
5 0.585420538734186
6 0.970813326249445
7 0.113339247303735
8 0.401973849297433
9 0.96156349511375
10 0.147836559913521
11 0.503923645865828
12 0.999938420012476
13 0.000246304781716593
14 0.000984976462683519
15 0.00393602513618199
16 0.0156821313692376
17 0.0617448084998126
18 0.231729548492497
19 0.712123859391787
20 0.820013873106493
21 0.59036448407712
22 0.96733704006964
23 0.12638436391749
24 0.441645425896706
25 0.986378974716594
26 0.053741971765003
27 0.20341508900635
28 0.648149562042448
29 0.912206828444659
30 0.32034212231007
31 0.870892187303007
32 0.449755940919096
33 0.989902137909285
34 0.0399835798418092
35 0.153539577899823
36 0.519860699558625
37 0.998422171438756
38 0.00630128437851046
39 0.0250454494776918
40 0.0976724064709155
41 0.352530125070691
42 0.913010113057394
43 0.317690466407694
44 0.867050460330309
45 0.461092965375707
46 0.99392626958679
47 0.0240633176885048
48 0.0939303505199789
49 0.340434712952738
50 0.898155203046188
51 0.365891743321848
52 0.928056616556045
53 0.26705004497693
54 0.782928470840723
55 0.679805242181876
56 0.870676888378927
57 0.450394313915488
58 0.990156131078334
59 0.0389818590669015
60 0.149873420613775
61 0.50964418000305
62 0.999618047795286
63 0.00152186830315266
64 0.00604520445145168
65 0.0240209072458087
66 0.0937685238650679
67 0.339909113198951
68 0.897482596300297
69 0.368034737160574
70 0.930335072086771
71 0.259212906437105
72 0.768072791474104
73 0.712533285997206
74 0.819317382122834
75 0.59214464529275
76 0.966025942933692
77 0.131290972652496
78 0.456194479697628
79 0.992320347010751
80 0.0304595651730386
81 0.118210918896875
82 0.416952931295355
83 0.972401155039237
84 0.107360618212394
85 0.383346148977557
86 0.945561755414183
87 0.205907945676634
88 0.654038032127674
89 0.905087314203622
90 0.343620108518481
91 0.902178228390337
92 0.353016167874535
93 0.9135828163061
94 0.315796934137149
95 0.864275443390321
96 0.469210092094221
97 0.996185613821409
98 0.0151209734749237
99 0.0595660537607713
100 0.22406531667515
101 0.695422279461005
102 0.847238197611639
103 0.517701522156773
104 0.998745016987961
105 0.0050109206567503
106 0.0199098571647091
107 0.0780112171105692
108 0.287648754461265
109 0.819620775052908
110 0.591369678753483
111 0.966606314068183
112 0.129114196097612
113 0.449774874425353
114 0.989909744501853
115 0.0399537530560143
116 0.153429868610813
117 0.519556523312874
118 0.998469681127348
119 0.00611102075701832
120 0.0242839854645562
121 0.0947720517553212
122 0.343164614772454
123 0.901607666193288
124 0.354849536725676
125 0.915725057463579
126 0.308689847796279
127 0.853597687012783
128 0.499871745402611
129 0.999995123755107
130 5.02278603048715e-05
131 0.000306210834369763
132 0.00122321122506142
133 0.00486983527713783
134 0.0193525825884519
135 0.0758680674105078
136 0.280404826393231
137 0.807088143044362
138 0.622783463952042
139 0.939631131781538
140 0.226874091267089
141 0.701594749765078
142 0.83741578059293
143 0.544601939924428
144 0.991909845854287
145 0.0320654828917478
146 0.124273745560643
147 0.435318573118947
148 0.983262301307152
149 0.0658203258182098
150 0.245938070684063
151 0.741805551675645
152 0.76609641557262
153 0.716756702494655
154 0.81206058612152
155 0.610464887396274
156 0.95103736297449
157 0.186287936046845
158 0.606320320583984
159 0.954636321679397
160 0.173226094038579
161 0.572875475536447
162 0.978755106753482
163 0.083171299782491
164 0.304987012984759
165 0.847863117653291
166 0.515964929768392
167 0.998980291403405
168 0.00407437342090336
169 0.0162273171666309
170 0.0638483462183344
171 0.239078943592459
172 0.727679228236939
173 0.79264075537946
174 0.657444829178
175 0.900843932715372
176 0.357298678590565
177 0.918543778541961
178 0.299279514996112
179 0.838825466515773
180 0.54078794583436
181 0.993214614940433
182 0.0269229864689207
183 0.104793645877777
184 0.375252087654283
185 0.937745084755717
186 0.233496584550625
187 0.715903025257473
188 0.813538012647377
189 0.606768325185166
190 0.954253103233016
191 0.174616613559947
192 0.576502667661321
193 0.976588096077838
194 0.0914560942700107
195 0.332372836720771
196 0.887592482382696
197 0.399091346242575
198 0.959263188489954
199 0.156351146543492
200 0.527621777140286
};
\end{axis}

\end{tikzpicture}


==> figs/Logistic_TrajTrain_true.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_1\)},
ymin=-0.0497594622394164, ymax=1.04992925028317,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.1
1 0.36
2 0.9216
3 0.28901376
4 0.82193922612265
5 0.585420538734197
6 0.970813326249438
7 0.113339247303761
8 0.401973849297512
9 0.961563495113813
10 0.147836559913285
11 0.503923645865164
12 0.999938420012499
13 0.000246304781624128
14 0.000984976462314709
15 0.00393602513473358
16 0.0156821313634893
17 0.0617448084775503
18 0.231729548414484
19 0.712123859224412
20 0.820013873390967
21 0.590364483349242
22 0.967337040596098
23 0.126384361947522
24 0.44164542001056
25 0.986378971977024
26 0.0537419824742921
27 0.2034151271761
28 0.648149652848124
29 0.912206721443921
30 0.320342475185814
31 0.870892695110561
32 0.449754434854499
33 0.989901532732837
34 0.0399859529040691
35 0.153548305897691
36 0.519884894614559
37 0.998418363864672
38 0.00631653824985557
39 0.0251065583775747
40 0.0979048764160326
41 0.353278046359976
42 0.913890673280218
43 0.31477804228659
44 0.862771305523247
45 0.473587919555836
46 0.997209608026444
47 0.0111304227447597
48 0.0440261457371306
49 0.168351376914654
50 0.560036763222377
51 0.985582348247121
52 0.0568391322832473
53 0.214433781298139
54 0.673807738945284
55 0.879163479530912
56 0.424940223160047
57 0.977464119602946
58 0.0881120579671347
59 0.321393292831724
60 0.872398576618023
61 0.445277200531482
62 0.988021660873313
63 0.047339434073811
64 0.180393648221529
65 0.591407119611426
66 0.96657895393737
67 0.129216318970838
68 0.450077847529859
69 0.990031114770992
70 0.0394780262251962
71 0.151678046682236
72 0.514687267347589
73 0.999137136711442
74 0.00344847502201393
75 0.0137463321681459
76 0.0542294820802756
77 0.205154581414323
78 0.652264716556147
79 0.907261824368305
80 0.3365512256488
81 0.893137992652362
82 0.381770074933085
83 0.944086739274687
84 0.211147872001506
85 0.666257792602967
86 0.889433385595155
87 0.393366552735581
88 0.954517231698025
89 0.173656344358254
90 0.573999273689525
91 0.978096429973691
92 0.0856952145856461
93 0.313406179131065
94 0.860730984054127
95 0.479492628573366
96 0.99831779086868
97 0.00671751721503357
98 0.0266895687099972
99 0.103908942528286
100 0.372447496763758
101 0.934921435672674
102 0.243373379169681
103 0.736571109924846
104 0.776136439795706
105 0.69499466646781
106 0.847908320196431
107 0.515839202952392
108 0.998996478599332
109 0.00401005738186629
110 0.0159759072866417
111 0.0628827106920414
112 0.23571390155225
113 0.720611432669064
114 0.805322383102812
115 0.62711296950568
116 0.935369171933792
117 0.241814736518736
118 0.73336147888444
119 0.782169680691468
120 0.6815210851939
121 0.868200382520116
122 0.457713913248162
123 0.992847547468864
124 0.0284051798157027
125 0.110393302301361
126 0.392826484433446
127 0.954055350244423
128 0.175334955657659
129 0.578370435928742
130 0.975432299089356
131 0.0958565159304373
132 0.346672177136461
133 0.905962314943708
134 0.340778395382181
135 0.898593922491708
136 0.364491539810697
137 0.926549828868496
138 0.272220973969027
139 0.792466861201525
140 0.657852540395713
141 0.90033030196248
142 0.358942597322519
143 0.920411236599532
144 0.293017568563409
145 0.828633092306388
146 0.568001162564565
147 0.981503367559471
148 0.0726180281155576
149 0.269378600432663
150 0.787255080246411
151 0.669938075490513
152 0.884484201994323
153 0.408687593667154
154 0.966648177798821
155 0.128957912628161
156 0.449311077594995
157 0.989722532581678
158 0.0406873643271507
159 0.156127610845042
160 0.527007119907444
161 0.99708246189722
162 0.011636104296796
163 0.0460028214943603
164 0.175546247635673
165 0.578919050306833
166 0.975087133994671
167 0.09716886045092
168 0.350908292038358
169 0.911086650468322
170 0.324031063226941
171 0.876139733163837
172 0.43407560454175
173 0.982615896333857
174 0.0683275864234714
175 0.254635709428058
176 0.75918545964851
177 0.731291590027162
178 0.78601680153083
179 0.672777556968296
180 0.880591663232269
181 0.420599943512381
182 0.974782524119052
183 0.0983262191645686
184 0.354632695157479
185 0.915473386731287
186 0.309527459672139
187 0.854880845524205
188 0.496238341920101
189 0.99994339971396
190 0.000226388329791984
191 0.000905348312464471
192 0.00361811462759036
193 0.0144200954965279
194 0.0568486253695956
195 0.214467436652732
196 0.673884621073354
197 0.879056554216705
198 0.425264514821433
199 0.977658429020496
200 0.0873697007426853
};
\end{axis}

\end{tikzpicture}


==> figs/Logistic_Traj_flow.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_1\)},
ymin=-0.0497980677817583, ymax=1.05015020607843,
ytick style={color=black}
]
\addplot [semithick, slategray]
table {%
0 0.3
1 0.839432247425812
2 0.539082371111309
3 0.992904020022989
4 0.0281888020143943
5 0.109575181828004
6 0.39034768770377
7 0.951710935209581
8 0.18385287584059
9 0.598875162792588
10 0.95980194087434
11 0.154976198333567
12 0.523826311613964
13 0.997742145338256
14 0.0090253979775098
15 0.0357439750615205
16 0.138026241850929
17 0.476781333680819
18 0.99784469969484
19 0.00861560878291622
20 0.0341208075669643
21 0.131977735083556
22 0.458968209856621
23 0.993274953219192
24 0.0267649382626092
25 0.10419379783922
26 0.373440299201901
27 0.936038700434406
28 0.238582489550656
29 0.726621421761649
30 0.794559936160931
31 0.653017028234582
32 0.906367898116949
33 0.339453829165278
34 0.896859787827006
35 0.370343813579279
36 0.932867872067091
37 0.251091289316982
38 0.752782347342468
39 0.742893857972039
40 0.760801368778476
41 0.728288760422336
42 0.791512448649162
43 0.660078273958068
44 0.897508432008699
45 0.36812903153978
46 0.930815846112281
47 0.258155333120071
48 0.766067713176078
49 0.717394396746451
50 0.810987264219011
51 0.60963105810494
52 0.949403466659837
53 0.191951453072579
54 0.615249192678732
55 0.943321683035882
56 0.213849966002965
57 0.672457177959104
58 0.88104069802481
59 0.419291614829019
60 0.974022298562319
61 0.101243067072097
62 0.363835719610397
63 0.92569918817241
64 0.275106853141215
65 0.79755820885656
66 0.645965760371933
67 0.914481974212088
68 0.312819657114764
69 0.859801426325155
70 0.482188210627592
71 0.998432224202022
72 0.00626067753267969
73 0.0248923935968387
74 0.097086486686944
75 0.350642136929796
76 0.910768268345696
77 0.325091840708551
78 0.877525964025377
79 0.430136018901801
80 0.980023065686318
81 0.0783298637934224
82 0.289145344820395
83 0.822170928975192
84 0.584823810459054
85 0.971217480091658
86 0.111824409800457
87 0.397380102169548
88 0.957924759818283
89 0.162038088370957
90 0.543119556557325
91 0.991305374247753
92 0.0345067120412703
93 0.133429511768332
94 0.463235938318389
95 0.994634918556528
96 0.0215112597703976
97 0.0840708343627993
98 0.308071129210675
99 0.852623826612168
100 0.502647868771015
101 1.00002800585526
102 0.000212159246601211
103 0.000912356150708205
104 0.00364593999496143
105 0.0145312006551961
106 0.0572800813848845
107 0.216034750834763
108 0.677455294446331
109 0.874438222749574
110 0.438309270332803
111 0.984834299159492
112 0.0597448385850106
113 0.225053636484079
114 0.697608365969679
115 0.844103666434339
116 0.526327752645875
117 0.99723270174552
118 0.0110401200546166
119 0.043675906149292
120 0.167184635058458
121 0.556702870867265
122 0.985004780597262
123 0.0590837433761918
124 0.222668965832038
125 0.692304072591836
126 0.852592806154779
127 0.502735415581144
128 1.00001702944574
129 0.000213750380632782
130 0.000911566164002319
131 0.00364280178303084
132 0.0145186756101882
133 0.0572314477823868
134 0.215857521164439
135 0.677054312515774
136 0.874956179082635
137 0.436932171889269
138 0.984269020805749
139 0.0619335860209029
140 0.232377453010586
141 0.713676881807693
142 0.817359911272343
143 0.596735433170264
144 0.96176706630806
145 0.147028464500166
146 0.501756622708496
147 1.00015255726661
148 0.000199581030068589
149 0.000918657383404888
150 0.00367098506058097
151 0.0146311064967596
152 0.0576679649988416
153 0.217453755459688
154 0.680645313758614
155 0.869541798874918
156 0.453904938009062
157 0.991188863278093
158 0.0349632891137727
159 0.135138136350986
160 0.468177232666612
161 0.995898341633636
162 0.0165310417405424
163 0.065036215145093
164 0.242066828520648
165 0.733870930565015
166 0.781213380577815
167 0.683662928852772
168 0.864564541407284
169 0.4684478373669
170 0.995973046426516
171 0.0162302118581179
172 0.0638700361978504
173 0.238301810885665
174 0.725986564056527
175 0.795717803427377
176 0.650307107850915
177 0.909634844732403
178 0.32884154772331
179 0.882935999190423
180 0.413619919995483
181 0.970209278073892
182 0.115588490421707
183 0.408972505974039
184 0.966854678902068
185 0.128189385821826
186 0.446663663491357
187 0.988190093780734
188 0.0466794500004774
189 0.177993319688974
190 0.585254845595964
191 0.970927543345247
192 0.112910861464253
193 0.400706578824033
194 0.960617372223575
195 0.151681925109253
196 0.51469812434866
197 0.999136052411835
198 0.00345277990156196
199 0.0137634742439109
200 0.0542962185123772
};
\end{axis}

\end{tikzpicture}


==> figs/Logistic_Traj_sos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_1\)},
ymin=-0.0494872289459596, ymax=1.04984877075206,
ytick style={color=black}
]
\addplot [semithick, darkorange]
table {%
0 0.3
1 0.839979608449754
2 0.537653514845992
3 0.994210936046306
4 0.0229248315584861
5 0.0895800170030122
6 0.326224479089051
7 0.879200514527995
8 0.424827880253361
9 0.97739643257378
10 0.0883706821043287
11 0.322245705450554
12 0.873613139786521
13 0.441651912724712
14 0.98638199370698
15 0.0537301702430015
16 0.203373025751047
17 0.648049487284434
18 0.912324714119836
19 0.319953294649439
20 0.870332086978432
21 0.451415986994638
22 0.990554827102311
23 0.0374021144769951
24 0.144099791747241
25 0.493308055152064
26 0.999806278359831
27 0.000771650487442162
28 0.00308178296359698
29 0.0122654343371804
30 0.0484486983820496
31 0.184414312766596
32 0.60160951041296
33 0.958580236852931
34 0.158862474719206
35 0.534500491711654
36 0.995144043166591
37 0.019216052090511
38 0.0753428901187887
39 0.278626309701354
40 0.803952347102743
41 0.630447011186898
42 0.931912309122575
43 0.253775387461917
44 0.757491772408377
45 0.73478348207485
46 0.779506098414307
47 0.687503050226244
48 0.859355006594055
49 0.483452449813673
50 0.998885639503923
51 0.0044507600742221
52 0.0177024881878405
53 0.069519889441645
54 0.258740136154196
55 0.767162074995733
56 0.714483130119396
57 0.815983459477948
58 0.600612545862964
59 0.959394756735965
60 0.155866490102028
61 0.526288403246867
62 0.99723361858223
63 0.0110341159248315
64 0.0436423705605566
65 0.166954950056912
66 0.556324632365323
67 0.987259248094673
68 0.0503060081419521
69 0.191114235217937
70 0.618330050420026
71 0.943877279548863
72 0.21189008929607
73 0.667970078117536
74 0.887143193904989
75 0.400483805075427
76 0.960381874121412
77 0.152221273119057
78 0.516199634842554
79 0.998949767280446
80 0.00419569600896414
81 0.0167020955940642
82 0.0656728185538722
83 0.245425570598998
84 0.740763566224088
85 0.768111229088724
86 0.712450852440005
87 0.819457712368972
88 0.591786286272164
89 0.966295142541456
90 0.130281722283661
91 0.453222694834376
92 0.991241562031082
93 0.0346909223200099
94 0.134089904801472
95 0.46439936407433
96 0.994903131810296
97 0.0201701007923864
98 0.0790117302838935
99 0.291022473578652
100 0.825312292486175
101 0.576688362143409
102 0.976474350730052
103 0.0918897663710822
104 0.333789793854246
105 0.889487331578899
106 0.393198619505614
107 0.954373835750674
108 0.1741777931665
109 0.575359611742116
110 0.977282601068702
111 0.0888055308051407
112 0.323677743152889
113 0.875641579234603
114 0.435573160682182
115 0.983393316221416
116 0.0653123139706425
117 0.24417264763867
118 0.738207768256616
119 0.773019051753116
120 0.701833397109685
121 0.837030397465285
122 0.545641839522164
123 0.991536455352647
124 0.033530760642219
125 0.129767066641118
126 0.451704533924967
127 0.990666073782987
128 0.0369620538897103
129 0.142483803925823
130 0.488687159607825
131 0.999462540291859
132 0.00214331596571698
133 0.0085072981470051
134 0.0336525939370805
135 0.130222135390375
136 0.453047016807159
137 0.991175812263651
138 0.0349499348865016
139 0.135051771400073
140 0.467206685450025
141 0.995671523224905
142 0.01713602060829
143 0.0673411359732252
144 0.251216762745232
145 0.752421795559319
146 0.745106524711336
147 0.7596601993697
148 0.730304741999095
149 0.787835938781739
150 0.668601019986655
151 0.886293835700127
152 0.403111186130768
153 0.962447706587784
154 0.144585572391858
155 0.494693612456442
156 0.999878952583972
157 0.00048258922213239
158 0.0019259390586645
159 0.00764360636644323
160 0.0302791106846969
161 0.11752695117807
162 0.414862293560129
163 0.970992631956674
164 0.112666057659816
165 0.399890598937534
166 0.959907006036318
167 0.153976851026673
168 0.521071740130005
169 0.998220870001597
170 0.00710078663146562
171 0.0281714735877638
172 0.109512521194576
173 0.390082166437698
174 0.951663402194213
175 0.184024970460101
176 0.600627148038956
177 0.959382877762309
178 0.155910260007852
179 0.526408913498726
180 0.997208528367615
181 0.0111347132177101
182 0.0440428951176568
183 0.168412575080343
184 0.560199152552729
185 0.985503806719879
186 0.0571424944615395
187 0.215507671136668
188 0.676251913193827
189 0.875736899961121
190 0.435286751528849
191 0.98324589233712
192 0.0658839563661712
193 0.246159121036119
194 0.742254361144007
195 0.765226096752034
196 0.718607112293331
197 0.808839689860621
198 0.618465648368939
199 0.943750045484276
200 0.212340787016299
};
\end{axis}

\end{tikzpicture}


==> figs/Logistic_Traj_true.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_1\)},
ymin=-0.0497227924067796, ymax=1.04991846394987,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.3
1 0.84
2 0.5376
3 0.99434496
4 0.0224922420903938
5 0.0879453645445638
6 0.32084390959875
7 0.871612381088557
8 0.447616952886773
9 0.989024065500534
10 0.043421853445319
11 0.166145584354769
12 0.554164916616725
13 0.988264647231613
14 0.0463905370551545
15 0.176953820507555
16 0.582564663661341
17 0.972732305257959
18 0.106096670261984
19 0.379360667285216
20 0.941784605608526
21 0.219305448989276
22 0.684842276131552
23 0.863333331818028
24 0.471955559960043
25 0.996854037531381
26 0.0125442615550601
27 0.0495476122283933
28 0.188370585403432
29 0.611548431832802
30 0.950227789422571
31 0.18917975052666
32 0.613563090069323
33 0.948413698295627
34 0.195700620723353
35 0.629607551087389
36 0.932807530804519
37 0.250710565115582
38 0.751419110620029
39 0.747153723260134
40 0.755660148314612
41 0.738551554255002
42 0.772372623850092
43 0.703252615108066
44 0.83475349780693
45 0.551760382824104
46 0.989283451079609
47 0.0424068179985118
48 0.162433919143012
49 0.544196564219413
50 0.992186654844797
51 0.0310091871707535
52 0.120190469927051
53 0.422978883463062
54 0.976270990429614
55 0.0926637747007795
56 0.336308798235931
57 0.892820761860139
58 0.382767396206479
59 0.945026066431165
60 0.207807200787216
61 0.658493472352791
62 0.899519276886221
63 0.361537389585245
64 0.923312422068527
65 0.283226373289908
66 0.812036779051814
67 0.610532194075877
68 0.951130536291091
69 0.185924956902852
70 0.605427469214098
71 0.955540194940442
72 0.169932523174497
73 0.564221842968184
74 0.98350221954308
75 0.0649024147876622
76 0.24276036536957
77 0.735311081500811
78 0.778514779691674
79 0.689718069973193
80 0.856028215702587
81 0.492975638494528
82 0.999802633381762
83 0.000789310658624437
84 0.00315475058923448
85 0.0125791925518168
86 0.0496838258662445
87 0.188861373254149
88 0.612771019786823
89 0.94913078838496
90 0.193126139698818
91 0.623313735455403
92 0.939174890592139
93 0.22850166189353
94 0.705154609621699
95 0.831646344603873
96 0.560042808443557
97 0.985579444616841
98 0.0568504118623997
99 0.214473770133901
100 0.673899088233806
101 0.879036428445804
102 0.425325543644197
103 0.977694902271861
104 0.087230321373908
105 0.318484769627651
106 0.868208884571492
107 0.45768886929047
108 0.992839072872324
109 0.0284385930013912
110 0.11051935771797
111 0.393219317150309
112 0.954391543080615
113 0.174113302307272
114 0.575191441067713
115 0.977384988760643
116 0.0884142900240045
117 0.322388813374223
118 0.873817065541533
119 0.441043206039667
120 0.986096385783676
121 0.0548412149121923
122 0.207334624236588
123 0.657387911317044
124 0.900916181485033
125 0.35706486169384
126 0.918278184949596
127 0.300173439981087
128 0.84027738364403
129 0.536845208721493
130 0.994569722377078
131 0.0216031588314388
132 0.0845458494397696
133 0.30959139512911
134 0.854978252764485
135 0.495961760257094
136 0.999934770479115
137 0.000260901063977317
138 0.00104333197844853
139 0.00416897374732512
140 0.0166063736208769
141 0.065322407904163
142 0.244221563719061
143 0.73830956613471
144 0.772834202754745
145 0.70224599122873
146 0.836386236127634
147 0.547377200575535
148 0.991021603462502
149 0.0355911397324533
150 0.137297642019993
151 0.473787998062972
152 0.997251723817813
153 0.0109628926408536
154 0.043370830503195
155 0.165959206258632
156 0.553666992466548
157 0.988479415678382
158 0.0455514418340271
159 0.173906031923473
160 0.574650895936421
161 0.977708974943559
162 0.0871765410334977
163 0.31830716690773
164 0.867950857611618
165 0.458448665531498
166 0.993093946415547
167 0.0274334400333682
168 0.106723385605215
169 0.381334018280703
170 0.943673539130382
171 0.212615162702086
172 0.669639821165005
173 0.88488932430042
174 0.407440832158263
175 0.965731201793781
176 0.132377790702881
177 0.459415644926022
178 0.993411640492917
179 0.0261798121043534
180 0.101977718170137
181 0.366313052667795
182 0.928511200451985
183 0.265512604348794
184 0.780062645122859
185 0.686259659227149
186 0.861229357378345
187 0.478053405472111
188 0.998073387954514
189 0.00769160084604985
190 0.0305297604898996
191 0.118390776857316
192 0.417497603249748
193 0.972773418121856
194 0.105941180469506
195 0.378870587000934
196 0.941310661226007
197 0.220979601153059
198 0.688590468109175
199 0.857734541353449
200 0.488103991690549
};
\end{axis}

\end{tikzpicture}


==> figs/Logistic_errTrajTrain_flow.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance to True Trajectory},
ymin=-0.0496422639526937, ymax=1.04248754300657,
ytick style={color=black}
]
\addplot [semithick, slategray]
table {%
0 0
1 1.14908083048704e-14
2 1.82076576038526e-14
3 6.32827124036339e-14
4 1.06692432666478e-13
5 2.60347299274599e-13
6 1.77191594730175e-13
7 6.53616050172445e-13
8 2.0923818233598e-12
9 1.54809498553732e-12
10 6.15035800066721e-12
11 1.65186753164903e-11
12 3.73034936274053e-14
13 1.50164602974456e-13
14 6.17948183942452e-13
15 2.50701195914083e-12
16 9.88682746783098e-12
17 3.83351683730382e-11
18 1.224528811683e-10
19 2.86823342854348e-10
20 4.81546580388681e-10
21 1.236201363497e-09
22 8.80617800902428e-10
23 3.29490329464832e-09
24 9.14701925314176e-09
25 4.69402816616338e-09
26 1.83040837209436e-08
27 6.56675225307879e-08
28 1.57600318018147e-07
29 1.79107872311235e-07
30 5.89797660710545e-07
31 8.14183468866858e-07
32 2.51182761762392e-06
33 9.01001439235216e-07
34 3.53057544617147e-06
35 1.28644780023335e-05
36 3.55422358724322e-05
37 2.49514005090656e-06
38 9.94021031228316e-06
39 3.92603630251752e-05
40 0.00014942013121505
41 0.000481157559319823
42 0.000574682620736788
43 0.00190332004080651
44 0.00288340927430697
45 0.00834973632440289
46 0.00122646903504231
47 0.00488527055109613
48 0.0191932900664243
49 0.071492595714727
50 0.210130326398163
51 0.0756934301092769
52 0.271166291897857
53 0.667262192821687
54 0.256437974700652
55 0.0936728486142694
56 0.319190957365799
57 0.598657042466671
58 0.853574440354422
59 0.101937132872159
60 0.18726811738778
61 0.41773318655658
62 0.515112719371712
63 0.949720256879295
64 0.168660718562798
65 0.545020768281913
66 0.789648903750432
67 0.453370859400644
68 0.522469432716976
69 0.883192545004402
70 0.342822473985021
71 0.792659480539845
72 0.304399412771789
73 0.3348420647024
74 0.888566716432556
75 0.371483911565304
76 0.893045634487153
77 0.00526882802820844
78 0.0140561328511046
79 0.0157496930276395
80 0.0523014588093708
81 0.0794321673694617
82 0.223022786314443
83 0.0101011590380401
84 0.0362932570929957
85 0.0891418333404705
86 0.0870178819965841
87 0.301398336580533
88 0.620506461324088
89 0.716220994794841
90 0.182004005960726
91 0.0248200661040907
92 0.092565448958052
93 0.272514679024015
94 0.10973454588196
95 0.364859593313976
96 0.592342375350908
97 0.957916393341728
98 0.109595885531057
99 0.367677671829491
100 0.624321385713705
101 0.921961268241978
102 0.1921817311249
103 0.542392451963118
104 0.154190061711659
105 0.242981925892713
106 0.617203393503305
107 0.193904544265623
108 0.175141276698829
109 0.576661942341807
110 0.957729356496421
111 0.0395708724684113
112 0.13191063191243
113 0.209679119755013
114 0.545407112100695
115 0.142503647530582
116 0.225707785596683
117 0.58217099461103
118 0.153005689659674
119 0.191761667532118
120 0.579930335769648
121 0.503290335532965
122 0.469287511309916
123 0.722084296435499
124 0.761400808986582
125 0.553669305477015
126 0.499495328951061
127 0.569777820724914
128 0.77082014357662
129 0.374403391711236
130 0.325965970112578
131 0.814802332022863
132 0.0212163540783963
133 0.0279508886298371
134 0.0878675548534313
135 0.0801174881197152
136 0.281139255412476
137 0.620818053555521
138 0.576761104677736
139 0.27963761851542
140 0.341237061371286
141 0.896692737513072
142 0.344444827875109
143 0.863260968286729
144 0.0774555442635592
145 0.152248963142414
146 0.30780702174222
147 0.546644549092892
148 0.910461854380094
149 0.202846440867074
150 0.539507012390494
151 0.0759158452316543
152 0.13141953382113
153 0.333734633834329
154 0.204586266274509
155 0.596806502604449
156 0.346810528230303
157 0.340366830860406
158 0.870104868847978
159 0.168884468038072
160 0.350413670501037
161 0.566631845697871
162 0.968669827224788
163 0.0312385722469668
164 0.109951148409276
165 0.236952857190755
166 0.374957788113663
167 0.861449649234289
168 0.191374423472878
169 0.374786861797406
170 0.669900319263702
171 0.851903897863235
172 0.339504955904314
173 0.64011967896699
174 0.832466457959653
175 0.102843817577689
176 0.159413872295608
177 0.432204754321122
178 0.0521712221745283
179 0.130395826524427
180 0.111008015467041
181 0.387249142324348
182 0.845711800621145
183 0.351316738992219
184 0.635227588137846
185 0.875325798881077
186 0.155388638474594
187 0.333365581973904
188 0.501984647570974
189 0.992845279053875
190 0.0279404031154148
191 0.108586616386439
192 0.386481425918998
193 0.937066304179186
194 0.127781448017612
195 0.386011575454639
196 0.284403769999273
197 0.718315995185183
198 0.11432327987713
199 0.0150554909816142
200 0.0584316896388439
};
\end{axis}

\end{tikzpicture}


==> figs/Logistic_errTrajTrain_sos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distnce to True Trajectory},
ymin=-0.0494734048303188, ymax=1.03894150143669,
ytick style={color=black}
]
\addplot [semithick, darkorange]
table {%
0 0
1 6.10622663543836e-16
2 1.22124532708767e-15
3 2.94209101525666e-15
4 4.88498130835069e-15
5 1.15463194561016e-14
6 7.32747196252603e-15
7 2.62706523201928e-14
8 7.97140131680862e-14
9 6.26165785888588e-14
10 2.3589463715723e-13
11 6.64690524843081e-13
12 2.33146835171283e-14
13 9.2465206498471e-14
14 3.68809583567442e-13
15 1.44840910099031e-12
16 5.74831848787483e-12
17 2.226231005098e-11
18 7.80135400724191e-11
19 1.67374336612625e-10
20 2.84473999911938e-10
21 7.2787831317811e-10
22 5.26458210359237e-10
23 1.96996724488585e-09
24 5.88614629259965e-09
25 2.73956957119736e-09
26 1.0709289073596e-08
27 3.81697498608169e-08
28 9.08056758675002e-08
29 1.07000737492591e-07
30 3.52875744458192e-07
31 5.078075535625e-07
32 1.506064597534e-06
33 6.05176447843192e-07
34 2.37306225991246e-06
35 8.72799786799661e-06
36 2.41950559345394e-05
37 3.80757408435795e-06
38 1.52538713451096e-05
39 6.1108899882905e-05
40 0.000232469945117053
41 0.000747921289284914
42 0.000880560222824123
43 0.00291242412110421
44 0.00427915480706198
45 0.012494954180129
46 0.00328333843965378
47 0.0129328949437451
48 0.0499042047828482
49 0.172083336038083
50 0.338118439823811
51 0.619690604925273
52 0.871217484272798
53 0.052616263678791
54 0.109120731895439
55 0.199358237349036
56 0.44573666521888
57 0.527069805687458
58 0.902044073111199
59 0.282411433764823
60 0.722525156004248
61 0.0643669794715684
62 0.0115963869219723
63 0.0458175657706584
64 0.174348443770078
65 0.567386212365617
66 0.872810430072302
67 0.210692794228113
68 0.447404748770438
69 0.621996377610418
70 0.890857045861575
71 0.107534859754869
72 0.253385524126515
73 0.286603850714235
74 0.81586890710082
75 0.578398313124605
76 0.911796460853417
77 0.0738636087618272
78 0.196070236858519
79 0.0850585226424458
80 0.306091660475762
81 0.774927073755488
82 0.0351828563622704
83 0.0283144157645505
84 0.103787253789112
85 0.28291164362541
86 0.0561283698190277
87 0.187458607058947
88 0.300479199570352
89 0.731430969845368
90 0.230379165171044
91 0.0759182015833542
92 0.267320953288889
93 0.600176637175035
94 0.544934049916978
95 0.384782814816955
96 0.529107698774459
97 0.989468096606375
98 0.0115685952350735
99 0.0443428887675149
100 0.148382180088608
101 0.239499156211669
102 0.603864818441958
103 0.218869587768073
104 0.222608577192255
105 0.689983745811059
106 0.827998463031721
107 0.437827985841823
108 0.711347724138067
109 0.815610717671042
110 0.575393771466841
111 0.903723603376142
112 0.106599705454637
113 0.270836558243712
114 0.184587361399042
115 0.587159216449666
116 0.781939303322979
117 0.277741786794139
118 0.265108202242908
119 0.77605865993445
120 0.657237099729344
121 0.773428330764794
122 0.114549298475708
123 0.0912398812755764
124 0.326444356909974
125 0.805331755162218
126 0.0841366366371675
127 0.10045766323164
128 0.324536789744952
129 0.421624687826365
130 0.975382071229051
131 0.0955503050960675
132 0.345448965911399
133 0.901092479666571
134 0.321425812793729
135 0.8227258550812
136 0.0840867134174654
137 0.119461685824134
138 0.350562489983015
139 0.147164270580013
140 0.430978449128623
141 0.198735552197402
142 0.478473183270411
143 0.375809296675104
144 0.698892277290878
145 0.79656760941464
146 0.443727417003922
147 0.546184794440524
148 0.910644273191594
149 0.203558274614453
150 0.541317009562348
151 0.0718674761851321
152 0.118387786421703
153 0.308069108827501
154 0.1545875916773
155 0.481506974768113
156 0.501726285379495
157 0.803434596534833
158 0.565632956256833
159 0.798508710834355
160 0.353781025868865
161 0.424206986360772
162 0.967119002456686
163 0.0371684782881307
164 0.129440765349086
165 0.268944067346458
166 0.459122204226279
167 0.901811430952485
168 0.346833918617455
169 0.894859333301691
170 0.260182717008607
171 0.637060789571378
172 0.29360362369519
173 0.189975140954397
174 0.589117242754528
175 0.646208223287314
176 0.401886781057946
177 0.187252188514799
178 0.486737286534717
179 0.166047909547477
180 0.339803717397909
181 0.572614671428052
182 0.947859537650131
183 0.00646742671320873
184 0.0206193924968037
185 0.0222716980244301
186 0.0760308751215135
187 0.138977820266733
188 0.317299670727276
189 0.393175074528794
190 0.954026714903224
191 0.173711265247482
192 0.572884553033731
193 0.96216800058131
194 0.0346074689004151
195 0.117905400068039
196 0.213707861309342
197 0.47996520797413
198 0.533998673668521
199 0.821307282477005
200 0.440252076397601
};
\end{axis}

\end{tikzpicture}


==> figs/Logistic_errTraj_flow.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance to True Trajectory},
ymin=-0.0496829078106538, ymax=1.04334106402373,
ytick style={color=black}
]
\addplot [semithick, slategray]
table {%
0 0
1 0.000567752574187619
2 0.00148237111130867
3 0.00144093997701111
4 0.00569655992400052
5 0.0216298172834406
6 0.0695037781050197
7 0.080098554121024
8 0.263764077046183
9 0.390148902707946
10 0.916380087429021
11 0.011169386021202
12 0.0303386050027608
13 0.009477498106643
14 0.0373651390776447
15 0.141209845446035
16 0.444538421810411
17 0.49595097157714
18 0.891748029432856
19 0.370745058502299
20 0.907663798041562
21 0.08732771390572
22 0.225874066274931
23 0.129941621401163
24 0.445190621697433
25 0.892660239692161
26 0.360896037646841
27 0.886491088206013
28 0.0502119041472241
29 0.115072989928848
30 0.15566785326164
31 0.463837277707922
32 0.292804808047626
33 0.608959869130349
34 0.701159167103653
35 0.25926373750811
36 6.0341262572261e-05
37 0.00038072420140095
38 0.00136323672243832
39 0.00425986528809552
40 0.00514122046386356
41 0.0102627938326656
42 0.0191398247990704
43 0.0431743411499979
44 0.0627549342017689
45 0.183631351284324
46 0.0584676049673279
47 0.215748515121559
48 0.603633794033066
49 0.173197832527038
50 0.181199390625786
51 0.578621870934186
52 0.829212996732786
53 0.231027430390483
54 0.361021797750882
55 0.850657908335103
56 0.122458832232966
57 0.220363583901035
58 0.498273301818331
59 0.525734451602146
60 0.766215097775103
61 0.557250405280694
62 0.535683557275823
63 0.564161798587165
64 0.648205568927313
65 0.514331835566652
66 0.166071018679882
67 0.303949780136211
68 0.638310879176327
69 0.673876469422304
70 0.123239258586506
71 0.04289202926158
72 0.163671845641817
73 0.539329449371345
74 0.886415732856136
75 0.285739722142134
76 0.668007902976126
77 0.410219240792261
78 0.0990111843337027
79 0.259582051071392
80 0.123994849983731
81 0.414645774701106
82 0.710657288561367
83 0.821381618316568
84 0.58166905986982
85 0.958638287539841
86 0.062140583934213
87 0.208518728915399
88 0.345153740031459
89 0.787092700014002
90 0.349993416858507
91 0.36799163879235
92 0.904668178550869
93 0.0950721501251981
94 0.24191867130331
95 0.162988573952655
96 0.538531548673159
97 0.901508610254042
98 0.251220717348276
99 0.638150056478267
100 0.171251219462791
101 0.120991577409458
102 0.425113384397596
103 0.976782546121153
104 0.0835843813789466
105 0.303953568972455
106 0.810928803186608
107 0.241654118455707
108 0.315383778425993
109 0.845999629748182
110 0.327789912614833
111 0.591614982009183
112 0.894646704495604
113 0.0509403341768072
114 0.122416924901966
115 0.133281322326304
116 0.437913462621871
117 0.674843888371297
118 0.862776945486917
119 0.397367299890375
120 0.818911750725218
121 0.501861655955073
122 0.777670156360674
123 0.598304167940852
124 0.678247215652996
125 0.335239210897996
126 0.0656853787948171
127 0.202561975600058
128 0.159739645801713
129 0.536631458340861
130 0.993658156213076
131 0.0179603570484079
132 0.0700271738295814
133 0.252359947346723
134 0.639120731600046
135 0.181092552258679
136 0.12497859139648
137 0.436671270825291
138 0.9832256888273
139 0.0577646122735778
140 0.215771079389709
141 0.64835447390353
142 0.573138347553283
143 0.141574132964446
144 0.188932863553315
145 0.555217526728564
146 0.334629613419138
147 0.452775356691071
148 0.990822022432434
149 0.0346724823490484
150 0.133626656959412
151 0.459156891566212
152 0.939583758818971
153 0.206490862818835
154 0.637274483255419
155 0.703582592616285
156 0.0997620544574863
157 0.00270944759971159
158 0.0105881527202544
159 0.0387678955724874
160 0.106473663269809
161 0.0181893666900775
162 0.0706454992929553
163 0.253270951762637
164 0.62588402909097
165 0.275422265033517
166 0.211880565837731
167 0.656229488819404
168 0.757841155802069
169 0.0871138190861964
170 0.052299507296134
171 0.196384950843968
172 0.605769784967155
173 0.646587513414755
174 0.318545731898264
175 0.170013398366404
176 0.517929317148034
177 0.450219199806382
178 0.664570092769607
179 0.85675618708607
180 0.311642201825346
181 0.603896225406097
182 0.812922710030278
183 0.143459901625245
184 0.186792033779208
185 0.558070273405323
186 0.414565693886988
187 0.510136688308623
188 0.951393937954036
189 0.170301718842924
190 0.554725085106064
191 0.852536766487931
192 0.304586741785495
193 0.572066839297823
194 0.854676191754069
195 0.227188661891681
196 0.426612536877347
197 0.778156451258776
198 0.685137688207613
199 0.843971067109538
200 0.433807773178172
};
\end{axis}

\end{tikzpicture}


==> figs/Logistic_errTraj_sos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distnce to True Trajectory},
ymin=-0.0495457455599837, ymax=1.04046065675966,
ytick style={color=black}
]
\addplot [semithick, darkorange]
table {%
0 0
1 2.0391550246357e-05
2 5.3514845992364e-05
3 0.000134023953693552
4 0.000432589468092232
5 0.00163465245844845
6 0.00538056949030064
7 0.00758813343943787
8 0.0227890726334114
9 0.0116276329267541
10 0.0449488286590097
11 0.156100121095785
12 0.319448223169796
13 0.546612734506901
14 0.939991456651826
15 0.123223650264554
16 0.379191637910294
17 0.324682817973525
18 0.806228043857852
19 0.0594073726357769
20 0.0714525186300943
21 0.232110538005362
22 0.305712550970759
23 0.825931217341033
24 0.327855768212802
25 0.503545982379317
26 0.987262016804771
27 0.0487759617409511
28 0.185288802439835
29 0.599282997495621
30 0.901779091040521
31 0.00476543776006466
32 0.0119535796563637
33 0.0101665385573035
34 0.0368381460041471
35 0.0951070593757357
36 0.0623365123620723
37 0.231494513025071
38 0.67607622050124
39 0.46852741355878
40 0.0482921987881312
41 0.108104543068104
42 0.159539685272483
43 0.449477227646149
44 0.077261725398553
45 0.183023099250746
46 0.209777352665302
47 0.645096232227732
48 0.696921087451043
49 0.0607441144057401
50 0.00669898465912533
51 0.0265584270965314
52 0.10248798173921
53 0.353458994021417
54 0.717530854275418
55 0.674498300294954
56 0.378174331883465
57 0.0768373023821914
58 0.217845149656485
59 0.0143686903047994
60 0.0519407106851879
61 0.132205069105924
62 0.0977143416960091
63 0.350503273660414
64 0.879670051507971
65 0.116271423232996
66 0.255712146686491
67 0.376727054018796
68 0.900824528149139
69 0.0051892783150857
70 0.0129025812059284
71 0.0116629153915787
72 0.0419575661215734
73 0.103748235149351
74 0.0963590256380911
75 0.335581390287765
76 0.717621508751842
77 0.583089808381754
78 0.262315144849121
79 0.309231697307253
80 0.851832519693623
81 0.476273542900464
82 0.93412981482789
83 0.244636259940373
84 0.737608815634854
85 0.755532036536907
86 0.66276702657376
87 0.630596339114823
88 0.020984733514659
89 0.0171643541564964
90 0.0628444174151572
91 0.170091040621027
92 0.0520666714389423
93 0.19381073957352
94 0.571064704820227
95 0.367246980529543
96 0.434860323366739
97 0.965409343824455
98 0.0221613184214938
99 0.0765487034447514
100 0.151413204252369
101 0.302348066302394
102 0.551148807085855
103 0.885805135900779
104 0.246559472480338
105 0.571002561951249
106 0.475010265065879
107 0.496684966460203
108 0.818661279705825
109 0.546921018740725
110 0.866763243350732
111 0.304413786345168
112 0.630713799927726
113 0.701528276927332
114 0.139618280385531
115 0.00600832746077351
116 0.023101976053362
117 0.0782161657355524
118 0.135609297284917
119 0.331975845713448
120 0.284262988673991
121 0.782189182553093
122 0.338307215285576
123 0.334148544035603
124 0.867385420842814
125 0.227297795052722
126 0.466573651024629
127 0.690492633801901
128 0.80331532975432
129 0.394361404795671
130 0.505882562769254
131 0.97785938146042
132 0.0824025334740526
133 0.301084096982105
134 0.821325658827404
135 0.36573962486672
136 0.546887753671956
137 0.990914911199674
138 0.0339066029080531
139 0.130882797652748
140 0.450600311829148
141 0.930349115320742
142 0.227085543110771
143 0.670968430161485
144 0.521617440009514
145 0.0501758043305888
146 0.0912797114162981
147 0.212282998794165
148 0.260716861463407
149 0.752244799049285
150 0.531303377966662
151 0.412505837637155
152 0.594140537687045
153 0.951484813946931
154 0.101214741888663
155 0.32873440619781
156 0.446211960117424
157 0.987996826456249
158 0.0436255027753626
159 0.16626242555703
160 0.544371785251724
161 0.860182023765489
162 0.327685752526631
163 0.652685465048944
164 0.755284799951803
165 0.058558066593964
166 0.0331869403792289
167 0.126543410993304
168 0.41434835452479
169 0.616886851720894
170 0.936572752498916
171 0.184443689114322
172 0.560127299970429
173 0.494807157862723
174 0.544222570035949
175 0.781706231333681
176 0.468249357336075
177 0.499967232836288
178 0.837501380485065
179 0.500229101394373
180 0.895230810197478
181 0.355178339450085
182 0.884468305334328
183 0.0971000292684513
184 0.21986349257013
185 0.29924414749273
186 0.804086862916806
187 0.262545734335443
188 0.321821474760686
189 0.868045299115071
190 0.404756991038949
191 0.864855115479804
192 0.351613646883577
193 0.726614297085737
194 0.636313180674501
195 0.3863555097511
196 0.222703548932676
197 0.587860088707562
198 0.0701248197402354
199 0.0860155041308267
200 0.275763204674251
};
\end{axis}

\end{tikzpicture}


==> figs/Logistic_rho_0_idx.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rho Relative},
ymin=-0.0073107379033316, ymax=0.162487189260518,
ytick style={color=black}
]
\addplot [semithick, slategray, dashed]
table {%
0 0.015982116368717
1 0.0159425930384705
2 0.0159046673780283
3 0.0158685637989715
4 0.0158343749946958
5 0.0158020926200646
6 0.0157716385774341
7 0.0157428922693011
8 0.0157157119107169
9 0.0156899498425424
10 0.0156654627311648
11 0.0156421178410733
12 0.015619796507403
13 0.0155983957243372
14 0.0155778285267837
15 0.0155580236304149
16 0.0155389246315863
17 0.0155204889480225
18 0.0155026866009766
19 0.0154854988874371
20 0.0154689169623683
21 0.0154529403361576
22 0.0154375752924569
23 0.0154228332357488
24 0.0154087289924817
25 0.0153952790999174
26 0.0153825001328883
27 0.0153704071266352
28 0.0153590121603315
29 0.0153483231625362
30 0.0153383429899662
31 0.0153290688169795
32 0.0153204918503568
33 0.015312597361977
34 0.0153053650113059
35 0.0152987694101175
36 0.0152927808696941
37 0.0152873662675314
38 0.0152824899666257
39 0.0152781147319003
40 0.0152742025944828
41 0.0152707156288588
42 0.0152676166197749
43 0.015264869607986
44 0.0152624403124761
45 0.0152602964360384
46 0.0152584078649435
47 0.0152567467773173
48 0.0152552876750374
49 0.0152540073554768
50 0.0152528848370707
51 0.0152519012512089
52 0.0152510397121313
53 0.015250285173358
54 0.0152496242779558
55 0.0152490452083479
56 0.015248537539347
57 0.0152480920977627
58 0.0152477008305444
59 0.0152473566817181
60 0.0152470534799016
61 0.01524678583581
62 0.015246549049108
63 0.0152463390255677
64 0.01524615220232
65 0.0152459854820299
66 0.0152458361737771
67 0.0152457019418132
68 0.0152455807596269
69 0.0152454708701407
70 0.0152453707505787
71 0.0152452790816011
72 0.0152451947208202
73 0.0152451166791989
74 0.015245044100659
75 0.0152449762447141
76 0.0152449124706741
77 0.0152448522242585
78 0.0152447950264191
79 0.0152447404628213
80 0.015244688175307
81 0.0152446378543392
82 0.0152445892322357
83 0.0152445420778885
84 0.0152444961913581
85 0.0152444513999682
86 0.0152444075546062
87 0.0152443645262913
88 0.015244322203715
89 0.0152442804906621
90 0.0152442393039512
91 0.0152441985719206
92 0.0152441582324401
93 0.0152441182320334
94 0.0152440785243384
95 0.0152440390694536
96 0.0152439998328512
97 0.0152439607847294
98 0.0152439218993173
99 0.0152438831543852
100 0.0152438445307385
101 0.015243806011718
102 0.0152437675830445
103 0.0152437292324373
104 0.015243690949024
105 0.0152436527237407
106 0.0152436145484935
107 0.0152435764165029
108 0.0152435383217628
109 0.0152435002591685
110 0.0152434622242236
111 0.0152434242132018
112 0.0152433862227223
113 0.0152433482499416
114 0.0152433102924155
115 0.0152432723479697
116 0.0152432344148102
117 0.0152431964913811
118 0.0152431585761982
119 0.0152431206681762
120 0.0152430827662707
121 0.0152430448695633
122 0.0152430069773257
123 0.0152429690888355
124 0.0152429312036259
125 0.0152428933211513
126 0.0152428554409862
127 0.015242817562757
128 0.015242779686175
129 0.0152427418109342
130 0.0152427039368328
131 0.0152426660636865
132 0.0152426281911997
133 0.0152425903193224
134 0.0152425524479068
135 0.0152425145768543
136 0.0152424767060534
137 0.0152424388354125
138 0.0152424009648684
139 0.0152423630942831
140 0.0152423252237548
141 0.0152422873530703
142 0.015242249482345
143 0.015242211611422
144 0.0152421737403746
145 0.0152421358690624
146 0.0152420979975229
147 0.0152420601257895
148 0.0152420222536911
149 0.0152419843813835
150 0.0152419465087819
151 0.0152419086358451
152 0.0152418707626333
153 0.0152418328890518
154 0.0152417950151679
155 0.0152417571409234
156 0.0152417192663407
157 0.0152416813914753
158 0.0152416435161995
159 0.0152416056406148
160 0.0152415677646464
161 0.0152415298883438
162 0.0152414920116134
163 0.0152414541345706
164 0.0152414162571795
165 0.0152413783793963
166 0.0152413405012685
167 0.0152413026227957
168 0.0152412647438922
169 0.015241226864668
170 0.0152411889850451
171 0.015241151105039
172 0.0152411132247113
173 0.0152410753439728
174 0.0152410374628809
175 0.0152409995814222
176 0.0152409616996043
177 0.0152409238173778
178 0.0152408859348181
179 0.015240848051841
180 0.0152408101685212
181 0.0152407722848289
182 0.0152407344007428
183 0.0152406965162926
184 0.0152406586315003
185 0.0152406207462887
186 0.0152405828607283
187 0.0152405449747812
188 0.0152405070884749
189 0.0152404692017651
190 0.0152404313147176
191 0.0152403934272964
192 0.0152403555394893
193 0.0152403176513264
194 0.015240279762771
195 0.0152402418738239
196 0.0152402039845363
197 0.0152401660948984
198 0.0152401282048179
199 0.0152400903143834
};
\addlegendentry{Gradient Descent}
\addplot [semithick, darkorange]
table {%
0 0.0217975642929923
1 0.0205019254353611
2 0.0212776337517492
3 0.0197365610113931
4 0.0132721389676083
5 0.011803886293961
6 0.0173861553971829
7 0.0125944422259529
8 0.0205475922775171
9 0.0094657930800911
10 0.0136193002987909
11 0.00811885081542973
12 0.00886851936438771
13 0.00953684044777126
14 0.0158457866879315
15 0.0102645356740453
16 0.0112275996017235
17 0.00711587800566882
18 0.0128000842373189
19 0.0180396175406353
20 0.0189234561476453
21 0.0171226628104371
22 0.0270585603922066
23 0.0196024023987517
24 0.0170287195538585
25 0.0132682937162567
26 0.011223688797836
27 0.0228373643102097
28 0.00957459973120167
29 0.0120145082406181
30 0.015061237203807
31 0.0350099125567985
32 0.0196654510290984
33 0.025573479482627
34 0.0475194721418852
35 0.0404234703462255
36 0.0520327514635368
37 0.0445390935318469
38 0.00915389537690359
39 0.00879301167925373
40 0.0324599094902552
41 0.0393506333694857
42 0.00990806493875396
43 0.00708100459734018
44 0.0133697384773847
45 0.00450865278142898
46 0.154769101662161
47 0.00600359662333505
48 0.00656973650536541
49 0.00699205353797427
50 0.00765027109458138
51 0.00808772531574176
52 0.015732559124007
53 0.0130111842205654
54 0.0429901188274568
55 0.014778393854791
56 0.0591954091794105
57 0.0600152002064103
58 0.0246089631778336
59 0.0147587095286009
60 0.0203781793135837
61 0.0171907736753167
62 0.0189051859412703
63 0.0184014451460198
64 0.0213053643868287
65 0.034160547752188
66 0.0209335551570881
67 0.0134525512540871
68 0.0184545904633414
69 0.0253179188151645
70 0.0195811797054984
71 0.00932081999355161
72 0.0037988984773587
73 0.00164050476369637
74 0.000841022520651769
75 0.000538104891746327
76 0.000428459341971221
77 0.000407349695025205
78 0.000436391597628316
79 0.000499097099845192
80 0.000585573440398224
81 0.000687469534583429
82 0.0007969189103747
83 0.000906935233845441
84 0.00101202368893116
85 0.00110848278043296
86 0.00119431888206878
87 0.00126890851487693
88 0.00133257797785624
89 0.0013862186132847
90 0.00143099088794729
91 0.00146812431841203
92 0.00149879748980541
93 0.00152407601886806
94 0.00154488825743981
95 0.00156202334557598
96 0.00157614110568283
97 0.00158778717078467
98 0.00159740949457854
99 0.00160537418680473
};
\addlegendentry{Kernel SOS}
\end{axis}

\end{tikzpicture}


==> figs/Lorentz_TrajTrain_flow_tex.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x\_1},
xmin=-21.5482481904683, xmax=23.2776768779065,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={x\_2},
ymin=-27.5453476342913, ymax=31.4550740537307,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [semithick, slategray]
table {%
0.5 1.5
0.600000000000008 1.61249999999996
0.701249999999992 1.74982999999996
0.806107999999987 1.91218103427077
0.916715303427078 2.10033480371498
1.03507725345585 2.31560513155007
1.16313004126522 2.55979804956027
1.30279684209474 2.83518663101772
1.45603582098698 3.14449724016449
1.62488196290473 3.49090418724519
1.81148418533897 3.87802985916832
2.01813875272174 4.30994721975865
2.24731959942673 4.79118110212925
2.50170574969908 5.32670388832629
2.78420556356082 5.92191990105041
3.0979769973293 6.58263100142977
3.44644239776688 7.314973344129
3.83329549239642 8.1253118047397
4.26249712363088 9.02007405523849
4.73825481679233 10.0055004212836
5.26497937724537 11.0872783610955
5.84720927563354 12.270021686475
6.48949051669646 13.5565448891618
7.19619595397378 14.9468732271587
7.971263681384 16.436921887716
8.81782950217244 18.0167769260777
9.73772424445007 19.6685242542914
10.7308042464233 21.3636125432542
11.7940850790068 23.0598188366183
12.9206584579717 24.698033982195
14.0983960110901 26.1993226625832
15.3084887000775 27.4630524996261
16.5239450705317 28.3673100898298
17.7082815651481 28.7732367042751
18.814776836988 28.5351151593857
19.7868107618752 27.5176656056877
20.5598961156214 25.6205899862945
21.0659657970417 22.8077258469818
21.240134829344 19.1343321206307
21.0295544441854 14.7627058288368
20.4028600275295 9.95580196161184
19.3581461152412 5.04348872911459
17.9266642469665 0.366478676516825
16.170875988671 -3.78620593973016
14.1758600952116 -7.22424928314482
12.0356640599987 -9.87117350795
9.83805353966267 -11.7691567139693
7.65582169014438 -13.0099010984481
5.60215399988375 -13.7196597900082
3.67689265676408 -14.0862736842117
1.90549301070249 -14.1758007857147
0.317471680227035 -14.0960822946822
-1.12113908850516 -14.0402047140084
-2.40944687126219 -14.0188139835945
-3.56745020987423 -14.1011907002852
-4.61207705358138 -14.3269233871835
-5.5924517616948 -14.6995359961909
-6.51028443236853 -15.2408006707844
-7.38255716675633 -15.9277173358886
-8.23795932801637 -16.7438094518069
-9.07568179139159 -17.503601485286
-9.91390351401786 -18.525713929549
-10.7845209009665 -19.5949416555081
-11.6614049521786 -20.6574475208848
-12.5945436998666 -21.7108620776061
-13.506583442452 -22.6957937815933
-14.422615224932 -23.4633076967996
-15.3270486754948 -24.1704726944616
-16.1637769289287 -24.621865680422
-16.980081170314 -24.8635102848358
-17.8531261767061 -24.707093493897
-18.6590002575315 -23.5521248951351
-19.2348481060516 -21.7734641352531
-19.5107061419058 -19.4447300667917
-19.2399156520419 -16.4606187291373
-18.9064140457299 -13.059845413134
-18.3815813973434 -9.69174255013633
-17.6149708539526 -6.19375824034298
-16.6209829943507 -3.00518766298777
-15.3666690335321 -0.117224082075238
-13.7586637407263 2.18044016087009
-12.1334840023855 4.04972947399526
-10.5471291676105 5.4412596407308
-8.93008678801167 6.37112940088234
-7.39177703802175 6.92800667008017
-5.94910945400802 7.30326639552491
-4.60243500771981 7.53963515508327
-3.38215638765808 7.68405849081123
-2.24841156405227 7.75942489474049
-1.2443429098012 7.83824564737435
-0.328344765785952 7.96208580115015
0.507065022827855 8.10289122799462
1.27116583399105 8.37559167765929
1.99168729027309 8.74353708342515
2.68825802318562 9.17485822317423
3.35168940760292 9.67984682927998
3.9866674592029 10.1791735260855
4.61292020375034 10.758218816252
5.24445110522923 11.3994635760287
5.86826995774308 12.2460118622988
6.5135174060803 13.1697590037947
7.18238762285537 14.2057246910074
7.88638964350009 15.3204458100819
8.62866216174534 16.4527907072155
9.41769116741833 17.6742568531521
10.2509279885261 18.8995516459906
11.1277020546918 20.0647395522502
12.0229124932617 21.1801043677881
12.9341705936683 22.1959940091097
13.870544179738 23.0788743309567
14.7687270404555 23.7312977181348
15.6300837018102 24.0602904927964
16.4687803726143 24.0840675356482
17.2435196282429 23.7474180048932
17.8801781543013 22.8559757165203
18.5270431591727 21.5087655271977
18.7863085628144 19.523412215653
18.8915915207484 16.7196639730555
18.7259481369958 13.8148468995735
18.2137474403541 10.9590547801003
17.4873489670815 7.82973620852587
16.5150826640678 4.92704748502668
15.3419373191459 2.06058712853313
13.9525496686015 -0.436177606759636
12.4937660836302 -2.59834711226342
10.9268915490625 -4.16205001728658
9.39596689610472 -5.40716758026868
7.90415833059327 -6.22440276581434
6.49450154722015 -6.80563685330028
5.14366376167609 -7.14150053314135
3.91066511469546 -7.28736453146957
2.78356358479497 -7.29609520750355
1.77342083386413 -7.25359185014304
0.879190342426395 -7.18601277225389
0.0759015727744619 -7.14097635301237
-0.655374745698823 -7.11049605984082
-1.30302805870689 -7.10111198239601
-1.88402389349935 -7.1211251478699
-2.40434014279652 -7.1555354270371
-2.88305486203586 -7.24439120349326
-3.32259428476535 -7.35826802205274
-3.72363416483725 -7.49257282690777
-4.09037877608609 -7.64157562965517
-4.44737365740307 -7.87095586369752
-4.79705931725159 -8.14115072262911
-5.12817381670654 -8.46045423172611
-5.45468918346047 -8.82004721507577
-5.7855420652535 -9.21128335162306
-6.1337551562849 -9.68834615099956
-6.49549178441007 -10.1938274601965
-6.87462257717285 -10.7541280077038
-7.27612617131693 -11.329261665272
-7.68890673652358 -11.9516597416002
-8.11814883386322 -12.6053519406045
-8.57049180800814 -13.2848690030449
-9.04491816894037 -13.9193367285746
-9.54115239347506 -14.4975351640202
-10.0229765416161 -15.0630891961398
-10.5461689480135 -15.6251838331641
-11.0403086544161 -16.1371463349803
-11.5337397405356 -16.5940208148319
-12.0367911505912 -16.7562746579725
-12.500187427906 -16.7567013430054
-12.920001906253 -16.6335598673784
-13.289235463854 -16.2772460835626
-13.5911331411216 -15.9001235086173
-13.8249563349378 -15.386545498805
-13.9868503059011 -14.6629149026615
-14.0607509682209 -13.8430709875793
-14.0507419331227 -12.8862154036782
-13.9214503983971 -11.8019132041097
-13.7055442168027 -10.682003684479
-13.3942029851255 -9.54884610701743
-13.0000438965745 -8.41347258299722
-12.5408941633269 -7.30207679330564
-12.0082330818295 -6.25299138803808
-11.4183239890714 -5.29833990359093
-10.7958203877514 -4.44446273282586
-10.1620972088056 -3.70302831519226
-9.50901293549932 -3.06721147218957
-8.86348173968876 -2.55804421599466
-8.2323211543601 -2.14510554129231
-7.62665001866874 -1.85187740939424
-7.05186834560503 -1.66292164263154
-6.50500432655947 -1.52915599678984
-6.0127118508098 -1.46921284698737
-5.54722478353171 -1.45772298095914
-5.12837291406746 -1.49203725089384
-4.75546586281928 -1.55303824641311
-4.4367895305791 -1.68091677797205
-4.15696608302181 -1.83324163144931
-3.919385432146 -1.98851608677031
-3.72790551679331 -2.1610039565653
-3.57268979493267 -2.36955983669824
-3.44535040553346 -2.56373007864244
-3.35720949888524 -2.79950238417236
-3.29922086601003 -3.01382293859234
-3.26836354643249 -3.23900456494714
-3.27051958431638 -3.49194609178457
-3.29311629586409 -3.7546459357702
-3.34462526219446 -4.0488604661514
-3.42047006052449 -4.36282904515985
-3.51574882214767 -4.67512827276574
-3.63062222461117 -5.02146711940033
-3.76860306459796 -5.41621132395839
-3.94421138445233 -5.8230661730595
-4.14772137170873 -6.22373072660399
-4.35409610552705 -6.66017611409744
-4.58462125123072 -7.14676694245512
-4.84553284819618 -7.65258655291508
-5.11956145547876 -8.2068977592419
-5.4335037080485 -8.78499156588065
-5.76931567139333 -9.3995350730678
-6.13758267716508 -10.0611475699622
-6.53133611424426 -10.7605561222415
-6.96045348189111 -11.5348111636007
-7.42645712993704 -12.3009010857659
-7.91739527344568 -13.0857773164823
-8.46611122056825 -13.8572008043529
-9.01732084194297 -14.6906023277188
-9.57968999469438 -15.4751972589087
-10.1726201662819 -16.257717885561
-10.7821890704189 -17.0969710122684
-11.4201039668225 -17.7951359155231
-12.0655383203049 -18.485016490785
-12.701398938393 -18.9536126498086
-13.3155605249532 -19.2891493639698
-13.9068056102703 -19.4479927283651
-14.4645515818646 -19.3818236631536
-14.976240407259 -19.0628036444293
-15.382582208519 -18.5149671838445
-15.6953200201369 -17.5816031407702
-15.8674671674336 -16.5252161020666
-15.9365717531552 -15.0499734421936
-15.8757759326148 -13.5093305701636
-15.660644292392 -11.7861182454789
-15.2657177412347 -10.016417804744
-14.7316523806777 -8.1873501771506
-14.0777878903027 -6.33788356652779
-13.3112900346452 -4.64103629414698
-12.4333474912712 -3.1009743531665
-11.5057851110872 -1.74336268774416
-10.515410458287 -0.714654141249713
-9.50633145959232 0.188742958134762
-8.52497786807782 0.854796854700245
-7.5913860587719 1.31133994817657
-6.68491101034131 1.63237072218574
-5.84157647830621 1.84869442177527
-5.06720925894829 1.94797463442975
-4.34408939735906 1.9620503552927
-3.70346992484078 1.92292517536575
-3.13859241436812 1.83891096954969
-2.64858283700556 1.75209960043812
-2.20597601470601 1.64502528206053
-1.814319146353 1.54064993514123
-1.47342581445094 1.42534813493786
-1.18450593305092 1.32016249671044
-0.924878440902438 1.26800959855206
-0.700161419120888 1.20848751571784
-0.505384054240249 1.16850679021869
-0.339746682577647 1.129941269281
-0.195858310986387 1.08871749910226
-0.070319756118859 1.04847647949459
0.0416968410347765 1.01592069338578
0.130031685266772 1.02631489684075
0.208945006610273 1.05498888568847
0.289474766955854 1.09082894397137
0.365134651429009 1.1305874467438
0.416889018193859 1.20369857200395
0.49511015494839 1.28289280645762
0.58017034714015 1.34680554290526
0.654388474132227 1.40906742065619
0.722694646118798 1.48388577768307
0.794665446131459 1.54535807497647
0.862649032523543 1.61678694312307
0.942024639499591 1.70220212374895
1.01435884781355 1.8102562385694
1.08580451964298 1.92302338047419
1.17248594662175 2.04121480731494
1.25568666042642 2.18682241089951
1.35571249519747 2.33146490634945
1.45186838623081 2.51265829062872
1.56508666514279 2.6828354886293
1.67316948174407 2.90841825628376
1.80277078431813 3.13656252495325
1.93505070899455 3.42398055339695
2.09915379467366 3.71382628553459
2.26885318017462 4.03259289393131
2.46747270806141 4.37943292856783
2.68131410902156 4.77046678598577
2.89794756402632 5.16527846225962
3.12960661100608 5.62074930734275
3.3864497101312 6.13482481223252
3.66423258376915 6.67904493229119
3.96936696729915 7.27676569579494
4.30099591592025 7.93707236059677
4.66491560518105 8.63643278157481
5.07232330907886 9.41423132355979
5.50957310098185 10.2113945766523
5.98967505479697 11.0956315766189
6.50821400336968 12.0135585177628
7.06343422943804 13.0148734252706
7.66048493264465 14.0713660038374
8.28656258505813 15.1690785369932
8.98263683995161 16.3078776364694
9.72928700816055 17.4696320167908
10.5100667506291 18.5959913506571
11.3040520621648 19.7259992663305
12.1456156564572 20.7074084924663
13.0033964401896 21.5597745866857
13.8108661244576 22.2601106303309
14.6218266416444 22.6931132614819
15.5513900560537 22.8793044708325
16.3772520865919 22.715589357043
17.1750193782222 22.0055025741693
17.6188163639976 20.7056083247248
17.9495678059512 19.0562714050721
18.1459839423862 16.8918419897081
18.0329660737948 14.2713847389414
17.7193147550702 11.4769277557643
17.0910716636012 8.61561017260736
16.2400076120331 5.63688192440039
15.1687673636186 2.87309313072049
13.9470854802942 0.406827779549415
12.5440315216939 -1.68657014970492
11.1504914095435 -3.23643991455277
9.67142213604241 -4.4393971223735
8.25258205728935 -5.25952407580849
6.90510987561892 -5.81615243542894
5.63290304415393 -6.19388522796074
4.45665118925184 -6.38777656439113
3.37650632018119 -6.45140354040933
2.37700204606569 -6.41206613915683
1.50481127529442 -6.35372292596198
0.730656494442977 -6.31947118342189
0.0232549700480437 -6.33169286805153
-0.613296256768301 -6.34242359241276
-1.190077142712 -6.45552137007596
-1.729468464795 -6.57798270980452
-2.22532110819743 -6.71884147040377
-2.67182401212165 -6.93270550152215
-3.0920004188623 -7.15843817193279
-3.50575464450226 -7.43730887646596
-3.89768666472707 -7.750230825869
-4.29634314942227 -8.09993943895507
-4.67567452222838 -8.49172214085799
-5.0524631417129 -8.93245521262032
-5.43843729425366 -9.41312776236587
-5.8390427494125 -9.94295930695961
-6.24483177533838 -10.5336687358016
-6.67631537157404 -11.1319199221386
-7.12959001013489 -11.7636263219903
-7.59846414431028 -12.4480753321933
-8.07648965757012 -13.144494570522
-8.58016997289248 -13.840846910115
-9.11771834384326 -14.5795091085804
-9.65479924815786 -15.269447583676
-10.2088610650661 -15.8870526531804
-10.7778454004679 -16.5524002390112
-11.3524086510458 -16.9992638703437
-11.9054243428834 -17.4614782879288
-12.4682226027591 -17.8118431206531
-13.0211068676991 -18.0971632993441
-13.5327339187268 -18.1739237759591
-13.9965619468103 -18.019640297161
-14.4247276950273 -17.6717560561213
-14.7529220770354 -17.0686748082728
-14.9965869150174 -16.1692248834594
-15.1107178778821 -15.1061317630935
-15.1239827862088 -13.8482601864537
-15.0172373157204 -12.3682717524378
-14.7599963393497 -10.816438238162
-14.3709735096183 -9.20781516525125
-13.8620299305176 -7.6416923191309
-13.2408801619289 -6.1005701224553
-12.5223971165367 -4.67885609463214
-11.7295033536398 -3.42159698667554
-10.9015798007744 -2.35089274556794
-10.022652022736 -1.48786885861414
-9.16405924139686 -0.78907428399677
-8.30646284580435 -0.243953582929511
-7.48962924363796 0.135013206374347
-6.70678764445243 0.394554310037459
-5.98938370899319 0.558360552164669
-5.32718132215288 0.663372576331516
-4.73080790829925 0.693933750459661
-4.18101823188312 0.699254864745337
-3.68600402931366 0.666173334670061
-3.25266276337273 0.587560717628976
-2.87519184903826 0.49692209745787
-2.55528269251881 0.383753987860692
-2.25697920848018 0.265388150416149
-2.00160055594808 0.161212757449652
-1.77920828086132 0.0469299612743317
-1.58147097039931 -0.0640572450272802
-1.41704662276864 -0.159866866327685
-1.28381935117894 -0.267063781410242
-1.17639419206115 -0.385511437893174
-1.09769741701326 -0.473766161266371
-1.02965873957202 -0.599609098280851
-0.976310277363117 -0.688977969564509
-0.942098265028762 -0.773189715261023
-0.916013015604966 -0.862016780909533
-0.901713212382081 -0.939547953172906
-0.910063745305266 -1.01361118722582
-0.932420460612944 -1.09077890431257
-0.957612207677411 -1.1856011785568
-0.98964571657185 -1.2923364549296
-1.01076431254436 -1.43647786651166
-1.05029025875693 -1.59354540165058
-1.12014520353115 -1.75100797759256
-1.19298263489757 -1.94971987990194
-1.29606417608458 -2.08734798935587
-1.38822235492626 -2.26646206923987
-1.48834200124084 -2.42877693670445
-1.59976716748904 -2.58976499566218
-1.71519429587427 -2.75633250359849
-1.83293200887348 -2.90342817352197
-1.94001777860982 -3.03792622236466
-2.04868374747737 -3.19482781012843
-2.1679341338759 -3.36555052854395
-2.29660430766575 -3.56113496961703
-2.42250018005416 -3.78848947448378
-2.57483421071073 -4.06906874454652
-2.72191208500733 -4.3503326109065
-2.88905571191485 -4.63498432024396
-3.06860957707694 -4.95990468842276
-3.26161786385138 -5.33567325467604
-3.47974313334202 -5.71209416528949
-3.70328774234248 -6.1156705208812
-3.94533984470315 -6.55052241060022
-4.21639588302765 -7.02136218540371
-4.49635781952392 -7.51519143418557
-4.79955854060684 -8.03029421847311
-5.12636076369032 -8.60696033282902
-5.47771996427685 -9.17954182988196
-5.85177989375862 -9.79028373982857
-6.25418493934259 -10.495172378613
-6.67601931187557 -11.2399918439706
-7.12806212060221 -12.015658559523
-7.60933081805438 -12.79606122133
-8.13058806635668 -13.5908471828263
-8.67860101238295 -14.441294181767
-9.25515893397297 -15.2876083779781
-9.86351008324008 -16.0801122530749
-10.4890610333831 -16.9020639570337
-11.1354722483468 -17.7259482756779
-11.7780881570882 -18.5278089944751
-12.4600601566653 -19.126442058328
-13.1276997031688 -19.596050303056
-13.7732314556652 -19.8665491824042
-14.4217079912184 -19.9538206059839
-15.0222440740119 -19.7893928423116
-15.5258740640326 -19.3857322600103
-15.8957949508905 -18.591122698704
-16.2140150747998 -17.700974814461
-16.4079303285613 -16.5053374867327
-16.4981913866125 -14.7144976131473
-16.4027265978204 -12.8128238417765
-16.126188601613 -10.7886608559271
-15.6465026459069 -8.83979937257873
-14.93586267363 -6.78672397840929
-14.1297155419942 -4.90072457721275
-13.2035898575594 -3.17543756419893
-12.1976466016414 -1.59843693130083
-11.1023410679303 -0.280970747494713
-10.0046242905146 0.711726211948693
-8.92944846277861 1.50034373716315
-7.88096845878246 2.01721057171357
-6.89618260483693 2.35077392802294
-5.96680492250942 2.64170621999365
-5.09613888311029 2.80970481721714
-4.30436179645105 2.86658661146392
-3.56854467342683 2.89894720971452
-2.91044848063497 2.83897396713711
-2.33093774673405 2.79865407310764
-1.8115202516362 2.7608196713934
-1.35710170658875 2.73370075603248
-0.949966883647412 2.71058061326913
-0.591836609604194 2.69234533161319
-0.262883688573415 2.70107143440392
0.0170681991054053 2.68877769965695
0.273483614843713 2.73184675571944
0.511589709770392 2.82856756556247
0.740353842991055 2.96301286481182
0.968384662362809 3.08780960764124
1.17660041042789 3.26438375968883
1.40335230024662 3.45475437232994
1.62788037825128 3.65370968430535
1.84018691288725 3.88452153895034
2.03616240591107 4.16543934702779
2.2503178176596 4.49198449692869
2.4905068285001 4.81542415289554
2.73505126089845 5.20385362234631
2.98388077227231 5.60789587696343
3.24855402142488 6.04722947426967
3.51797723264854 6.50381360901997
3.80385227989417 7.01897234253717
4.11074807230306 7.60239804586132
4.4641972468164 8.16349935952224
4.81934782051184 8.77351384393819
5.21728298147308 9.41574688386036
5.62830538055033 10.1072310339027
6.07171929081216 10.7964936347431
6.54060868491579 11.5756044464836
7.05736191434861 12.4114942585519
7.60305598988763 13.2880968476615
8.18827208392917 14.2181320279457
8.794912001111 15.2015273809883
9.44593339827004 16.1233951932646
10.1058753824945 17.1049956074872
10.8091924200403 18.0108277780115
11.5084802389691 19.0312820279675
12.3162664268819 19.6769162880719
13.060869677014 20.0521984424935
13.7441150675633 20.110551866426
14.3409990141925 19.8599516361337
14.7931974748692 19.1096123699319
15.3242482866224 18.2980403889144
15.567194823399 17.4065680240751
15.7507562251201 16.2041141762567
15.7909888609301 14.8706981176284
15.7031657550461 13.3765071609656
15.4820983581989 11.7161687886644
15.0907276334841 9.93041161592086
14.5546924241081 8.02134870719811
13.844603594397 6.163755045566
13.0014065198535 4.63206961149939
12.1527686361637 3.27147591769044
11.2600725053838 2.31079489247035
10.3523695282788 1.43526304052553
9.4770115692282 0.80528681136721
8.61099410087479 0.366015688636474
7.78066657909949 0.0570575032155113
7.00763600536484 -0.0999075776590543
6.2974688347205 -0.163093163272935
5.65111516450864 -0.119576208067712
5.07997282333943 -0.0535603962958184
4.5750107040701 0.0614879245679727
4.12188054563579 0.18414926951661
3.72818529624091 0.329562623689757
3.38212685730879 0.466494539967539
3.08154789851802 0.601622680583096
2.81249423644072 0.75093200039555
2.6029940467962 0.929418428467283
2.43440686356977 1.06229693791195
2.32874340389454 1.1896613179351
2.23874293655718 1.33805350985746
2.16938760304157 1.52024204521402
2.11710125363505 1.6540376151159
2.07950232503887 1.78234731663125
2.06263258231721 1.95654143627044
2.06761869389191 2.11577643045419
2.06832228158686 2.29029855603553
2.09442963341488 2.47583719288714
2.14438967797464 2.68710957840763
2.19995542912585 2.92440295029193
2.28066843263379 3.15090570933728
2.38360450920409 3.44117749341002
2.50402581633421 3.70487458746531
2.65383591225711 3.95966500883333
2.78342919919057 4.27421380725785
2.93267668914365 4.60769234827566
3.08853474825922 4.96541019876329
3.26639422472935 5.37349835366446
3.46758974268372 5.78676459477517
3.70027306235781 6.25382076908884
3.94991048848558 6.7283481388939
4.2291354386719 7.23434899448783
4.52739461334533 7.82661054081569
4.85597977034924 8.4054091577448
5.18928329608669 9.1028258953255
5.58161136362475 9.76170545054711
5.990743007152 10.4386232398213
6.43271951734291 11.1996159307161
6.92787259237931 11.9760045890735
7.44658840142326 12.8329424436041
7.99072901164476 13.7459098375247
8.55987606333463 14.6758725626223
9.19909652286289 15.6255412218571
9.83318833618454 16.5398931148511
10.5191194588091 17.4841084713226
11.2178841616173 18.3339529758502
11.8900733477898 19.0680977926709
12.7009928978465 19.5839310244956
13.4050226670031 19.6657877409268
14.0079379129403 19.5176201948002
14.5164160372646 18.9473008757108
14.9280170310611 18.2781720820304
15.206352716406 17.496496677521
15.419696019867 16.5272694582551
15.5166996506199 15.4458924337314
15.4439643329687 14.1185881269982
15.2859915600367 12.7522729163415
15.0124958456932 11.3062998332304
14.6278334514172 9.65060605994513
14.0866690355774 7.90807845499664
13.44142046537 6.29142611123561
12.7021958259957 4.90873367628456
11.9073401378494 3.75466053280847
11.0834542650393 2.8109278338792
10.2469146759608 2.03202067098065
9.40613007815127 1.34122292402857
8.60641564696464 0.862439272666539
7.80844039196407 0.549206180883444
7.06620642366764 0.348348155556986
6.39326737176496 0.311968998349126
5.77477497296709 0.306684504679228
5.22153439202815 0.348391058849077
4.74185342303506 0.453209873829835
4.3098666291774 0.582135675823104
3.91908660642444 0.683778890509416
3.59810743524067 0.801650174335028
3.30410973908199 0.941051070341068
3.05348141001014 1.08841108749396
2.85991139593216 1.25445650968046
2.70603646714467 1.40577574950198
2.57856491692155 1.56449928177737
2.48959556307659 1.68544444868372
2.43365854557784 1.85599382396219
2.40063075759267 2.01687838026117
2.37790480497651 2.15971505622608
2.3649480590493 2.3367514042526
2.36450804234219 2.50893371553759
2.3936966793585 2.70540450304438
2.43131537292203 2.95394740039136
2.50278629603444 3.18105204866626
2.58893739274497 3.48736235678942
2.68761641539256 3.76451918236789
2.80943421327003 4.04278152150011
2.93955399122253 4.36542050668054
3.08282970787777 4.70105859502544
3.23270248713883 5.09362784898383
3.4060201071727 5.50126784017298
3.60656253938496 5.94439973630071
3.84031385393041 6.40901438763912
4.09006186912183 6.91044887924407
4.37096040538556 7.44409600763787
4.67460345694857 8.00178170522044
5.00653791282185 8.60506785500251
5.37089984896506 9.25060409406963
5.7482916677415 9.96081049733516
6.17663889213201 10.6824322639149
6.62496682238929 11.4444300580642
7.11559120821339 12.24647012908
7.63322046057739 13.0882693729644
8.18205150455702 13.9938383047389
8.76094340414418 14.8942100970135
9.38336356607477 15.7964331238393
10.047612722727 16.7010324131711
10.7277823775211 17.5885025579661
11.4301598287525 18.4391751780631
12.0832807486652 19.1340455364641
12.9485080924362 19.4729950294249
13.6159615537608 19.3990645530554
14.2203645978815 19.0060472301861
14.6809245228197 18.3783454810904
14.9622868263728 17.6537218565635
15.1997832069843 16.8384708683412
15.3519273524499 15.8148519599847
15.3964710326042 14.6745882604727
15.3285241676193 13.3997490042261
15.1243948767197 12.0439157668338
14.8039123272573 10.4805005855853
14.3480957138502 8.82646059402637
13.706924836408 7.16839621617118
13.0320663691734 5.76588471992465
12.307168386464 4.52658318172739
11.5299611279487 3.48158953196087
10.7504956440388 2.59016056316761
9.93598385996936 1.88823281455783
9.13507382490238 1.22245789033952
8.35177551576474 0.835624558090555
7.59073222673151 0.559654763898097
6.87876763005022 0.380770800982761
6.2142112517472 0.313766298320677
5.61658815235375 0.323788060557832
5.0956482013458 0.399652494222777
4.62225055964724 0.444948239853543
4.20058157889954 0.558475656790796
3.82103463480425 0.69588231778946
3.51234522444928 0.835994921199989
3.22180971171694 0.977151626711587
2.98625630650803 1.11522045630093
2.80500933335584 1.31581397504665
2.66187391895467 1.46081436404375
2.54111373109618 1.59257191059721
2.46507896201345 1.73199871672029
2.42360233075708 1.89816259482983
2.398102247133 2.05190379580839
2.37418945762963 2.21017305801712
2.37351311163047 2.38095299468269
2.3767490415362 2.55244160701116
2.40632939172385 2.74744482460554
2.45259613044291 3.00251920583629
2.52451112883452 3.24779016635307
2.61801250923929 3.51869163094781
2.7155285531067 3.80152338897441
2.8392586600811 4.08318326428752
2.96325214463051 4.41988269196422
3.11527054563134 4.76003797838301
3.27117454967243 5.16268050031679
3.45138861694746 5.57594062369071
3.64852588549935 6.0311813445104
3.88305053043236 6.49622535279888
4.14166896509403 6.99180543999684
4.4220135180909 7.545704112029
4.73004791508187 8.09386477880192
5.06079891335035 8.71973046743111
5.43125326143305 9.34170072996591
5.81646733290502 10.0426762296226
6.22629867371513 10.7459005278574
6.67891323675634 11.4993909562038
7.15880560527906 12.3188676860923
7.67741634297314 13.1759170519252
8.22759537726989 14.0683302928995
8.80842533549726 14.9761961649847
9.44788533609927 15.8845139018511
10.1044252278875 16.7882468163428
10.7792252988214 17.6410879604218
11.4734382343759 18.4934420956037
12.1431586306189 19.1645590095569
12.9664379277123 19.5243538672
13.6316181037996 19.4586185090331
14.2346700844218 19.0463641662423
14.7259036192324 18.4004162061712
15.0078985429819 17.6765934698499
15.2470649169237 16.843423819034
15.394795762403 15.8229202693914
15.4340014315031 14.6296852505429
15.3468788554934 13.3124883264447
15.1380504282543 11.8700806021724
14.7739984686339 10.2973329605661
14.2908983696619 8.61584577122724
13.6405243872978 6.98947637586272
12.9698887912618 5.57806394402545
12.2106898019084 4.38853511164127
11.4314264657621 3.35358807773021
10.6121724261901 2.48659989243966
9.80730321991222 1.75667486081726
8.99456476773137 1.17526730553451
8.22192276895788 0.816360273370797
7.4731055972503 0.585968575044229
6.77421776149139 0.429939754820237
6.12307412075331 0.404793830389664
5.54594489248714 0.410436222385642
5.03226745308492 0.449590261967653
4.55690620504667 0.546516089549955
4.14918284770295 0.67329070651326
3.7880120315541 0.815782824718277
3.48166322660009 0.962247633163415
3.22345170901911 1.12869883464862
3.0158530593592 1.27481153430604
2.84919930489803 1.45008412452458
2.70967773555613 1.58406347886964
2.59997789368756 1.74336520699317
2.52459821015853 1.89150959657291
2.48761579655857 2.045102832813
2.45805677680457 2.18381853663702
2.46069439913676 2.37700876789065
2.46699438083904 2.55117392923552
2.49893553668838 2.75509804303094
2.54400209229075 3.00630237658815
2.60471616262657 3.2695985716301
2.6840745860534 3.53555516729379
2.76927855509977 3.81922281583896
2.8832525872395 4.10472168418687
3.00891689921301 4.43848010300577
3.15925720949252 4.79050770614066
3.3157961694313 5.18365216541558
3.49734945590582 5.59875843681667
3.69723887764889 6.06267323461075
3.93050114246929 6.53821836977723
4.19366278038463 7.02990325347209
4.46802107780796 7.60150489125812
4.78129793368209 8.15881347992215
5.11354092087772 8.78392413978806
5.48313175217382 9.40650192303423
5.87501192712657 10.0825614516668
6.27618920463784 10.7921571288827
6.72684190170294 11.5605380423092
7.20422794258835 12.3876940969512
7.73323724760679 13.2426636083365
8.28001600337036 14.159063980831
8.87033263866976 15.0703627327894
9.52178963556122 16.0013423388473
10.1802257996278 16.9339616276526
10.8622011653236 17.8292283676852
11.5367416474361 18.7276566372022
12.253509556098 19.40942213552
13.0073231895657 19.6608698759323
13.6640582990978 19.6592477759836
14.2457524600163 19.3263934212593
14.7345177969241 18.630562390114
15.0803766505183 17.9105285575399
15.3281188149546 17.1161159824588
15.4998376118311 16.0860350389665
15.5416530480863 14.8405908497028
15.4710437951063 13.4604375529702
15.2604305852984 11.9498435248329
14.9319822909042 10.3416695608184
14.4309615901199 8.59972170043253
13.8032905818873 6.9111679088021
13.042255493978 5.38837814531392
12.2724225753605 4.12096076845462
11.4607509498916 3.08089106086384
10.6063923909814 2.22425757348755
9.78356065500355 1.53986697961886
8.95855126124302 0.974201162498329
8.16461566079481 0.62276526554646
7.39317827198026 0.378760167441669
6.67994942100333 0.249084231200776
6.03319842531191 0.219162276976104
5.44250954265043 0.240340252824196
4.92371449314603 0.308747802678053
4.45489891836165 0.421638273380539
4.05696524617809 0.524803635069496
3.69596263794255 0.652334900548829
3.38114620699387 0.78423356435506
3.11578964563278 0.934136714429562
2.8839233336422 1.11308612263249
2.71210579235745 1.27094395623862
2.58373254735719 1.42733778666512
2.47418369671237 1.58204872503784
2.41365004751971 1.72668122891075
2.37073997137668 1.8841284769767
2.33668384836707 2.01430649446362
2.31960034270929 2.18603692222742
2.32827619579181 2.35346302807451
2.33983398670402 2.5362587272602
2.3789215625564 2.72811668243947
2.42004605651001 2.97419618571408
2.49084543883405 3.21093918815207
2.58181956405041 3.50225838078239
2.68720790854446 3.78170780029035
2.81210507555831 4.05758440081576
2.93698676820523 4.38937104384156
3.08500912840982 4.72683928931143
3.23764101410202 5.12200005382989
3.4135679396635 5.53557006878513
3.61362731491265 5.97702708128635
3.85033675197851 6.42926703378957
4.10145204284805 6.92389901614073
4.3816893074498 7.46224757993186
4.68511219175462 8.01908822505463
5.01635969495515 8.62626289168136
5.38104136203378 9.26495049904209
5.75748483838196 9.97733820116296
6.18223115908686 10.6991978796368
6.63264149473544 11.4644463584029
7.11967356189005 12.273748652422
7.64168998197542 13.1224996481336
8.19200501851143 14.0287509207496
8.77452801741275 14.9338725279441
9.40364013306633 15.830463087199
10.05792965599 16.7531456526111
10.7442873476493 17.6465050864796
11.4432687666375 18.5181473177317
12.1207257675133 19.2067868553162
12.9020646037058 19.568042649155
13.5711958467462 19.5490314564777
14.1677437684277 19.2022441487921
14.7134143062488 18.5462871915198
15.0336392211999 17.8060527348576
15.2773305436396 17.0027933042785
15.4437773420513 16.0058524220223
15.4838422216774 14.8022746732518
15.4274351512484 13.4560882796953
15.2200328178851 11.9633937730487
14.8984613243221 10.3621524296732
14.4072643565958 8.62844674150261
13.7790507330923 6.93628403554753
13.0409993178651 5.42177651644348
12.2767184805065 4.16944256731223
11.4616201673469 3.15334053367806
10.6429665071437 2.33547119040983
9.8315431580985 1.65332320973596
9.02653117150326 1.058567224565
8.24653325700756 0.675123174255246
7.49338650342351 0.429878164477715
6.78024858040951 0.288931719271589
6.12681369700658 0.25754834117835
5.53670466386473 0.272555720120748
5.01502044845332 0.312001740148822
4.54824751501609 0.413489119874649
4.13169911820543 0.534998561785473
3.76453541902067 0.667966990649648
3.45682224570757 0.815735098447098
3.18261029845102 0.979335324894707
2.95203641922014 1.14325680457438
2.78520073421141 1.31791773108998
2.64024297445132 1.46142382673736
2.52685451180644 1.60058052788526
2.46047895392828 1.74139448132414
2.41710729830355 1.91793386236372
2.39243015890476 2.04226743633314
2.36782605189183 2.21433061151998
2.36546352669149 2.38109419045841
2.37042030741871 2.57183129281504
2.40579017767776 2.75974888774968
2.45881333127872 3.00191701504045
2.54197428091013 3.23991546961262
2.62975612562889 3.51595871397413
2.72693102972586 3.77852346973819
2.84134245767783 4.06543791997959
2.96980025711419 4.39725655075802
3.12873659110668 4.73477925937617
3.27261602745134 5.13144512494453
3.45025283871776 5.54433540166055
3.64667991367114 5.99782382455639
3.87959059223244 6.44747639156281
4.13043908144507 6.93770851886305
4.40720935905126 7.48340617866754
4.70696577288932 8.03571900920416
5.03698495570579 8.64984955695618
5.40206526392538 9.28302645954802
5.78126424487802 9.99524314811915
6.20153342728804 10.7112885071652
6.65363448532459 11.4783824967578
7.13334968130302 12.2940451517693
7.65711289735682 13.1470139560468
8.20711583747504 14.0489711438333
8.78833141996972 14.9548370407206
9.42329363622006 15.8488025990635
10.0756226586221 16.7624900887998
10.7566252564068 17.6360253955477
11.4521169970527 18.4918246156415
12.1210763193809 19.175708997522
12.9353303357484 19.5279043101455
13.6022170156445 19.4761211408639
14.2057068736289 19.0846732950581
14.7560847014723 18.4289239321785
15.0397837585993 17.6929175162843
15.2776349403181 16.8495169551666
15.41835254688 15.8540895658423
15.4426304418054 14.6573694570552
15.3666300336198 13.3362159873573
15.1609996827218 11.8948796434015
14.817148644508 10.3162565840246
14.3385100202702 8.63130214187631
13.6898330003548 6.9947156245557
12.9987789195973 5.54637375797665
12.2341399712166 4.3638919055004
11.4441976396875 3.33160603583708
10.6177392459217 2.46947085348492
9.80138405654231 1.74310406494748
8.98928568293533 1.16606486043487
8.21553435616272 0.798995016609002
7.46181730833029 0.574941026197017
6.76130996042859 0.419863972782545
6.11297857753781 0.396411544487712
5.53680232045626 0.403485411641544
5.02621065129294 0.463395863791982
4.55211691082217 0.545656261169466
4.14587172969314 0.671077024192745
3.78230225038586 0.813228604445483
3.47711117789944 0.964456969455371
3.21840620343586 1.1306655551687
3.01336505188966 1.27581845132044
2.84644007626056 1.45154634030859
2.70636721411158 1.58753818844354
2.59725228544053 1.74961035705346
2.52289288186776 1.89944041815517
2.48701589910908 2.05251202980906
2.4583288081922 2.19321634552486
2.46105358593899 2.38675757776772
2.4687917327586 2.5626611973034
2.50160717152047 2.76780462210315
2.54866075136807 3.01977364292386
2.60843886899515 3.28466958077757
2.68812851685276 3.54400607381297
2.77369523326383 3.82755877316556
2.88775191255908 4.1148396546534
3.01365878771191 4.44985697712212
3.16405480822524 4.80203106378446
3.32334422683216 5.19680324325913
3.50551544143383 5.6083051035835
3.70782020090397 6.07187453707537
3.9410215647249 6.55049366595213
4.20452312553595 7.04074775077548
4.47951698571804 7.6152856918735
4.7942220556507 8.17434414638577
5.13003698256904 8.79930178052351
5.4992731969957 9.42507196534623
5.89047394666159 10.0949646490099
6.29061676689854 10.8003434796066
6.74289849530731 11.5696381511856
7.2222208011669 12.4060491520586
7.75407782778242 13.2572777037706
8.30248613579053 14.176098071538
8.88921125015552 15.0874487629693
9.53857322898039 16.0204140899292
10.1989243914764 16.9552203337454
10.8802262573228 17.8471762973349
11.5583154017509 18.7372690240837
12.2751453525485 19.4145336325968
13.0295158637679 19.6599208886552
13.6846590153671 19.646908207417
14.2606482468295 19.286591253317
14.7408082260373 18.5864195653954
15.0742612134294 17.8509447881921
};
\end{axis}

\end{tikzpicture}


==> figs/Lorentz_TrajTrain_sos_tex.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x1},
xmin=-17.784313261744, xmax=23.0984490989228,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={x2},
ymin=-21.9080139659503, ymax=31.1866303038741,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [semithick, darkorange]
table {%
0.5 1.5
0.599999999999956 1.61249999999969
0.70124999999986 1.74982999999987
0.806107999999791 1.91218103427056
0.916715303426881 2.10033480371465
1.03507725345564 2.31560513154959
1.163130041265 2.55979804955983
1.30279684209443 2.83518663101719
1.45603582098669 3.14449724016354
1.62488196290434 3.49090418724432
1.81148418533839 3.87802985916734
2.01813875272124 4.30994721975798
2.24731959942487 4.79118110212814
2.50170574969515 5.32670388832698
2.78420556355825 5.92191990107384
3.09797699730993 6.58263100146136
3.44644239772508 7.31497334417732
3.83329549236988 8.12531180476238
4.26249712360929 9.02007405523849
4.73825481677232 10.0055004212864
5.2649793772238 11.0872783611033
5.84720927561163 12.2700216865064
6.48949051670072 13.5565448892352
7.19619595395432 14.9468732273148
7.97126368129004 16.4369218882014
8.81782950198111 18.0167769282118
9.73772424460437 19.668524258723
10.7308042460162 21.3636125567094
11.7940850770859 23.0598188564371
12.9206584550208 24.6980340171582
14.0983960112343 26.1993227155219
15.3084886816632 27.4630526062015
16.523945074117 28.3673103317455
17.7082815998795 28.7732373825184
18.8147771781434 28.535116836501
19.7868111439783 27.5176658369423
20.5598966132731 25.6205896169703
21.0659659136451 22.8077239661361
21.2401417188925 19.1343279008412
21.0295603370891 14.7626961786716
20.4028739212468 9.95578817563601
19.3581653466846 5.04349161935968
17.9266979739532 0.366419901376916
16.1706701666947 -3.7866480967577
14.1749383403493 -7.22665732073761
12.03477877424 -9.88232038336693
9.84306885847937 -11.7867509059054
7.68008688204094 -13.0437670371101
5.60770149012656 -13.7895447806504
3.66797686304823 -14.1615869184168
1.88502048490156 -14.2798030126709
0.268538135144287 -14.2386997921338
-1.18218565758369 -14.1070880244341
-2.47467589426886 -13.9316482899675
-3.62037313383894 -13.7417553507585
-4.63251135553096 -13.5541208589988
-5.52467230587769 -13.3766554577104
-6.30987062106091 -13.2114316700566
-7.00002672596053 -13.0568479890181
-7.60570885226628 -12.909163071014
-8.13605427414105 -12.7635656471164
-8.59880541143857 -12.614915819581
-9.00041645225282 -12.4582587568392
-9.34620068271146 -12.2891812894916
-9.64049874338948 -12.1040580150125
-9.88685467055202 -11.9002160605665
-10.0881908095535 -11.6760356110705
-10.2469752897052 -11.4309955766237
-10.3653773183972 -11.1656693956159
-10.4454065261192 -10.8816741633167
-10.4890332898391 -10.5815763705709
-10.4982875979124 -10.2687589177019
-10.4753347298914 -9.94725614063145
-10.4225268709654 -9.62156577898428
-10.3424307617672 -9.29644861586555
-10.2378325471771 -8.97672751927823
-10.1117220443873 -8.66709756596029
-9.96725959654474 -8.37195776797835
-9.80772941368806 -8.09527277800516
-9.63648375011987 -7.84047010371208
-9.45688238547904 -7.61037519276356
-9.27223166620758 -7.40718365552199
-9.08572686513901 -7.23246722060421
-8.90040090068551 -7.08720801456969
-8.71908161207392 -6.9718545399747
-8.54435890486395 -6.88639229056306
-8.37856224343383 -6.83042218409994
-8.22374823750048 -6.80324074561868
-8.08169748831221 -6.80391704642028
-7.95391944412297 -6.83136261592936
-7.84166376130374 -6.88439174472896
-7.74593655964623 -6.96177068027721
-7.66751997170924 -7.06225511809105
-7.60699348634751 -7.18461608472166
-7.56475574618497 -7.32765479829511
-7.54104565139589 -7.49020740086236
-7.53596182634249 -7.67114061841523
-7.54947970554992 -7.86933945745492
-7.58146568074039 -8.08368802902247
-7.63168791556871 -8.31304453652379
-7.69982357766409 -8.55621140218378
-7.78546236011606 -8.81190146344621
-7.88810627044913 -9.07870116531279
-8.00716575993559 -9.35503172353508
-8.1419523562956 -9.63910934872254
-8.29166805553826 -9.92890581067571
-8.45539183105207 -10.2221108884606
-8.63206373679275 -10.5160985914128
-8.82046722225484 -10.8078994373655
-9.01921044376591 -11.0941815134735
-9.22670755073668 -11.371243484084
-9.44116114407127 -11.6350230934887
-9.66054733901301 -11.8811249634344
-9.88260510145511 -12.104871510379
-10.1048317423475 -12.3013804934322
-10.3244866174559 -12.4656719309579
-10.5386051488061 -12.5928057805869
-10.7440252119842 -12.6780497849058
-10.9374276692764 -12.7170742281884
-11.1153923251674 -12.7061671122211
-11.2744698038726 -12.6424596577079
-11.4112687892562 -12.5241484402115
-11.5225567543518 -12.3506973908744
-11.6053708180039 -12.1230009497786
-11.6571338311814 -11.8434894851173
-11.6757693965749 -11.5161601991875
-11.6598084768363 -11.1465213791253
-11.608479767065 -10.7414448572935
-11.5217762760879 -10.3089302826286
-11.400491676742 -9.85779417579313
-11.2462219266472 -9.39730535341568
-11.0613302693242 -8.93679472947536
-10.8488767153392 -8.48527058351188
-10.6125161021564 -8.05106953448056
-10.3563714453887 -7.64156880314655
-10.0848911811645 -7.26297771183016
-9.8026998342311 -6.92021708968443
-9.51445155977638 -6.61688584767383
-9.22469498856626 -6.35530584038917
-8.93775607374847 -6.13663021632807
-8.65764348800638 -5.96099721379022
-8.38797886058468 -5.82771070580694
-8.13195204510689 -5.73543026134213
-7.89229986673048 -5.68235638605606
-7.67130551866296 -5.66640021381436
-7.47081498817785 -5.68533061765283
-7.2922665511252 -5.73689504484286
-7.13672940049698 -5.81891309171318
-7.00494776961857 -5.92934382167896
-6.89738737482458 -6.06632911791656
-6.81428154913379 -6.22821604816526
-6.75567499903685 -6.41356143480695
-6.72146364261383 -6.62112170423403
-6.71142944877578 -6.84983075736337
-6.7252695796347 -7.09876815756954
-6.76261943742807 -7.36711944932731
-6.82306943861808 -7.65412995544475
-6.9061754903008 -7.95905299139862
-7.01146324041068 -8.28109310893404
-7.13842622726289 -8.61934475783527
-7.28651808032007 -8.97272665163761
-7.4551389374519 -9.33991215683612
-7.64361625939024 -9.71925621399697
-7.85118025485094 -10.1087196630427
-8.07693419566991 -10.5057924043119
-8.31982001653407 -10.9074175995785
-8.57857977483862 -11.3099201127169
-8.85171380862636 -11.7089436010058
-9.13743678786455 -12.0994020597781
-9.43363331505577 -12.4754531165856
-9.73781529520879 -12.8305018275455
-10.0470839484425 -13.157244932913
-10.3581000468896 -13.4477661783386
-10.6670666600346 -13.693693013238
-10.9697292953549 -13.886423285703
-11.2613986943896 -14.0174270049323
-11.5370015254437 -14.078622469808
-11.7911636198802 -14.0628179325848
-12.0183290511509 -13.9641997537887
-12.2129161214151 -13.7788365582083
-12.3695081650945 -13.5051577511071
-12.4830731236962 -13.1443560645667
-12.5492014177865 -12.7006601156983
-12.564347287579 -12.1814266658167
-12.5260552254027 -11.5970148988662
-12.4331511927514 -10.9604264940586
-12.2858787228786 -10.2867233188407
-12.0859631824728 -9.59226486650784
-11.8365933508763 -8.89383437211069
-11.542317452999 -8.20774010577481
-11.2088597182778 -7.54898252256547
-10.8428719987063 -6.9305675316469
-10.4516415520019 -6.36302333328416
-10.0427797301305 -5.85414806594678
-9.62391656371265 -5.4089842445102
-9.20242333179206 -5.02998953693694
-8.78517995230636 -4.7173557963918
-8.37839753671561 -4.46942083929282
-7.98749986697325 -4.2831192561257
-7.61706180588898 -4.15442700117497
-7.2707983254176 -4.07876649955027
-6.95159514283021 -4.05135168861213
-6.66157079740807 -4.06746371924629
-6.40216008959142 -4.12265685215903
-6.17420976584747 -4.21290007447505
-5.97807879670968 -4.33466336561444
-5.81373725359994 -4.48495888356594
-5.68085941659588 -4.66134722989622
-5.57890819792555 -4.86191793920322
-5.5072091720536 -5.0852518663978
-5.4650134414882 -5.33037152411824
-5.45154924975118 -5.59668384855923
-5.46606270963287 -5.88391845193381
-5.50784828386304 -6.19206319871152
-5.57626977534921 -6.52129792754249
-5.67077259056803 -6.87192631787396
-5.79088796329698 -7.24430524839186
-5.93622969180687 -7.6387704934612
-6.10648377197045 -8.05555723974184
-6.30139111874373 -8.49471367547887
-6.52072337441339 -8.95600582045549
-6.76425161901684 -9.43881185341406
-7.03170764245568 -9.94200450296042
-7.32273732850164 -10.4638206672149
-7.63684566237399 -11.0017184069461
-7.97333293683257 -11.5522229284002
-8.33122193598359 -12.1107652574449
-8.7091762681261 -12.6715201254165
-9.10541065384885 -13.2272532232299
-9.51759491077732 -13.7691924390488
-9.94275466360272 -14.2869428320418
-10.377173480445 -14.7684705290716
-10.8163031852979 -15.2001857409141
-11.2546914408502 -15.5671585217748
-11.6859381489453 -15.8535010995968
-12.1026944440064 -16.0429455268307
-12.4967195522955 -16.1196328322835
-12.8590108802952 -16.0691079708184
-13.1800205893508 -15.879483092578
-13.4499668396294 -15.542691726854
-13.6592393283402 -15.0557134756135
-13.7988867430598 -14.4216115854592
-13.8611592272783 -13.6502061267323
-13.8400639172099 -12.7582156840927
-13.7318790938873 -11.7687488349638
-13.5355660679962 -10.7101129484915
-13.2530207560534 -9.61401958900226
-12.889120639351 -8.51337913907004
-12.4515464893154 -7.43996250552177
-11.9503880909367 -6.42223939406847
-11.3975732212445 -5.48366928602546
-10.8061828277183 -4.64163113734073
-10.1897276586833 -3.90705622385204
-9.56146051520455 -3.28470833544994
-8.93378529723459 -2.77396517866788
-8.31780328537472 -2.36990973490602
-7.72301393032513 -2.06454032170404
-7.15716656946172 -1.84794141691633
-6.62624405421177 -1.70930727147771
-6.1345503759325 -1.63776172173406
-5.68487151050708 -1.62296024979543
-5.27868038443573 -1.65548981908253
-4.91636132790525 -1.72709841759375
-4.59743503687508 -1.83079220541956
-4.32077075372492 -1.96083712500704
-4.08477739085409 -2.11269693767681
-3.88756934553897 -2.2829332457574
-3.72710573555924 -2.4690866382245
-3.60130382582965 -2.66955244289761
-3.5081286875427 -2.88345997695097
-3.44566181647908 -3.1105606703188
-3.41215170187331 -3.35112785712657
-3.40604931739841 -3.60586920678388
-3.42603130634543 -3.8758515143978
-3.47101332714832 -4.16243673020626
-3.54015566745471 -4.46722755055248
-3.63286285576535 -4.792020517792
-3.74877862197027 -5.13876430485796
-3.88777719025853 -5.50952063559639
-4.0499515347933 -5.90642506870329
-4.23559888819348 -6.33164461822722
-4.44520346119088 -6.78732887469313
-4.67941600254117 -7.27555091203573
-4.93902949348789 -7.79823381606292
-5.22494992575162 -8.35705816040922
-5.53816074921691 -8.95334522336154
-5.87967919663387 -9.58791024764612
-6.25050230174174 -10.2608797136023
-6.6515400429317 -10.9714666002392
-7.08353269866102 -11.7176982236663
-7.54694925116533 -12.496092851377
-8.04186361118162 -13.3012844225104
-8.56780569231284 -14.1256000321639
-9.12358512631323 -14.9586031662205
-9.70708693033301 -15.7866278398897
-10.3150410212939 -16.5923454866864
-10.9427714678372 -17.3544278292728
-11.5839371040131 -18.0473941123979
-12.2302828048391 -18.6417571653283
-12.8714302408566 -19.1046041017428
-13.4947476269352 -19.4007547415392
-14.0853483384605 -19.4946210445946
-14.6262756092207 -19.3528289486781
-15.0989309432198 -18.9475473890352
-15.4837925878946 -18.2602955757013
-15.7614428866653 -17.2857868940982
-15.9138772875977 -16.0351632267847
-15.9260058817137 -14.5378529399746
-15.787190588212 -12.8413363839385
-15.492605167649 -11.0083854508393
-15.0441831959218 -9.1118462171446
-14.4509494984798 -7.22764091208729
-13.7286186401979 -5.42717821212012
-12.898474597765 -3.77057377913013
-11.9856845163987 -2.30188913236939
-11.0173049784511 -1.04705600886061
-10.0202800815834 -0.0144700064502277
-9.01969907413396 0.802341766507351
-8.03749499035171 1.4208796260313
-7.09165752907156 1.86555812850461
-6.19593596379464 2.16400493399041
-5.35994187402994 2.34415431019965
-4.58953225601783 2.43224400098496
-3.88735463033982 2.4516363763327
-3.25345552991917 2.42229106080544
-2.68588087051969 2.36069510597754
-2.1812232728079 2.28007847137363
-1.73509309826683 2.19078187748169
-1.34250560055216 2.10068482685895
-0.998186557801568 2.01563576905604
-0.696804325145557 1.93985174218833
-0.433138717576172 1.87627190205497
-0.202197655353254 1.82686001899799
0.000708112531648827 1.79285709792729
0.179923011408615 1.77498842781997
0.339429553638311 1.77363067511075
0.48284966539557 1.78894492317207
0.613459190775047 1.82098131676308
0.734211404117193 1.86976042508762
0.847766306632806 1.93533584642869
0.956523261723986 2.01784192400461
1.06265512944651 2.11752985445729
1.16814260320258 2.23479491691938
1.27480783531967 2.37019704424736
1.38434675779062 2.52447652322927
1.49835973487892 2.69856620556498
1.61838038281836 2.89360125385909
1.74590247060124 3.11092711823249
1.88240493490923 3.35210615107304
2.02937505551655 3.61892291970951
2.18832984195985 3.91338800850052
2.36083565832598 4.23773974890486
2.54852606782242 4.59444289660043
2.75311775072868 4.98618286270818
2.97642426106351 5.41585347061195
3.22036718430545 5.88653558954164
3.48698402255414 6.40146302407847
3.77843192322315 6.96397101782465
4.09698582995617 7.57742134134772
4.44502938159799 8.24509628367317
4.82503607114365 8.97005198184159
5.23953766254813 9.7549191784108
5.69107581581521 10.601637269706
6.18213196069731 11.5111049783916
6.71502925779044 12.4827293493211
7.29179925769753 13.5138539136045
7.91400472282853 14.5990489563874
8.58250914319631 15.729252875483
9.29718351274252 16.8907667845352
10.056541836041 18.0641281367669
10.8573004604385 19.2229271695335
11.6938631341612 20.3326870710702
12.5577455237128 21.3500061080082
13.4369715774049 22.2222560022168
14.3155000141492 22.8882320308169
15.1727732105741 23.2802284177826
15.983518721728 23.3280171719483
16.7179685605669 22.9650690630428
17.3426785803628 22.1369948268608
17.8221101704645 20.8115612295222
18.1210552324549 18.9888026552627
18.207829944482 16.7089212775757
18.0579390490778 14.0552441538974
17.6576694651191 11.1499362177353
17.0068961084118 8.14171813270599
16.1203782736782 5.18723551727135
15.0270639164405 2.43008415228885
13.7673658557739 -0.0173625291671773
12.3888929011708 -2.08498399268017
10.9415050528103 -3.74693796146981
9.47266074671778 -5.01574782430049
8.02381972628796 -5.93156404035947
6.62828146735127 -6.55019052444342
5.31043429488178 -6.93264176179967
4.08612662657843 -7.13762245019551
2.96375173385224 -7.21709654460588
1.9456669360118 -7.21438775960215
1.02966147588706 -7.16400360873794
0.210294970854036 -7.09243973951483
-0.519978551628743 -7.01941240971898
-1.16992201921796 -6.95917519257152
-1.74884731195043 -6.92173141836025
-2.26613584853588 -6.91386716709795
-2.73090908023343 -6.93998639350683
-3.15181677102312 -7.00276470361575
-3.53691157954367 -7.10364597221088
-3.8935850723182 -7.24321196069917
-4.2285476404125 -7.42144979663778
-4.54783812730596 -7.63793654009546
-4.85684794254937 -7.89196150176987
-5.16035938119145 -8.18259416452169
-5.46258290649474 -8.50870970644619
-5.76719574522662 -8.86897953727255
-6.07737424302648 -9.26182985013061
-6.39581994565788 -9.6853728078599
-6.72477528210512 -10.1373132773965
-7.06602915463243 -10.614833648914
-7.42090962220127 -11.114459341162
-7.79026471179929 -11.6319079011906
-8.17442919145748 -12.1619278021246
-8.57317932907154 -12.6981350601975
-8.98567512534462 -13.2328565575429
-9.41039347135407 -13.7569955553674
-9.84505358347481 -14.2599405576988
-10.286542381115 -14.7295384825252
-10.7308422311314 -15.1521671854722
-11.1729750344357 -15.5129328949658
-11.6069706412875 -15.7960321897034
-12.0258767441454 -15.9853010011575
-12.4218189760112 -16.0649711567002
-12.7861344122665 -16.0206268336858
-13.1095835606253 -15.8403286103891
-13.3826578782601 -15.5158289151965
-13.5959756282959 -15.043765401514
-13.7407548495657 -14.4266879667117
-13.8093481525148 -13.6737336627848
-13.7957868973213 -12.8008007396498
-13.696288206025 -11.8300974575548
-13.5096690653315 -10.7890257294902
-13.2376046830207 -9.70847305479331
-12.8846915351358 -8.62068769296063
-12.4582912133246 -7.55700206360407
-11.968162288037 -6.54570292262267
-11.4259163301161 -5.61031953305136
-10.8443566398921 -4.76851898796619
-10.2367727430141 -4.03168231165755
-9.61626372537565 -3.40511753017403
-8.99514909011064 -2.88877543443328
-8.38451174440294 -2.47828643114178
-7.79388919721668 -2.16613228143617
-7.2311134781047 -1.94279479710465
-6.70228166637903 -1.79777269862907
-6.21183079087176 -1.72040512877508
-5.76268819675732 -1.700484392478
-5.35646780887069 -1.72866980020371
-4.99368798195633 -1.79673243294495
-4.67399243959652 -1.89766547346241
-4.39635973274854 -2.02569781687928
-4.15929357327486 -2.17624157493848
-3.96098842735332 -2.34579948630223
-3.79946943936198 -2.53185058338808
-3.672707656376 -2.73273037860451
-3.57870989512798 -2.94751182432844
-3.5155901119119 -3.17589490584191
-3.48162064071878 -3.41810626520164
-3.47526915788906 -3.67481220554912
-3.49522341014571 -3.94704179428038
-3.54040528381961 -4.2361231397576
-3.60997715182892 -4.54362721644276
-3.70334208055576 -4.87131904012425
-3.82013974583375 -5.22111488707468
-3.96023725537634 -5.5950416478506
-4.12371767830389 -5.99519486117433
-4.31086541590158 -6.42369446138372
-4.52214831113103 -6.88263318729531
-4.75819677402753 -7.37401444114696
-5.019778472591 -7.89967588574671
-5.3077680259327 -8.46119264270665
-5.62311052876786 -9.05975728613957
-5.96677523589112 -9.69602817876668
-6.33970062868124 -10.3699430853664
-6.74272504445667 -11.0804898462577
-7.1765014606558 -11.8254314231932
-7.64139459217968 -12.6009788957358
-8.13735374111968 -13.4014185853711
-8.66376082946336 -14.2186945359688
-9.21925435585841 -15.0419567980155
-9.80152465401583 -15.8571197445931
-10.407084508839 -16.6464543624564
-11.0310220974298 -17.3882918591529
-11.6667488429873 -18.0569290192491
-12.3057668171922 -18.6228410457096
-12.9374744587846 -19.0533471063106
-13.5490620568296 -19.3138587805833
-14.1255429446523 -19.3698115359032
-14.6499697676891 -19.1893413390275
-15.1039077036601 -18.7466060618065
-15.4681793054217 -18.0255092290727
-15.723911930463 -17.0233621518703
-15.8538623976865 -15.753834778804
-15.8438585836589 -14.2484671965079
-15.6843233276266 -12.5560636053236
-15.3714967698797 -10.7396403461946
-14.9083205120703 -8.87109783045233
-14.3045952487556 -7.02427677770826
-13.5765616188605 -5.26767002121877
-12.74567574066 -3.65810575373654
-11.836940418095 -2.23644434712338
-10.8768907615063 -1.02591412250927
-9.89180765277109 -0.0329741522258066
-8.90593062868465 0.749945982560723
-7.94035098615708 1.34073209001904
-7.01225191495037 1.76353575438972
-6.13467431580274 2.04537002646103
-5.31666228266202 2.21333505279689
-4.5636633216425 2.29275866496009
-3.87801699468935 2.3061347259735
-3.25959658155822 2.27264664657569
-2.70637388797142 2.20810810784545
-2.21492821227522 2.1252028524299
-1.78091346881071 2.03383401974274
-1.39944113533241 1.94153907626566
-1.06534205425855 1.85389752733706
-0.773418849157193 1.77491895352469
-0.518582874597619 1.70738310205223
-0.295984044500439 1.65312944101061
-0.101072829077172 1.61329598326198
0.0703651830201849 1.58852138934306
0.222183245996859 1.5791105729314
0.357875757761874 1.58514627752904
0.48060150297161 1.60660824579716
0.593197058782649 1.6434412069355
0.698213556710392 1.69561184644133
0.797951733591145 1.76316460599137
0.894466143236145 1.84624975976454
0.989641729593616 1.94514284998044
1.08518206394608 2.06027763266752
1.18267959448883 2.19225415756342
1.28362727656518 2.3418517531953
1.38936345058723 2.51002963923258
1.50135383456183 2.69791731154085
1.6208169918542 2.90690944571192
1.74942663859882 3.13859030523612
1.8883161017278 3.39478326253435
2.03894698840969 3.67748287240115
2.20260576043838 3.9890824572755
2.38118228790224 4.33184489742099
2.57621321150216 4.7087218647387
2.78921842915393 5.12286416275052
3.02267462156794 5.5782254221004
3.2787397152339 6.07572240269269
3.5581743425902 6.62183438467678
3.86389520353945 7.21885346056104
4.19831953609267 7.87371473521389
4.5655099849834 8.58605422102148
4.9674716054154 9.36248421594204
5.40657086773616 10.2039012079718
5.8881639560118 11.1102723225973
6.41238412091188 12.0833821908201
6.97980932352702 13.1232741985205
7.59449209494665 14.2319212095218
8.26114101807353 15.3923939754185
8.9696177949228 16.6022214464797
9.74449634959752 17.8382038931379
10.5541606761371 19.071861678932
11.4195033412327 20.2922005169618
12.3173247346782 21.4470497915507
13.2439805290068 22.4895605054236
14.1871508627316 23.3520789294594
15.1362907794778 23.9543620631627
16.062942364778 24.27613183082
16.9823316432016 24.2503161903043
17.8275972238819 23.73385724477
18.5175538164621 22.5680753554801
19.0468893863444 20.8595391711154
19.4836392129112 18.524606063574
19.6630344628644 15.5896558324308
19.4800787848002 12.0708348358137
19.0606925599829 7.92235965414726
18.3509775490775 3.3146493435776
17.0640279939025 -1.21144347750139
15.3027349686373 -5.1737578144592
13.2516141313988 -8.32815910110085
11.0666144653748 -10.7052267580479
8.90876084183569 -12.3459421659528
6.76788271254168 -13.3670837207819
4.73555037584018 -13.9588689119657
2.85435904692163 -14.2185840735558
1.16243286945326 -14.2659886157694
-0.380004545850291 -14.1740954784346
-1.76530951720284 -14.0191788224963
-2.99780084008468 -13.8333113421154
-4.08107709826891 -13.6438426153177
-5.03353369812183 -13.4603251349046
-5.87165646481982 -13.2891344902101
-6.61018855965814 -13.1297525825921
-7.25875530697997 -12.9806253447413
-7.83050464611902 -12.8376701415218
-8.3292034878093 -12.6951122581888
-8.76850557536715 -12.547084914874
-9.14734436857444 -12.3882776861471
-9.47450474467179 -12.21291509753
-9.75235189447235 -12.0275859337526
-9.98373646007019 -11.82318914939
-10.1688444777419 -11.6017163517755
-10.3132662763081 -11.3581547757468
-10.4188705345097 -11.093337525357
-10.4877023941549 -10.8134853925591
-10.5205962272834 -10.5205141731355
-10.5223131198021 -10.2145523185243
-10.489959870103 -9.89972061772368
-10.4288496655864 -9.58266584050868
-10.3422424861739 -9.26418323688393
-10.231904359228 -8.95058155398929
-10.101974462463 -8.6465299849909
-9.95500713708805 -8.35743169879286
-9.793373453674 -8.08679735244997
-9.62165816994114 -7.83544481395217
-9.44187363452842 -7.60992403760676
-9.25696838653987 -7.41233411613038
-9.07179472339485 -7.2424240849845
-8.8891796447933 -7.10120944822984
-8.70956547453231 -6.99192796045882
-8.53828260084558 -6.90832510233134
-8.37390052284981 -6.85464967943313
-8.22264751236093 -6.83041329440935
-8.08304653120374 -6.83274875481854
-7.95775438788258 -6.86148953201928
-7.84850408662709 -6.91663820978983
-7.75427115582263 -6.99710397628763
-7.67738252447958 -7.09831160540801
-7.61958683188305 -7.22200418542074
-7.58026481458533 -7.36757097722342
-7.55993528027086 -7.53173143279543
-7.55692660862808 -7.71212959041478
-7.57248269942672 -7.91000657215199
-7.60602440932263 -8.1241755745759
-7.65795222391985 -8.35441019136601
-7.72804261919848 -8.59579764929857
-7.81490807421531 -8.85016819250813
-7.91960873409702 -9.11497165664309
-8.03731442482938 -9.39178130734007
-8.17448642941025 -9.67342460301139
-8.32248335115514 -9.96190207471241
-8.48916983647008 -10.2496339792905
-8.66461399451918 -10.539484610145
-8.85556206687305 -10.8243609308245
-9.05062419189231 -11.1073878484056
-9.25625628896548 -11.3776122434313
-9.46785935818052 -11.6338214049585
-9.6852500200788 -11.8710872110304
-9.90386034997691 -12.0830051811121
-10.1216504532451 -12.2700457468992
-10.3359538654953 -12.4272158157959
-10.5459384844406 -12.5438380568755
-10.7431225178527 -12.6182576509538
-10.930957848297 -12.6460567333441
-11.1011200891055 -12.6232551277535
-11.2515714274845 -12.5488027579204
-11.3796694267079 -12.418811922897
-11.4835699117003 -12.2316865234419
-11.5543661768017 -11.9965380152787
-11.5977257212713 -11.7077774514638
-11.6072433475117 -11.3718961211073
-11.5834841110518 -11.0029150644392
-11.5299224244859 -10.5944589226161
-11.4344633649353 -10.1626754044372
-11.3063061541796 -9.71791013329606
-11.145296685339 -9.26485622123592
-10.9546426347326 -8.81746883000296
-10.7387778310269 -8.37718435206205
-10.5029574955064 -7.95630324844764
-10.2476021389191 -7.56575812492625
-9.97707212466449 -7.20399668563484
-9.69928267497832 -6.88197731658613
-9.41669820297581 -6.59192437154384
-9.13300234827699 -6.34952065504353
-8.85599444941366 -6.14255835946252
-8.58343155761865 -5.9782353830361
-8.32333408073245 -5.85481172283625
-8.07752442093108 -5.77038859166577
-7.84575053197195 -5.72498314519299
-7.6344564060763 -5.71626774340208
-7.44479331087228 -5.74210022678129
-7.27332276832258 -5.80063848494468
-7.1268005792729 -5.88762783416646
-7.00281768021391 -6.00440338062713
-6.90442169048361 -6.14675288669027
-6.82902853686655 -6.31341581063404
-6.77723873770816 -6.50438154717001
-6.74880290963849 -6.7194286191025
-6.74849105057473 -6.950456297305
-6.76788777871125 -7.20661365820503
-6.81098583138492 -7.47745023941183
-6.87731271397855 -7.76668043423238
-6.9671586143125 -8.07561645803283
-7.08000693254338 -8.39955288686925
-7.2109256819299 -8.73993306111073
-7.36299009748929 -9.09453597464167
-7.53205517993375 -9.46263696881945
-7.72562618645603 -9.84095930027202
-7.93721575764801 -10.2293835771358
-8.16621529843753 -10.6260933827367
-8.40928342555477 -11.0253738032267
-8.67212852586713 -11.4261907821369
-8.94841450872233 -11.8179838387136
-9.23776348333454 -12.2050464298482
-9.53245725470889 -12.5717057414158
-9.83941118578074 -12.9164226970141
-10.1513006367512 -13.2296178028054
-10.4611573902386 -13.5049220974794
-10.7665330655483 -13.7315703307362
-11.0658018064579 -13.9041665733378
-11.3482663082584 -14.0101395212789
-11.6151838000543 -14.0459488857818
-11.8614335361681 -14.0025390751128
-12.0758185093879 -13.8789293916104
-12.2573028034899 -13.6591825453474
-12.4011092041227 -13.3566455456408
-12.4961842213841 -12.9747226057373
-12.5454569734332 -12.5027044751346
-12.5413179299008 -11.9586097647995
-12.4831376271685 -11.3547100895285
-12.369688926245 -10.7059225348175
-12.2044203201948 -10.0207917845852
-11.987876144602 -9.32337897180158
-11.7178818391968 -8.63437958167833
-11.4148541284231 -7.96114319076086
-11.0728487739357 -7.32261392432641
-10.6987875630979 -6.7271280478602
-10.3034342197957 -6.18469607176198
-9.89402026899907 -5.70392849027695
-9.47836205275909 -5.28396320449391
-9.06222403623157 -4.93209720731145
-8.65128412451024 -4.64584926857389
-8.24865824363261 -4.42359457030702
-7.8638839531205 -4.25961029019404
-7.50296026085347 -4.15276697271528
-7.16754097832837 -4.09732903864651
-6.85880419293776 -4.08372953256926
-6.57947816627741 -4.11589542289974
-6.33300225828638 -4.18386518579113
-6.1190494399458 -4.28588465615872
-5.93762327608384 -4.41440600544639
-5.78748072526113 -4.57192323905303
-5.66604587063629 -4.75846644630094
-5.57873296026999 -4.96723584631561
-5.51955735896321 -5.19564456188312
-5.48940310370401 -5.45002528196974
-5.48460167036036 -5.72374403830544
-5.50968648102124 -6.01742904892625
-5.559498698909 -6.33299816621894
-5.63722493239261 -6.66875488342761
-5.73923591997967 -7.025625900862
-5.86491780451427 -7.40428567731177
-6.02001347117402 -7.80389243575105
-6.19605703017014 -8.22767764720838
-6.39271152979784 -8.67667780406454
-6.61641400694846 -9.14229924052016
-6.86360105986098 -9.62934195760028
-7.13576497679986 -10.1365229044188
-7.43089805140226 -10.6618705009258
-7.74803475124759 -11.1975838941788
-8.08652678527367 -11.7544349541152
-8.448278109604 -12.3077981192408
-8.82836327635668 -12.8634716395089
-9.22561469765865 -13.4121364415791
-9.64099649940874 -13.9372792809511
-10.0665379438114 -14.4287189135945
-10.5023037559538 -14.8862705897995
-10.938171344513 -15.2928871497864
-11.3703873819505 -15.6228922499946
-11.7976013036085 -15.8730945943388
-12.2051953199367 -16.0203010240895
-12.5864124206938 -16.0505051368271
-12.9291663851793 -15.9516628703935
-13.2286727677048 -15.7149170729996
-13.4765135555936 -15.3325657314669
-13.6559251267139 -14.8005089166046
-13.7682128526587 -14.1301038112219
-13.8003717761459 -13.3286279768524
-13.7522241073328 -12.4184153277363
-13.6175314113647 -11.4175313458516
-13.3952230765515 -10.3647333491379
-13.0952156050526 -9.28271843528463
-12.7167285399322 -8.2072976598462
-12.2642022923794 -7.16411288235283
-11.7567916360556 -6.18321921335266
-11.2060305988005 -5.28192191971811
-10.6078920282714 -4.49014107065775
-9.99875293872844 -3.79901902642948
-9.37747315260984 -3.22364543134492
-8.76185042846851 -2.74649423723332
-8.15812169631055 -2.36783487202092
-7.57678176943947 -2.09011397447907
-7.02591044255845 -1.90326029174106
-6.51658492338806 -1.78522706405871
-6.04739842830562 -1.72704185638314
-5.61511966091372 -1.72335483026452
-5.22704461082244 -1.76852286464756
-4.87916163234057 -1.85072001338543
-4.5754618972441 -1.9635175859144
-4.31557052756881 -2.10047987272927
-4.0901259983202 -2.26152743558877
-3.90638080282321 -2.43636658824858
-3.76154563785544 -2.62972889734287
-3.64946909856291 -2.8383067478671
-3.56763609738417 -3.05986968265006
-3.52154523699908 -3.29194810388806
-3.49783600154939 -3.53993718784678
-3.50095025143497 -3.80302793893992
-3.53050951180315 -4.08354171001395
-3.58625023273099 -4.37927339402731
-3.66623869124204 -4.69534658074983
-3.76839690063015 -5.03324051035368
-3.89344309995845 -5.39545222742398
-4.04218825743977 -5.77824871185825
-4.21796429178855 -6.19224402979756
-4.41502013972008 -6.63268530603098
-4.63631633768868 -7.10391558891353
-4.88127246288107 -7.61188308636221
-5.15265797094108 -8.15047313951957
-5.45105606241779 -8.72757633207501
-5.7773793830339 -9.34063421240061
-6.13398055033023 -9.99214729239087
-6.51978119436069 -10.676827843196
-6.93591503739174 -11.3993982482584
-7.38170378820116 -12.1569285756721
-7.85886396277436 -12.9405784751297
-8.36849790047168 -13.74372669124
-8.90856391184483 -14.5650638066766
-9.46999322025346 -15.3898059105246
-10.0630526896127 -16.200562948941
-10.684581982208 -16.9849814324162
-11.3205386316263 -17.7067879076051
-11.9587026568965 -18.3404693232199
-12.5919613944262 -18.8610828588095
-13.2186964382143 -19.2150883715917
-13.8247679890063 -19.3882692407432
-14.3920160819184 -19.3418662156269
-14.8870436894723 -19.0442231034084
-15.3072773648094 -18.4682031927266
-15.6282344763409 -17.6141787819102
-15.8257524684176 -16.4748028170212
-15.9033467126288 -15.0767976175693
-15.8213222797009 -13.4629762272359
-15.5955410042578 -11.685151883557
-15.2064137200872 -9.80406656531988
-14.6721175754328 -7.92180526053272
-14.0046995315304 -6.08575364157802
-13.2192723274898 -4.36520861561778
-12.3430296433129 -2.81977004033626
-11.4088838896295 -1.48157882479633
-10.4274067314548 -0.358141243494376
-9.41854150957873 0.538200102646011
-8.43093655171111 1.2253356982806
-7.46683816638296 1.73915972447992
-6.54511727171359 2.08556485559145
-5.68249463620147 2.30787361319789
-4.88671483166459 2.4299949843703
-4.15513984957952 2.47323773077016
-3.49202786609506 2.46281351788436
-2.89387592295602 2.41317573184206
-2.36201986860259 2.33851831586081
-1.89275512024854 2.24908888547915
-1.47777469469911 2.15888356850672
-1.11493844633592 2.07320078805148
-0.791697704437972 1.99727011441238
-0.511553482408851 1.92818009066646
-0.262224690922781 1.87270543294191
-0.0473458524206364 1.83445724176442
0.140729935711704 1.81380654102554
0.306759921001845 1.80993691572733
0.458689981511658 1.82078327613624
0.595513979581997 1.84714831094931
0.724420003624392 1.89481892673931
0.845141708117587 1.95651760661719
0.959705084287123 2.03410078352084
1.06984803720223 2.13191793681813
1.1798570815538 2.2485950745728
1.29185315111551 2.38834721993477
1.40464132811998 2.542024773047
1.51967386786226 2.71194720419406
1.64049274086716 2.90900279063732
1.76851074330585 3.12703491958095
1.90594392679534 3.37068597428834
2.05303611033001 3.63882538034809
2.2116470921251 3.93340787922764
2.38205626124218 4.25673861571361
2.57018153539964 4.61335382344241
2.7746459396335 5.00235752481249
2.9984559580618 5.43376280543303
3.24415050282089 5.90021544056292
3.50829889531521 6.41469759976948
3.79803048436338 6.97589275760318
4.11717591810727 7.58361488703543
4.46458242292908 8.24396907898208
4.84284329033518 8.96211980875632
5.25507708369333 9.73735420143261
5.70256608306733 10.5770846535978
6.18771037771592 11.4757250500623
6.71901460752883 12.428501720249
7.28807877943016 13.4397670887928
7.9036400307867 14.5011545872522
8.55733374276247 15.6083634364103
9.25466119177939 16.7410557573624
10.0033557297502 17.8800634485735
10.7887644198205 19.0126423392201
11.6084903617525 20.1000808847151
12.4439932351656 21.0704408506609
13.2970138295496 21.8930960816697
14.1283489550363 22.4828810932363
14.9485035143988 22.8333851809834
15.7094008973913 22.8422243055723
16.3793499227018 22.452161278127
16.9459690529034 21.6210876121309
17.331491602442 20.3061249408036
17.5348160556217 18.5796916308525
17.5365725773557 16.4846163376787
17.3709680008565 14.1154601405438
16.9418841149666 11.5372375729429
16.2657635091323 8.95224515187136
15.4112327392588 6.44877224642052
14.3859440634347 4.15556422570876
13.2466804958741 2.10258786542639
12.0070518307373 0.388612684845472
10.7619142422938 -1.01679324737186
9.48983689546493 -2.13861408356195
8.26706453063731 -3.03728207393444
7.08261012585042 -3.72655162304861
5.96857996465748 -4.2278736095081
4.92560872334437 -4.56218052321912
3.95884571368417 -4.77000752262455
3.0706964149235 -4.89037943015121
2.26559994763243 -4.94120069199054
1.53176165800707 -4.94500084030055
0.863202227158588 -4.9235315743282
0.258078194700415 -4.89678313973929
-0.285371681081288 -4.87435057202785
-0.777136838311301 -4.86149164056882
-1.21978362040515 -4.86868191136922
-1.61834571236065 -4.90036254824554
-1.98087594258666 -4.95804675795482
-2.31071615125886 -5.04169154093239
-2.6149703875271 -5.16022440417671
-2.90260754387555 -5.30968316477566
-3.17803546496236 -5.48755560436069
-3.4390614137269 -5.70433776555489
-3.69494885746756 -5.95812305447294
-3.9488374398404 -6.25607835989218
-4.20494659177609 -6.59231191880298
-4.46208574184039 -6.96687429977636
-4.7270564178173 -7.38357751149493
-5.00796047229249 -7.83470292007932
-5.30183598750456 -8.32881904255949
-5.61241750912342 -8.86022882733447
-5.94200944735271 -9.42708920149206
-6.297075290763 -10.0274073177949
-6.67316600953178 -10.6647874691896
-7.07256018144158 -11.3360381286347
-7.50000189784044 -12.0380702293076
-7.95674644138743 -12.7599539150027
-8.43783899377223 -13.500196536014
-8.94327682867299 -14.2437136814353
-9.47123765994354 -14.9874946407154
-10.0220571490564 -15.7079470362252
-10.5875123527969 -16.3980312025138
-11.1662662610835 -17.0274959266851
-11.7489879962019 -17.5780369990157
-12.3276247782982 -18.0244370162266
-12.8952358747593 -18.3323589990753
-13.4367222811442 -18.4822055336142
-13.9393566100658 -18.4345368995225
-14.387383612892 -18.1716016025018
-14.7627745407308 -17.6836534981643
-15.0549459505513 -16.9515348111931
-15.2447719138452 -15.9866818032633
-15.3167602420335 -14.7969721304654
-15.2621823352154 -13.4228919914064
-15.0665532375563 -11.9014543582793
-14.7463365572244 -10.298282122567
-14.3023518926282 -8.66521026100106
-13.7387784651896 -7.06101220453765
-13.0683695962137 -5.53825297162685
-12.3034668940956 -4.1476786505427
-11.4851244606072 -2.9137140430159
-10.6260509475282 -1.8625226445274
-9.75150291799789 -0.992084601715033
-8.86667932442168 -0.295952480902505
-8.00761902212661 0.237482590677585
-7.18055291669157 0.622714782903267
-6.39958189891608 0.884842977753514
-5.67080766616814 1.04521647568879
-5.0014533754982 1.12252469709171
-4.38932798447086 1.13848197771463
-3.83675486775305 1.10140666803541
-3.34297323331872 1.03375254815776
-2.90743489553483 0.942017127825656
-2.52382510699121 0.837073478652881
-2.18802912743852 0.723081199296887
-1.8981376691872 0.608912509718328
};
\end{axis}

\end{tikzpicture}


==> figs/Lorentz_TrajTrain_true_tex.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x1},
xmin=-21.5320806020673, xmax=23.2769142103687,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={x2},
ymin=-28.3329501111968, ymax=31.4925796441249,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [semithick, steelblue31119180]
table {%
0.5 1.5
0.6 1.6125
0.70125 1.74983
0.806108 1.91218103427083
0.916715303427083 2.10033480371508
1.03507725345588 2.31560513155021
1.16313004126532 2.55979804956055
1.30279684209484 2.83518663101808
1.45603582098716 3.1444972401648
1.62488196290493 3.49090418724566
1.811484185339 3.87802985916899
2.018138752722 4.3099472197597
2.24731959942577 4.79118110212992
2.50170574969618 5.32670388832898
2.78420556355946 5.92191990107626
3.09797699731114 6.58263100146408
3.44644239772644 7.31497334418003
3.8332954923718 8.12531180476488
4.26249712361111 9.02007405524135
4.73825481677413 10.0055004212898
5.26497937722569 11.0872783611072
5.84720927561384 12.2700216865106
6.48949051670352 13.5565448892399
7.19619595395716 14.94687322732
7.97126368129345 16.4369218882077
8.81782950198487 18.0167769282189
9.73772424460827 19.66852425873
10.7308042460204 21.3636125567168
11.7940850770901 23.0598188564442
12.9206584550255 24.6980340171651
14.0983960112395 26.1993227155284
15.3084886816684 27.4630526062074
16.5239450741223 28.3673103317499
17.708281599885 28.7732373825194
18.8147771781485 28.5351168364989
19.7868111439835 27.5176658369362
20.5598966132788 25.62058961696
21.0659659136469 22.8077239661211
21.2401417188943 19.1343279008221
21.0295603370871 14.7626961786541
20.4028739212438 9.95578817561923
19.3581653466813 5.04349161934286
17.9266979739475 0.366419901362184
16.170670166689 -3.78664809677054
14.174938340343 -7.2266573207478
12.0347787742339 -9.88232038337516
9.84306885847302 -11.7867509059114
7.68008688203458 -13.0437670371144
5.60770149011968 -13.7895447806527
3.66797686304245 -14.1615869184184
1.88502048489636 -14.2798030126715
0.268538135139576 -14.2386997921336
-1.18218565758775 -14.1070880244338
-2.47467589427235 -13.9316482899667
-3.62037313384178 -13.7417553507577
-4.63251135553338 -13.5541208589984
-5.52467230587988 -13.37665545771
-6.30987062106289 -13.2114316700563
-7.00002672596223 -13.0568479890177
-7.60570885226778 -12.9091630710136
-8.13605427414236 -12.7635656471158
-8.5988054114397 -12.6149158195805
-9.00041645225378 -12.4582587568388
-9.34620068271229 -12.2891812894911
-9.64049874339017 -12.1040580150119
-9.88685467055235 -11.9002160605657
-10.0881908095537 -11.6760356110695
-10.2469752897053 -11.4309955766229
-10.365377318397 -11.1656693956151
-10.4454065261188 -10.8816741633161
-10.4890332898385 -10.5815763705704
-10.4982875979117 -10.2687589177023
-10.4753347298908 -9.94725614063202
-10.4225268709649 -9.62156577898511
-10.3424307617669 -9.29644861586629
-10.2378325471769 -8.97672751927859
-10.111722044387 -8.66709756596027
-9.96725959654436 -8.37195776797824
-9.80772941368775 -8.095272778005
-9.63648375011947 -7.84047010371181
-9.45688238547871 -7.61037519276329
-9.27223166620717 -7.40718365552171
-9.08572686513862 -7.23246722060401
-8.90040090068516 -7.08720801456983
-8.71908161207363 -6.97185453997533
-8.5443589048638 -6.88639229056417
-8.37856224343384 -6.83042218410134
-8.22374823750059 -6.80324074562007
-8.08169748831254 -6.80391704642135
-7.95391944412342 -6.83136261593057
-7.84166376130413 -6.88439174472973
-7.74593655964669 -6.96177068027804
-7.66751997170983 -7.06225511809185
-7.60699348634803 -7.18461608472199
-7.56475574618542 -7.32765479829569
-7.54104565139645 -7.49020740086303
-7.53596182634311 -7.67114061841618
-7.54947970555042 -7.86933945745603
-7.58146568074098 -8.08368802902381
-7.63168791556926 -8.3130445365252
-7.69982357766485 -8.55621140218524
-7.78546236011689 -8.81190146344747
-7.88810627044995 -9.07870116531406
-8.00716575993636 -9.35503172353628
-8.14195235629635 -9.63910934872344
-8.29166805553906 -9.92890581067648
-8.4553918310528 -10.2221108884609
-8.63206373679362 -10.5160985914127
-8.82046722225553 -10.8078994373653
-9.0192104437665 -11.0941815134728
-9.22670755073713 -11.3712434840833
-9.44116114407174 -11.6350230934879
-9.66054733901336 -11.8811249634332
-9.88260510145534 -12.1048715103774
-10.1048317423475 -12.3013804934302
-10.3244866174558 -12.4656719309559
-10.5386051488058 -12.5928057805848
-10.7440252119837 -12.6780497849036
-10.9374276692757 -12.7170742281862
-11.1153923251668 -12.7061671122187
-11.2744698038719 -12.6424596577047
-11.4112687892552 -12.5241484402083
-11.5225567543505 -12.3506973908717
-11.6053708180026 -12.1230009497762
-11.65713383118 -11.8434894851149
-11.6757693965735 -11.5161601991855
-11.6598084768347 -11.1465213791242
-11.6084797670636 -10.7414448572924
-11.5217762760865 -10.3089302826275
-11.4004916767406 -9.85779417579243
-11.2462219266458 -9.39730535341553
-11.0613302693228 -8.93679472947636
-10.8488767153381 -8.48527058351249
-10.6125161021556 -8.05106953448137
-10.3563714453882 -7.64156880314759
-10.0848911811641 -7.26297771183127
-9.80269983423081 -6.92021708968551
-9.51445155977628 -6.61688584767499
-9.22469498856615 -6.35530584039039
-8.93775607374858 -6.13663021632924
-8.65764348800664 -5.96099721379153
-8.38797886058513 -5.82771070580814
-8.13195204510743 -5.73543026134343
-7.89229986673103 -5.6823563860575
-7.67130551866368 -5.6664002138154
-7.47081498817885 -5.6853306176535
-7.29226655112632 -5.7368950448433
-7.13672940049801 -5.8189130917132
-7.00494776961953 -5.92934382167878
-6.89738737482546 -6.06632911791594
-6.81428154913451 -6.22821604816427
-6.75567499903748 -6.41356143480541
-6.72146364261427 -6.6211217042321
-6.71142944877606 -6.8498307573613
-6.72526957963458 -7.09876815756726
-6.76261943742785 -7.36711944932499
-6.82306943861756 -7.65412995544253
-6.90617549030006 -7.9590529913965
-7.0114632404097 -8.28109310893225
-7.13842622726196 -8.61934475783333
-7.2865180803191 -8.97272665163527
-7.45513893745071 -9.33991215683364
-7.64361625938901 -9.71925621399433
-7.85118025484954 -10.1087196630402
-8.07693419566861 -10.5057924043093
-8.31982001653267 -10.9074175995759
-8.578579774837 -11.3099201127145
-8.85171380862475 -11.7089436010032
-9.13743678786259 -12.0994020597752
-9.43363331505385 -12.4754531165831
-9.73781529520678 -12.8305018275428
-10.0470839484404 -13.1572449329104
-10.3581000468874 -13.4477661783361
-10.6670666600323 -13.6936930132363
-10.9697292953527 -13.8864232857017
-11.2613986943876 -14.0174270049314
-11.5370015254419 -14.0786224698076
-11.7911636198785 -14.0628179325844
-12.0183290511491 -13.9641997537901
-12.2129161214132 -13.7788365582113
-12.369508165093 -13.5051577511119
-12.4830731236949 -13.1443560645737
-12.5492014177828 -12.7006601157179
-12.5643472875763 -12.1814266658381
-12.5260552254025 -11.5970148988915
-12.4331511927514 -10.9604264940901
-12.2858787228852 -10.2867233188641
-12.0859631824831 -9.59226486652688
-11.8365933508875 -8.89383437212792
-11.5423174530116 -8.20774010578602
-11.208859718289 -7.54898252257369
-10.8428719987175 -6.93056753165147
-10.4516415520109 -6.36302333328528
-10.0427797301383 -5.85414806594358
-9.62391656371884 -5.40898424450306
-9.20242333179726 -5.02998953692789
-8.78517995231032 -4.71735579638162
-8.37839753671745 -4.46942083927813
-7.98749986697352 -4.28311925610517
-7.61706180588668 -4.15442700115536
-7.27079832541355 -4.07876649952818
-6.95159514282501 -4.05135168858802
-6.66157079740131 -4.0674637192219
-6.40216008958337 -4.12265685213412
-6.17420976583845 -4.21290007444984
-5.97807879669959 -4.33466336558841
-5.81373725358847 -4.48495888353909
-5.68085941658353 -4.66134722986924
-5.5789081979121 -4.86191793917526
-5.50720917203842 -5.08525186636872
-5.46501344147145 -5.33037152408849
-5.45154924973315 -5.5966838485302
-5.46606270961286 -5.88391845190647
-5.50784828384222 -6.19206319868477
-5.57626977532647 -6.52129792751667
-5.67077259054549 -6.87192631784609
-5.79088796327555 -7.24430524836275
-5.93622969178427 -7.63877049343189
-6.10648377194903 -8.05555723971248
-6.30139111872538 -8.49471367544584
-6.52072337439743 -8.95600582042384
-6.76425161900007 -9.43881185337882
-7.03170764243794 -9.94200450292236
-7.32273732848638 -10.4638206671687
-7.63684566235461 -11.0017184068948
-7.97333293680863 -11.5522229283386
-8.33122193596163 -12.1107652573734
-8.70917626810281 -12.6715201253368
-9.10541065382621 -13.2272532231401
-9.5175949107576 -13.7691924389497
-9.9427546635768 -14.286942831933
-10.3771734804124 -14.768470528947
-10.8163031852659 -15.2001857407669
-11.254691440816 -15.567158521616
-11.685938148896 -15.8535010994164
-12.102694443948 -16.0429455266449
-12.4967195522177 -16.1196328321065
-12.8590108802066 -16.0691079706733
-13.1800205892533 -15.8794830924591
-13.4499668395738 -15.5426917266914
-13.6592393282856 -15.055713475424
-13.7988867429994 -14.421611585246
-13.8611592272241 -13.6502061265125
-13.8400639171529 -12.7582156838732
-13.731879093825 -11.7687488347479
-13.5355660679173 -10.7101129482826
-13.2530207559538 -9.61401958881439
-12.8891206392399 -8.51337913889505
-12.4515464892054 -7.43996250537464
-11.9503880908223 -6.42223939394754
-11.3975732211348 -5.48366928593409
-10.8061828276147 -4.64163113727757
-10.189727658581 -3.90705622381632
-9.56146051510456 -3.28470833545623
-8.93378529713973 -2.77396517870429
-8.31780328529618 -2.36990973498416
-7.72301393026498 -2.06454032179848
-7.15716656941833 -1.84794141702533
-6.62624405417903 -1.70930727161019
-6.13455037592215 -1.6377617218629
-5.68487151051622 -1.622960249925
-5.2786803844571 -1.65548981921233
-4.91636132793262 -1.72709841773374
-4.59743503691273 -1.83079220556039
-4.3207707537775 -1.96083712515482
-4.08477739091523 -2.11269693783295
-3.887569345607 -2.28293324590944
-3.72710573563725 -2.46908663838785
-3.60130382591231 -2.66955244306294
-3.50812868762737 -2.88345997712385
-3.44566181657702 -3.11056067049641
-3.41215170196896 -3.35112785729745
-3.40604931750181 -3.6058692069567
-3.4260313064473 -3.87585151458763
-3.47101332726133 -4.16243673039637
-3.54015566757483 -4.46722755075191
-3.63286285589254 -4.79202051800257
-3.74877862210354 -5.13876430507235
-3.88777719040043 -5.50952063582676
-4.04995153494306 -5.90642506894428
-4.23559888834318 -6.3316446184868
-4.44520346135754 -6.78732887496084
-4.67941600271787 -7.27555091232365
-4.93902949367845 -7.79823381635785
-5.22494992594639 -8.35705816073032
-5.53816074942478 -8.95334522367965
-5.87967919685027 -9.58791024797391
-6.25050230196263 -10.2608797139301
-6.65154004315938 -10.9714666005631
-7.08353269889975 -11.7176982239816
-7.54694925140794 -12.4960928517019
-8.04186361143734 -13.3012844228188
-8.56780569257549 -14.1256000324515
-9.12358512656309 -14.9586031664271
-9.70708693054949 -15.7866278399535
-10.3150410214899 -16.5923454866459
-10.9427714680055 -17.3544278291031
-11.5839371041152 -18.0473941121021
-12.2302828049139 -18.6417571649158
-12.8714302409141 -19.1046041011924
-13.4947476269419 -19.4007547408824
-14.085348338336 -19.4946210438041
-14.6262756088828 -19.3528289476353
-15.0989309427581 -18.9475473878942
-15.4837925872717 -18.2602955745186
-15.7614428859964 -17.2857868928822
-15.9138772866849 -16.0351632258173
-15.9260058805982 -14.5378529390978
-15.7871905864481 -12.8413363834605
-15.4926051661494 -11.0083854507455
-15.044183194609 -9.11184621795918
-14.450949496944 -7.22764091360688
-13.7286186386103 -5.42717821466498
-12.8984745962158 -3.77057378256097
-11.9856845148503 -2.30188913684558
-11.0173049770498 -1.04705601421283
-10.0202800807661 -0.0144700123806409
-9.01969907392757 0.802341759969718
-8.03749499053784 1.42087961859634
-7.09165752962442 1.86555812059165
-6.19593596460281 2.16400492567528
-5.359941875575 2.3441543017064
-4.58953225784686 2.43224399214518
-3.88735463284766 2.451636367177
-3.25345553284519 2.42229105143279
-2.6858808744174 2.36069509663807
-2.18122327731185 2.28007846172669
-1.735093103408 2.19078186794285
-1.34250560627291 2.10068481693804
-0.998186563951815 2.01563575894871
-0.696804331661762 1.93985173165234
-0.433138725330352 1.8762718916539
-0.202197663631927 1.82686000840159
0.00070810357142484 1.79285708701631
0.179923001915913 1.77498841669579
0.339429543393901 1.77363066295698
0.482849655350209 1.78894491034404
0.613459180849593 1.82098130296816
0.73421139306145 1.86976041083473
0.847766294838778 1.93533583185515
0.956523248540415 2.01784190860823
1.0626551145472 2.11752983786678
1.16814258687915 2.23479489828733
1.27480781801997 2.37019702322713
1.38434673854069 2.52447650017034
1.49835971470365 2.69856618051582
1.61838036128487 2.89360122575606
1.74590244773199 3.1109270886761
1.8824049118264 3.35210611964673
2.02937503260843 3.61892288501976
2.18832981784957 3.91338797153198
2.36083563321781 4.23773970939408
2.54852604083543 4.59444285618845
2.75311772237074 4.986182818948
2.97642423202846 5.4158534237363
3.22036715119925 5.88653553705264
3.48698398978459 6.40146296349178
3.77843188715531 6.96397094838755
4.09698579327853 7.57742126214221
4.4450293401649 8.24509620124169
4.82503602627258 8.97005189576283
5.2395376132216 9.75491909131748
5.69107576103119 10.6016371766095
6.18213190258902 11.5111048860484
6.71502920093496 12.4827292572692
7.29179920656839 13.5138538211345
7.914004668025 14.5990488650703
8.58250908772953 15.7292527898709
9.29718345794366 16.8907667158215
10.0565417837314 18.0641280779825
10.8573004131566 19.2229271247169
11.6938630843126 20.3326870416664
12.557745480048 21.3500060986086
13.436971541904 22.2222560198771
14.3154999897013 22.8882320811957
15.1727731988508 23.2802284948631
15.983518728452 23.3280172863664
16.7179685842434 22.9650692170175
17.3426786475208 22.1369950454955
17.8221102873183 20.8115615579562
18.1210554143821 18.9888030151538
18.2078301744593 16.7089216589769
18.057939322911 14.0552444908401
17.6576698397039 11.1499364449964
17.0068965002332 8.14171817581433
16.1203786677913 5.18723535951221
15.0270643369634 2.43008373376697
13.7673662766437 -0.0173631966244696
12.3888933293169 -2.08498500229479
10.9415054961558 -3.74693926667558
9.47266101987262 -5.01574943137689
8.02381997474767 -5.93156576808334
6.62828140046457 -6.55019205876394
5.31043405454172 -6.93264320887894
4.08612632819965 -7.13762386492317
2.96375130888737 -7.217097943044
1.94566638369423 -7.21438910551378
1.02966083477343 -7.16400495212806
0.210294256083282 -7.09244098582526
-0.519979268107572 -7.01941372711698
-1.16992271400851 -6.9591765268388
-1.74884809529154 -6.92173279515326
-2.26613656527771 -6.91386850623065
-2.73090975937301 -6.93998777782141
-3.15181756121785 -7.00276605205417
-3.53691241030148 -7.10364728183812
-3.89358589745515 -7.24321333966872
-4.2285486416765 -7.42145106235238
-4.54783888374409 -7.63793795367021
-4.8568487907367 -7.89196308398378
-5.16036022006141 -8.1825957785299
-5.46258377590826 -8.50871145818186
-5.76719654413562 -8.8689814756769
-6.07737503728975 -9.261831901748
-6.39582072373557 -9.68537488617598
-6.72477613997961 -10.1373154051515
-7.0660300664968 -10.6148359040141
-7.42091065024853 -11.1144615875759
-7.79026574398126 -11.6319099659172
-8.17443016617485 -12.1619298206405
-8.57318013162142 -12.6981371069752
-8.9856758291568 -13.2328585155673
-9.41039409779785 -13.7569974757777
-9.84505443559584 -14.2599421426043
-10.2865432062967 -14.7295400006785
-10.7308428857349 -15.1521684477095
-11.1729754419323 -15.512933979447
-11.6069712956838 -15.7960328226252
-12.0258774483779 -15.9853010862357
-12.4218198121637 -16.064970605672
-12.7861348915145 -16.0206258728032
-13.1095839896434 -15.8403271672593
-13.382658307405 -15.5158267933198
-13.5959751559965 -15.0437638920975
-13.7407540296066 -14.426686942041
-13.80934732085 -13.6737329789221
-13.7957858866572 -12.8008005065641
-13.6962873486479 -11.8300973652221
-13.5096683503053 -10.7890257717583
-13.2376040924506 -9.7084732600509
-12.8846910092107 -8.62068809915881
-12.4582907182055 -7.55700273296025
-11.9681619196809 -6.54570384186195
-11.425916111899 -5.61032063616504
-10.8443565643256 -4.76852026386727
-10.2367729342798 -4.03168377697798
-9.61626401854963 -3.40511912004398
-8.99514952869906 -2.88877708428164
-8.38451228425732 -2.47828816322006
-7.7938898721536 -2.16613403432112
-7.23111428837035 -1.94279660987741
-6.70228252052105 -1.7977745528313
-6.21183172375208 -1.72040694630937
-5.76268924600781 -1.70048610593956
-5.35646893200098 -1.72867150323544
-4.99368918912443 -1.79673406838719
-4.6739936770507 -1.89766705113248
-4.39636101445888 -2.02569938425284
-4.15929485143828 -2.17624318441802
-3.96098968473625 -2.34580099364106
-3.79947081562673 -2.53185214407048
-3.67270894847111 -2.73273205545221
-3.57871125916922 -2.94751369152024
-3.51559150240432 -3.17589685169844
-3.48162203733373 -3.41810834649652
-3.47527066825001 -3.67481422830624
-3.49522502425563 -3.94704394769775
-3.54040691659984 -4.23612542205302
-3.60997876714516 -4.54362940958556
-3.7033438313892 -4.87132117608699
-3.82014156585898 -5.22111714618848
-3.96023912389193 -5.59504398629169
-4.12371961013191 -5.99519732788841
-4.31086738190756 -6.42369707457918
-4.52215035117472 -6.88263592060502
-4.75819890811775 -7.37401733020859
-5.01978075032683 -7.8996787849563
-5.30777055378978 -8.46119561612025
-5.62311306002283 -9.05976024082247
-5.96677777810279 -9.69603118760322
-6.33970311905283 -10.3699460520697
-6.74272741235452 -11.0804926570939
-7.17650393682846 -11.8254334865488
-7.6413968918005 -12.600980314186
-8.13735523403905 -13.4014193926436
-8.6637616498995 -14.2186932732721
-9.21925481223676 -15.0419540726725
-9.80152473828033 -15.857115567585
-10.4070838212108 -16.6464484556919
-11.0310202846589 -17.3882844431887
-11.6667467005119 -18.0569193045302
-12.3057639609137 -18.6228295187742
-12.9374705166998 -19.0533354664491
-13.5490570116747 -19.3138469009941
-14.1255360006066 -19.3698006197349
-14.6499624625195 -19.1893317885173
-15.1038993951192 -18.7465985441919
-15.4681693100265 -18.0255050252982
-15.7239028815537 -17.0233626119944
-15.8538488545978 -15.7538427405878
-15.8438482431968 -14.2484824290353
-15.6843116617806 -12.5560864644195
-15.3714891420445 -10.7396768072471
-14.9083079085648 -8.87114361095444
-14.3045914788037 -7.02432947110156
-13.5765652780335 -5.2677345801566
-12.7456822082458 -3.65817970461267
-11.8369319578825 -2.23652632697511
-10.8768913947918 -1.02600766909677
-9.89180302222227 -0.0330755155723393
-8.90593027155727 0.749855958070329
-7.94035164859451 1.340642346644
-7.01225224907066 1.76346169274939
-6.13468085488866 2.0453114519513
-5.31668162420466 2.21328620630917
-4.56368484115328 2.29271940559237
-3.87804441647871 2.30610288480179
-3.25962968635066 2.27261598451073
-2.70640511926452 2.20808027886089
-2.21495657945198 2.12517831474271
-1.78094309003251 2.03381236493136
-1.39946754453613 1.94151744311528
-1.06536904577098 1.85387471004081
-0.773444670189805 1.77489494452083
-0.518610708718742 1.70735763844191
-0.296013874002677 1.65310117889949
-0.10110236871246 1.61326526888458
0.0703343950472436 1.58848967405175
0.222149922947695 1.57907463539172
0.357842394192097 1.58510857248169
0.480569012021056 1.60656846962546
0.593168957781497 1.64339785570148
0.698191847573496 1.69556670988593
0.797929333804739 1.76311703157173
0.894448103581439 1.84619724536318
0.989623017759613 1.94508809010655
1.08516952499431 2.06022217136748
1.18267478963162 2.19219893972663
1.28362720464112 2.34179648906062
1.38944413308307 2.50998124355699
1.50149784413047 2.69791631182386
1.6211396908998 2.90696902189479
1.7497226239993 3.13871790155368
1.88862215175474 3.39495912197461
2.03925584877673 3.67771216503352
2.20310148040241 3.98922418928078
2.38171375129024 4.33197223697849
2.57673959985907 4.70866202165352
2.78993184203851 5.12222153473355
3.02316081130802 5.57578707838973
3.27842343801619 6.07267853168643
3.55784894738321 6.61635964556186
3.86370001720108 7.2103778930248
4.19836780478345 7.85827682978173
4.56435870728328 8.56347201344424
4.96427003789937 9.32907927963393
5.40075096207283 10.1576816285922
5.87644402872476 11.0510182838191
6.3939014542342 12.0095769611232
6.9554690049231 13.032068619067
7.56312896633749 14.1147639483504
8.21829246453878 15.2506741875739
8.92153063684229 16.4285679068631
9.67223436384437 17.6318335149352
10.4681942789535 18.8372287105364
11.3050977221117 20.0136077586269
12.1759487257633 21.1207895190283
13.0704328050898 22.108824594061
13.9742719839869 22.918032168361
14.8686480024243 23.4802853629173
15.7298117384736 23.7220860415557
16.5290391687818 23.5699179989633
17.2331270518 22.9581139428204
17.805625740902 21.8389382399234
18.2089569908042 20.1937633787455
18.4074376295983 18.0432418123688
18.3710180478753 15.4535940743295
18.0792756505208 12.5360642861501
17.5249545140837 9.43769735790934
16.7162287984663 6.3239054274757
15.6769964613672 3.35613093857847
14.4449099090883 0.66999942706614
13.0674188608861 -1.64051135044099
11.5966258397534 -3.52943538803207
10.0840197169749 -4.995559671325
8.57606177814487 -6.07227482515115
7.11122811781527 -6.81455612699042
5.7186496933347 -7.2866586235968
4.41811886164155 -7.55267602920452
3.22103937255694 -7.67059134334432
2.13187630096682 -7.68940262677717
1.14974840819242 -7.64845549066305
0.269928018306871 -7.57809558583978
-0.514874342107794 -7.50094789531193
-1.21348169742821 -7.43336930932121
-1.83547045861751 -7.38682251143408
-2.39060566389916 -7.3690582160044
-2.88845091910969 -7.38507542715611
-3.33811336991433 -7.43787162387715
-3.74808919531061 -7.52901203883803
-4.12618147966335 -7.65905086803672
-4.47946841850069 -7.82783453735351
-4.81430503038597 -8.03471213039186
-5.13634574038656 -8.27867279329041
-5.45057844567695 -8.55842525380709
-5.76136312648996 -8.87243079759378
-6.07246989360034 -9.21889813541593
-6.3871127177819 -9.59574647779834
-6.70797609378355 -10.000541706948
-7.03723265509999 -10.4304097269884
-7.37655036228883 -10.8819308484354
-7.72708841090349 -11.351019423152
-8.08948151212834 -11.8327939186229
-8.46381275277779 -12.3214442403278
-8.84957590153279 -12.8101053966903
-9.24562885104854 -13.2907495197398
-9.65014091791767 -13.7541116757524
-10.0605379937011 -14.1896685376676
-10.4734510480978 -14.5856923390899
-10.884675177197 -14.9294048048825
-11.2891481399655 -15.2072558687579
-11.6809589128448 -15.4053485956056
-12.0533978811209 -15.5100233751792
-12.3990604305267 -15.5085999137738
-12.7100143788514 -15.3902543168829
-12.9780383726546 -15.1469814952537
-13.1949326849145 -14.7745631151461
-13.3528957279376 -14.2734335899125
-13.4449495141351 -13.6493184795267
-13.4653864106743 -12.9135192226575
-13.4101996918726 -12.0827419342584
-13.2774539161112 -11.1784181546708
-13.0675503399671 -10.2255370454625
-12.7833490105167 -9.25108900495502
-12.4301230099605 -8.28229190120997
-12.0153398990855 -7.34481447137679
-11.5482873563146 -6.46121414867648
-11.0395800355508 -5.6497667595058
-10.5005987079463 -4.92379336773394
-9.94291817392505 -4.29150386264741
-9.37777674279729 -3.75629856238139
-8.8156289247557 -3.31741424677765
-8.26580745695789 -2.97077683523666
-7.73630439478577 -2.70992737294975
-7.23366669260217 -2.52691271712051
-6.762991295054 -2.41306671205827
-6.32799883675443 -2.35964236101632
-5.93116318918062 -2.35828437421322
-5.57387530768388 -2.40135179666251
-5.25662295658174 -2.48211220046042
-4.97917188096961 -2.5948337360247
-4.74073806647512 -2.73480130053459
-4.54014438988107 -2.89828020374252
-4.37595797126721 -3.08244655008092
-4.24660682914858 -3.28529915406241
-4.15047606163997 -3.5055637592561
-4.08598483140158 -3.74259690956455
-4.05164603921788 -3.99629408774907
-4.04611084407099 -4.26700463873737
-4.06820022353763 -4.55545443210618
-4.11692564439449 -4.86267607444472
-4.19150068739951 -5.18994565029236
-4.29134518368879 -5.53872435761055
-4.41608310108097 -5.91060293536768
-4.56553508450964 -6.30724639856757
-4.73970621591544 -6.73033625692648
-4.93876922001654 -7.18150706854801
-5.16304300486969 -7.66227385476567
-5.41296608985929 -8.17394657817991
-5.68906413869135 -8.71752758377896
-5.99191048320011 -9.29358766943048
-6.32207820182315 -9.90211636754436
-6.68008201839527 -10.5423422100415
-7.06630803755989 -11.21251939784
-7.4809291735879 -11.9096786595105
-7.92380412218016 -12.6293424991356
-8.3943579598757 -13.3652089205976
-8.89144305594789 -14.1088135556322
-9.41318010591632 -14.8491883988973
-9.95678093521441 -15.5725464277296
-10.5183574844659 -16.2620352881353
-11.0927252648329 -16.8976193356976
-11.6732146719193 -17.4561659068762
-12.251509795415 -17.9118254376334
-12.8175413596369 -18.2368005989592
-13.3594672835691 -18.4025895847242
-13.8637795136846 -18.3817544129863
-14.3155770036148 -18.1501988420164
-14.6990391874549 -17.6898392909588
-14.9981191978053 -16.9914230553037
-15.1974495835552 -16.0571132330065
-15.2834159485003 -14.9023578938706
-15.2453101430373 -13.5565416493678
-15.0764332936704 -12.0620251306806
-14.7749924773714 -10.4714270500541
-14.3446359346397 -8.84335877043571
-13.7945082182193 -7.23719174709899
-13.1387765711073 -5.70770237193534
-12.3956691511901 -4.30049431343254
-11.5861516674143 -3.04891353342799
-10.7324278540157 -1.97280585713381
-9.85646565432749 -1.07904808098033
-8.97872389699277 -0.363445695419215
-8.11719607683542 0.186581917764701
-7.2868182773754 0.589104511065856
-6.49922599853128 0.865018933023047
-5.76280150537585 1.03588781552705
-5.08293257328556 1.12237488492352
-4.46240182746465 1.14324927250511
-3.90183671746767 1.11486215289628
-3.40016683043128 1.05097517922522
-2.95505262946563 0.962825745212006
-2.56326479199786 0.859334299289846
-2.22100488286909 0.747383218270657
-1.92416607275512 0.632119119080917
-1.66853755357151 0.51724842034296
-1.44995895618007 0.405309059112147
-1.26443215465085 0.297910155189144
-1.10819792366685 0.195937066260211
-0.977784424674141 0.0997226318522812
-0.870033719021499 0.00918722575365377
-0.782111624543983 -0.0760489153602766
-0.711505353625613 -0.156577361619853
-0.656012554425037 -0.23313351529662
-0.613724650512195 -0.306545615554224
-0.583006747016398 -0.377697700738772
-0.562475842388635 -0.447503891497628
-0.550978647299535 -0.516891740715997
-0.547569956641181 -0.58679275769432
-0.551492236746495 -0.658138544149523
-0.562156867486798 -0.73186127389565
-0.579127308127683 -0.808897505177042
-0.602104327832619 -0.89019453540575
-0.630913348589932 -0.976718694575559
-0.665493883188495 -1.06946512867541
-0.705891007737187 -1.16946875109603
-0.752248782073071 -1.27781614140657
-0.804805518006421 -1.39565824983157
-0.863890791188937 -1.52422382471754
-0.929924094541797 -1.66483352109808
-1.00341503719743 -1.81891467226738
-1.08496500070442 -1.98801671328889
-1.17527017196287 -2.17382723476124
-1.27512587824271 -2.37818861480169
-1.3854321518986 -2.60311512335173
-1.50720044904392 -2.85081030983046
-1.64156143512257 -3.12368436461169
-1.78977372807148 -3.42437097533739
-1.95323345279807 -3.75574296519514
-2.13348440403778 -4.12092568132621
-2.33222853176662 -4.52330667038485
-2.55133634562845 -4.96653959988309
-2.79285667105391 -5.45453961375101
-3.05902496532362 -5.99146629302238
-3.3522690980935 -6.58168906059053
-3.6752110943432 -7.22972814471801
-4.03066279938068 -7.94016201503152
-4.42161272094576 -8.71748944634178
-4.85120039348537 -9.56593099334229
-5.32267345347106 -10.4891506788842
-5.83932117601238 -11.4898742437166
-6.4043764827828 -12.5693757449568
-7.0208764090002 -13.7268003946171
-7.69146880756189 -14.9582897160177
-8.41815089840748 -16.2558777654342
-9.20192358511015 -17.6061381128566
-10.0423450378848 -18.9885860924247
-10.9369691433388 -20.3738871006964
-11.8806609390745 -21.7219985343353
-12.8647946986006 -22.9804889990278
-13.8763641286433 -24.0834373826052
-14.8970714540395 -24.9515063921303
-15.9025149478486 -25.4939735186079
-16.8616608049245 -25.6136078495913
-17.7368555093912 -25.215171985845
-18.4846871570366 -24.2178345559337
-19.0580018969263 -22.5707569180347
-19.4092773990371 -20.2695845145955
-19.495308110593 -17.3698827018675
-19.2827655697204 -13.9924979507872
-18.7537388078271 -10.3164375328958
-17.910008680334 -6.55782236414848
-16.7747900487154 -2.93827033499333
-15.3911380773432 0.349318400807974
-13.8170924295281 3.16784336373049
-12.1185988502022 5.44874117895974
-10.361864847286 7.18879154301616
-8.60679920825582 8.43502407042677
-6.90261688038756 9.26459755652108
-5.2858954366967 9.76594605049963
-3.78071128797706 10.0248558526102
-2.40015457391834 10.1163372564566
-1.14850539088084 10.1013365658024
-0.0235211952125185 10.0266707957239
0.981498003881121 9.92667887644261
1.87601609113727 9.82551165124735
2.67096564714828 9.73942683773699
3.37781176620715 9.6787880494138
4.00790939452781 9.64967254132165
4.5720857092072 9.65509931854019
5.0803870701405 9.69593372259647
5.5419417353861 9.77153507071332
5.96490106891882 9.88020868409793
6.35643183043673 10.0195129370553
6.72273994109858 10.1864607913997
7.06911202612869 10.3776456898573
7.39996539250156 10.5893142101629
7.71890027426769 10.817402409723
8.02875048781322 11.057548969072
8.3316303359391 11.3050956854408
8.62897687088927 11.5550842279016
8.92158760659051 11.8022570475743
9.20965455068889 12.041069688147
9.4927960644347 12.2657212384344
9.77008858183467 12.470209098107
10.0401006334619 12.648413384903
10.300931908606 12.794215001335
10.5502602178789 12.9016494311417
10.7853991392052 12.9650956339223
11.0033687886769 12.9794959265832
11.2009815024675 12.9405985962998
11.3749432118508 12.8452104745521
11.5219699381209 12.6914423094677
11.6389171752556 12.4789261845192
11.7229180761819 12.2089822436763
11.7715244929314 11.8847123822887
11.7828432818671 11.5110019406134
11.7556591477417 11.0944169874335
11.6895349317109 10.6429941341391
11.5848808519537 10.1659309712183
11.4429858638802 9.67319661771924
11.2660069392641 9.17509167590026
11.0569154129277 8.68179333701098
10.819403205336 8.20292325059314
10.5577552098617 7.7471726471168
10.2766969535873 7.32201165096687
9.98122842332521 6.93349912870922
9.67645549386361 6.58619766604885
9.36742971108214 6.2831872758249
9.05900546755641 6.02616275259585
8.75572119606035 5.81559410570696
8.46170848702502 5.65092740623107
8.18063037894562 5.53080425344701
7.91564776639576 5.45328110048873
7.66941109980506 5.41603393926189
7.44407338375074 5.41653846713352
7.24131989208902 5.45222017897946
7.06240992077806 5.52057243273137
6.90822617197339 5.61924324085804
6.77932787886186 5.74609333897893
6.67600442487356 5.89922908488636
6.59832689087484 6.07701411118606
6.54619561290597 6.27806356895176
6.51938240851055 6.50122441905308
6.5175666095648 6.74554468405299
6.54036441701362 7.01023396652782
6.58735137196504 7.29461693985138
6.65807792875367 7.59808097208623
6.75207823308693 7.92001858322476
6.86887226810071 8.2597650809543
7.00796154938607 8.61653148582195
7.16881854302966 8.98933275786482
7.35086996451317 9.3769113903986
7.55347410710172 9.77765666358399
7.77589236274994 10.1895202756808
8.01725515404303 10.6099297213779
8.27652261077652 11.0357016911773
8.55244051881659 11.4629589429637
8.8434923612313 11.8870555483029
9.14784867993846 12.3025171110848
9.4633155230531 12.7030044128701
9.7872844120348 13.0813108018327
10.1166870510146 13.4294052575172
10.4479588716648 13.7385340635347
10.7770163908518 13.9993939177208
11.0992541435387 14.2023875222801
11.4095674814129 14.3379686157237
11.7024075948439 14.3970765219876
11.9718744875583 14.3716503724873
12.2118520760512 14.2552004956926
12.4161869180153 14.0434001132201
12.5789082375358 13.7346463882495
12.6944820526072 13.3305288667636
12.7580867340228 12.8361387806197
12.7658919386825 12.2601577009331
12.7153185149076 11.6146806116525
12.6052547245821 10.914756361618
12.4362048882857 10.1776644823319
12.2103508476903 9.42198553953119
11.9315143168744 8.66655481165239
11.6050183663522 7.92940870144866
11.2374573998618 7.22683493767725
10.8363951536434 6.57262055547953
10.410017693827 5.977559688518
9.96677189329608 5.44924365074369
9.51501906904084 4.99211713919391
9.06272887605615 4.60775392614727
8.61723138106526 4.29528740634421
8.18503698359316 4.05192654545419
7.77172593977926 3.87349391312605
7.38190273711394 3.75493569607538
7.01920603301008 3.6907697188764
6.68636240159671 3.67545314475705
6.38527147591275 3.70366450681103
6.11711077900258 3.77050408682715
5.88245010978503 3.87162241886222
5.68136734069275 4.00328942096301
5.51355954871978 4.16241715301838
5.37844530914964 4.34654825536562
5.27525560377124 4.55382039921433
5.20311208331555 4.7829150547802
5.16109238046201 5.03299686496118
5.14828282891193 5.30364807408284
5.16381935342902 5.59480087880549
5.20691750596667 5.9066692565781
5.27689268102781 6.23968076680782
5.37317148960581 6.59440797681443
5.49529513832667 6.97149850142871
5.64291547463688 7.3716021293002
5.81578414010321 7.79529311764238
6.01373503785713 8.24298546012906
6.23666008008432 8.71483877552594
6.48447794962848 9.21065245164254
6.75709539982989 9.72974585660202
7.0543604455071 10.2708228690789
7.37600668786428 10.8318197814281
7.72158799722067 11.4097369245679
8.09040288995539 12.0004563076489
8.48140823172474 12.5985503310158
8.89312244165385 13.1970903813208
9.32351923562054 13.7874689644694
9.76991420850543 14.3592549650595
10.2288482841608 14.9001084061075
10.6959742963555 15.3957881297399
11.1659556796939 15.8302920312516
11.6323893148497 16.1861731214954
12.0877676955143 16.4450733528278
12.5234982612456 16.5885078827697
12.929999223398 16.5989122821214
13.2968905292704 16.4609320097535
13.6132946773187 16.1628874073936
13.8682539503262 15.6982924899428
14.0512578042879 15.0672510075597
14.152857124615 14.277512871791
14.1653226993326 13.3449652684155
14.0832869562409 12.2933708632235
13.9042953469392 11.1532567992665
13.6291914921719 9.95999368900513
13.2622717118552 8.75125685715867
12.8111702263856 7.56419334163803
12.2864725379108 6.4326879999068
11.7010940841104 5.38510615234906
11.0694952909343 4.44279064673689
10.4068248265145 3.619437107876
9.72808605465069 2.92130717046809
9.04740816623243 2.34810862484631
8.37747821209382 1.89429991580976
7.72916038246541 1.55056814152789
7.11130115837166 1.30527003699356
6.53069804623385 1.1456912051301
5.99219736212348 1.05904801752193
5.49888242766332 1.03321415458835
5.05231560035582 1.05719314033084
4.65280335435332 1.12137955074791
4.29966097399278 1.21765865656982
3.99146074225049 1.33939203672925
3.72625387169836 1.48132958718867
3.50176144324739 1.63947956149834
3.31553325507249 1.81095977024486
3.16507590658973 1.99384579706009
3.04795289563676 2.1870263610432
2.96186024217741 2.39007170230877
2.90468138819054 2.60311785685656
2.87452503505714 2.82676764449984
2.86974929600141 3.0620078643481
2.88897515283608 3.310141365376
2.93109177409008 3.57273217132478
2.99525581381355 3.85156156737309
3.0808863891695 4.14859291102301
3.18765704135485 4.46594284576486
3.31548562179585 4.80585652445312
3.46452271206158 5.17068435259534
3.63513887611495 5.56285761035259
3.82791074953872 5.98486008185455
4.0436056827703 6.43919249173306
4.28316436366658 6.92832610656182
4.5476805379561 7.45464129470839
4.83837661363133 8.02034615403132
5.15657356767133 8.62736953228737
5.50365316413293 9.27722192749304
5.88101004046894 9.97081695622761
6.28999073204481 10.7082454749339
6.73181620633372 11.4884942874807
7.20748401444841 12.3091020613228
7.71764581913585 13.1657471722695
8.26245595444921 14.0517664901117
8.84138700801547 14.9576116281001
9.45300947002393 15.8702611374472
10.0947346367663 16.7726248277973
10.7625236558694 17.643000869954
11.4505713772778 18.4546777517498
};
\end{axis}

\end{tikzpicture}


==> figs/Lorentz_Traj_flow_tex.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x1},
xmin=-18.0557466406589, xmax=19.9044884892375,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={x2},
ymin=-21.9688027313914, ymax=25.1867533735789,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [semithick, slategray]
table {%
0.7 1.1
0.727878602095732 1.26920099051767
0.781796532111333 1.59074470958255
0.859055933014115 1.88514579173001
0.966529542122936 2.17665887063943
1.08038920082364 2.46289163956662
1.22476304369784 2.71002145681934
1.38045225210454 3.02021136459811
1.54113354192016 3.33185044699257
1.73820354963777 3.6905360315591
1.91451405837939 4.05451098243457
2.13672509018912 4.68328466246527
2.38810406210781 5.35414175870756
2.6882025372476 6.10455949244829
3.02690907804861 6.92339024099789
3.40626735010418 7.82992609728679
3.83446600512802 8.72030921001545
4.33675328665563 9.28702873065886
4.8386224320935 9.89531558010838
5.34668738817689 10.5276021420205
5.88278107000272 11.3156167023889
6.44019417733745 12.1789275671225
7.02776623190169 13.0324465844009
7.63683740553413 13.9481581672392
8.26750681371127 14.9258190635605
8.96646796229541 16.0342990192816
9.68661737328505 17.2645215565563
10.4633887256493 18.5209107190874
11.2329643308207 19.6936562167289
12.0766419432548 20.5869089305202
12.9173386708569 21.4572474265695
13.71996393806 22.2867750289468
14.5703448331624 22.7868583626262
15.551318286559 23.0433190051711
16.299612677817 22.9697783772961
16.9634588162382 22.4735069015632
17.6022313772781 21.4846056874157
17.9657223614092 20.0573978270993
18.1790232560604 17.9752791075894
18.1588630175958 15.5216657784368
17.8404976236746 12.796214126761
17.399146841411 9.91582766537286
16.6208059847348 6.81411151805727
15.6295786465233 4.05199519852743
14.4357339295554 1.43233061192175
13.1038443583812 -0.855561013667328
11.7056938583404 -2.56591816618437
10.259809499323 -3.83614932019302
8.8326696627996 -4.80350706419541
7.46406908198813 -5.4963564711175
6.17405160775109 -5.93195707625812
4.95354285990517 -6.15686818177176
3.85311453505414 -6.23337998409015
2.84671429610063 -6.20013894135348
1.94589043026455 -6.14786455538733
1.15085210672685 -6.08942853421562
0.433776132032329 -6.09951144787393
-0.21769560405754 -6.14082345825854
-0.81084171997008 -6.28548754356892
-1.36515435517221 -6.44548219118036
-1.88340967153541 -6.63865825484835
-2.35911859956884 -6.84176003243028
-2.81028157987606 -7.1019325051014
-3.24323997496914 -7.39169361410149
-3.66398205178823 -7.71915803947741
-4.08288442483821 -8.0445910345173
-4.4863922151028 -8.42058416836631
-4.88350214364571 -8.87843318928592
-5.26630169268982 -9.36854214838375
-5.67454945591644 -9.90794755637974
-6.10025373971159 -10.4961973255806
-6.54059410355929 -11.1287062689493
-7.00200469004005 -11.7941643221302
-7.48133881596939 -12.4897676721998
-7.97919537876861 -13.2195059663275
-8.508657600664 -13.954760697399
-9.06996278684516 -14.7044774727543
-9.63529523200062 -15.4916385212968
-10.2229121129123 -16.2201449631391
-10.8182913721268 -16.908552114403
-11.4286947561453 -17.5145477237312
-12.0312554734962 -18.0999997703743
-12.6343383841952 -18.5158609581104
-13.2398126221109 -18.7981493741119
-13.8023482149121 -18.9139385904669
-14.308921268294 -18.7723520434467
-14.7668988370157 -18.4404972641583
-15.1494722413256 -17.7982777139246
-15.4391290164081 -16.9631945047432
-15.5701174055656 -15.701750353549
-15.5686142779932 -14.2774536140796
-15.436241752924 -12.6460910667962
-15.1374169522164 -10.924637766479
-14.7231712599989 -9.2200443264541
-14.2008046200779 -7.45001097398368
-13.539046013906 -5.74261163146936
-12.7495711470209 -4.21090121408138
-11.8992165401359 -2.81924208579094
-10.9813901246784 -1.59302083415885
-10.0278228845419 -0.668418464304149
-9.0862569901092 0.0852456617079472
-8.14412438396201 0.663191753686512
-7.26672297836155 1.03873406434125
-6.43357944669287 1.33354536286997
-5.65588680284927 1.50202840986971
-4.93283656605328 1.56034160042063
-4.27388756828613 1.55852044282245
-3.68303112010515 1.48995801553174
-3.16243389769631 1.37186305374491
-2.72283850058745 1.27497865035519
-2.3228302438475 1.19049537402251
-1.97275534915637 1.11095042412784
-1.65832750181527 1.00237744235408
-1.39211588506807 0.898284083850133
-1.17037241065783 0.805634484700745
-0.976901138008668 0.751377918711447
-0.810089976350947 0.695363273495463
-0.667858305306073 0.637495256454275
-0.550502631767375 0.555378560563815
-0.447677740909915 0.491617581433434
-0.370360676731079 0.462391098270512
-0.304440775505055 0.432216107248394
-0.24626099612729 0.398192333785024
-0.188648421537756 0.358778931147191
-0.129489241094196 0.312745511938627
-0.0790797541891147 0.264138123716549
-0.0425746680676371 0.224859738076553
-0.0271202930687507 0.204522186031321
-0.0148912365551553 0.184553351726742
-0.000451013410631741 0.164267182459588
0.0118074871625149 0.140986301990436
0.0159067134381143 0.121585372460884
0.0233545373567038 0.113666609855794
0.0337485601953085 0.0919333536322859
0.0407392309618701 0.0943540678853852
0.0464559204322398 0.079028674979307
0.0508487991717246 0.0621988828629346
0.0524533323334728 0.0454184450265475
0.0394207597091099 0.0536854456314573
0.0420636656585187 0.0547251250307721
0.0443238701386195 0.0631292536398058
0.0435943528734583 0.0725368614234981
0.0429140926091245 0.0808628530305805
0.0442113835014158 0.0890698172383345
0.0466817792450722 0.0980695481194048
0.0498283054226221 0.108854619034473
0.0537203732431182 0.121518063240293
0.0574840382119378 0.136137822865502
0.0611894542860504 0.152593199386627
0.0652521376539101 0.170956491990082
0.0691082947885845 0.191751145247225
0.0729809595209118 0.214488637713605
0.080357902488655 0.240765241722734
0.092907675031819 0.269630657956984
0.108436231116292 0.300001818382546
0.126712169173286 0.327023083910907
0.136792161160861 0.359343116147327
0.157056439432449 0.363126174463116
0.17540484547763 0.365330486098864
0.191598275442404 0.368010961144764
0.199792692482854 0.381168143362258
0.208252873940211 0.394924733665264
0.224292803188881 0.418582276476782
0.233352161341388 0.456416403736126
0.24746891922287 0.486637066791673
0.262685831676768 0.522760567034337
0.280061760097324 0.565828035414295
0.296815766914545 0.608260441989257
0.310478181113585 0.654967558770078
0.338279231261317 0.6944725629981
0.363723213458773 0.731241830582754
0.397408530787698 0.775127448180146
0.430657117821348 0.826560800411675
0.443755721422746 0.897260145042593
0.479964227481482 0.955307102581522
0.518126982706587 1.01385219684126
0.561766714649406 1.08111886714345
0.603288200868782 1.15797709249206
0.663846139889578 1.22694613042573
0.731288915442992 1.30141308068798
0.788132543782042 1.38756381623092
0.842030569668995 1.45644006214202
0.900939520476768 1.52382692661956
0.951875391186269 1.59886360755594
1.00813048011582 1.70242339378822
1.06301816792543 1.82633294392132
1.13323790746587 1.96036245855665
1.22159884732825 2.08900282841272
1.31756611610856 2.22315650359391
1.40913866068113 2.38460272916251
1.50611809769124 2.56043222028733
1.60953526545121 2.75992958860817
1.7281181354913 2.98422420874362
1.85033306365595 3.22775634160839
1.98542341375602 3.54216438271377
2.14080366911563 3.8706565857319
2.32311907009097 4.20692380802493
2.52402117332111 4.57983409782693
2.7435502415916 4.98259477754259
2.972028838864 5.41966309899757
3.22455114216579 5.90543209651799
3.4951323844561 6.41787669527831
3.78630812067942 7.01607451168153
4.10603375485925 7.65886517715193
4.47179939683044 8.33930261444551
4.8524442397653 9.09581659157566
5.28388876625073 9.89665011216926
5.74235084738698 10.7550351390495
6.25999515612203 11.6135825216488
6.79900287070669 12.6185568069619
7.38367471156239 13.67615308479
8.00707783005629 14.7504804138078
8.71053416466656 15.8874934216604
9.41910699278014 16.9910762317924
10.1978209005579 18.1205517710585
10.9709475679224 19.2412153387573
11.8434380172063 20.2404771797076
12.6742801433402 21.1466120388338
13.5052029116323 21.8801073303894
14.3023431920247 22.3595969726015
15.0788595794359 22.5868632745969
15.9373080619426 22.5140656673696
16.6769408900732 21.9769491994598
17.1785418511633 20.9460843945581
17.5188162133567 19.4040050903076
17.7495966678688 17.3856102739582
17.7765970353498 15.3211725128315
17.5395216901613 12.8855639162152
17.1192263500464 10.280586954214
16.4327045872283 7.28081806389348
15.5701981221858 4.54931399150567
14.4630796900598 1.98582833570879
13.1695149524066 -0.221097736042704
11.8234282818357 -1.9366181015409
10.4118709374426 -3.14475682996298
9.05547103992839 -4.06062637063625
7.74172497819493 -4.77426030570937
6.48717380546629 -5.23397362610148
5.31024008394039 -5.47066360371987
4.23003298941179 -5.49826753465838
3.25433408290943 -5.43573452287408
2.37636743643001 -5.34771853646679
1.60394836043985 -5.31301690151361
0.924161674777272 -5.28910635157406
0.305602865788169 -5.30220698569436
-0.256731292048631 -5.38577988303422
-0.772844222648521 -5.54182458242163
-1.25780724674142 -5.72182167346966
-1.70047533256243 -5.97835311915002
-2.12978668674424 -6.25627287082975
-2.53848785562309 -6.56706818799622
-2.95918590491013 -6.88110128002576
-3.35995433942394 -7.23246701699535
-3.7479983462714 -7.62300416097444
-4.13582649222166 -8.03870992169391
-4.52887535329708 -8.4699257339165
-4.9252124064321 -8.96352513948567
-5.31434946749733 -9.52314127462799
-5.74351785067683 -10.1416746130483
-6.18629119578148 -10.8011550297319
-6.65923490450993 -11.5093417464021
-7.16220222114896 -12.2532915382903
-7.67483352968652 -13.0263631220511
-8.20242549986765 -13.831369126314
-8.77624298946128 -14.6607896660946
-9.36198603327815 -15.4587709139594
-9.96896666408376 -16.2700571783103
-10.6109303937943 -17.1040317687427
-11.262930844487 -17.8801517681806
-11.9442679945078 -18.6337800783494
-12.6339417832914 -19.1931371791884
-13.2884469316292 -19.5992852054836
-13.926696409771 -19.7963936829431
-14.5430284104304 -19.8253683629836
-15.0985525783823 -19.5606376524555
-15.5491714348677 -19.0457273059203
-15.8790740619714 -18.1729507915513
-16.1287117882411 -17.2263402520615
-16.2999934084083 -15.8567755490035
-16.3302814074818 -14.2078416279601
-16.1827355341719 -12.3146330337804
-15.8412410763346 -10.4048898988305
-15.3140455420187 -8.52232359623464
-14.6151162803942 -6.51332597731476
-13.7989425831057 -4.65291295717641
-12.8747391685481 -2.95062707224717
-11.8809625593529 -1.41112053152517
-10.8117660757477 -0.174003813281581
-9.74546479528135 0.784043753085607
-8.67564986894629 1.49638635191597
-7.64918905978347 1.96468330993583
-6.68088312567148 2.27129063673636
-5.77297706994658 2.47970162139266
-4.94245097521925 2.58916006600048
-4.16800853933367 2.628126344679
-3.47657913890556 2.66219546211663
-2.85861278220566 2.63382236720353
-2.31228690221747 2.58372964525163
-1.82022653246815 2.52008291907161
-1.38110761750885 2.45627258297549
-0.993692973206243 2.3910959964613
-0.653366240178718 2.35563421000102
-0.355303098204733 2.30004518728989
-0.0980893525914498 2.27480547969589
0.131299494876042 2.21977003719555
0.338158203145816 2.25483704099592
0.514883303130628 2.29057000120043
0.688679617100888 2.35909210121328
0.853870073312817 2.42486957757885
1.01114705486694 2.52336598924631
1.16561809738237 2.65302678582157
1.32215120381821 2.80443442310498
1.48593420730481 3.00845405807546
1.64950542627607 3.22166674178835
1.80953388556674 3.49617906314966
1.97774961142898 3.75423747322389
2.16912298969136 4.06385769920854
2.36350152952442 4.36765352926673
2.57132458109549 4.70769136658738
2.78727599036422 5.07417291706988
3.00802602409736 5.49608443860837
3.25407627176899 5.95697651867315
3.51642786918474 6.4292284664804
3.79461005491076 6.95917445403906
4.10276593588344 7.53590979801428
4.43864505268189 8.14866758185287
4.80631853918866 8.7847776594577
5.2048417015702 9.46168848160434
5.62017916698981 10.1565272054514
6.06718386024233 10.8881494999474
6.54175460914484 11.6868021635189
7.07302506987436 12.5411766871663
7.66492725692499 13.4546708995427
8.24827237557867 14.4342732583271
8.88220961931376 15.4294398304269
9.50314189576402 16.3892758842603
10.2027622137423 17.44135939251
10.9310783489724 18.3841514599188
11.6304288200435 19.3126662801946
12.4387953110926 19.9410461178899
13.2029393710059 20.2524949420909
13.889204246097 20.3821671216862
14.4838532347704 20.2590753490237
15.0068771583734 19.7706060733385
15.441346952399 18.8599885123224
15.7769141173425 17.915475894914
15.9842104691898 16.7576723117734
16.038802907747 15.3545101338079
15.9436071231277 13.7619054395128
15.6987757858107 11.9956502724828
15.3285985918411 10.0446531314436
14.7466505198785 8.12438881915895
14.0343863786768 6.25496786768009
13.199591476043 4.43485890632583
12.3237324087383 2.9873148584456
11.3860159859092 1.93011287439916
10.4398933609071 1.07507877422549
9.5089840964315 0.43775632411929
8.60282383244356 -0.0484204037054803
7.7299566501028 -0.322745960787517
6.92330327112132 -0.489642026980131
6.17558272124438 -0.536577229351097
5.50758681062669 -0.52994637964518
4.90930561104041 -0.473916260387749
4.37992389115786 -0.3549566842286
3.91129403759453 -0.236819733392276
3.50236957304593 -0.0928518139925741
3.14377141410374 0.0903845497732045
2.84322975027007 0.276941708438155
2.58811089719681 0.421145239101222
2.3825335857053 0.545921319754999
2.20825076609549 0.668728565647144
2.06144713737195 0.790407984940954
1.93814999961444 0.971687950392537
1.85368002245797 1.15652772342252
1.79483791376709 1.31527656305662
1.76099021130717 1.43247467471094
1.73786081540834 1.55043924900901
1.71970489486269 1.66070049523812
1.7257675511334 1.80863237614432
1.73536690669705 1.9495863201349
1.76863231882742 2.10380716714494
1.80215158368495 2.2647333051877
1.8499784150242 2.44906349222421
1.91559768772992 2.65184476801415
1.99512106992445 2.89267643722423
2.09473190823022 3.13559398297786
2.20609964873739 3.43377607580357
2.33569334594033 3.71265514119269
2.49575577525008 3.9857366859364
2.65824853934442 4.29978058872043
2.82623777506508 4.6219074275026
2.99010993517644 4.97620333864421
3.18055713809893 5.38214110701073
3.38841471176816 5.79078253204726
3.62156748082309 6.23776580533513
3.87692238575747 6.70480925466673
4.16173824818495 7.21442117492031
4.46438144990414 7.81358983525538
4.79643209789163 8.37732727070749
5.13905661759264 9.06115122784958
5.53060909023233 9.70548043216625
5.94473097342745 10.3642650355046
6.38806383411024 11.1162078709325
6.87648679250009 11.8985777448712
7.36422213546272 12.7660653752529
7.90090159408766 13.6807929306863
8.47863334639946 14.6286897121136
9.09968577055625 15.5970588339601
9.72915113594547 16.5602571887403
10.4242325426528 17.6155962446132
11.1527046998452 18.5966577996797
11.8844387572583 19.4533046268845
12.6680221388606 19.8960870518878
13.3864949278838 20.0304732181583
14.0276537154944 19.9834266249128
14.5614117795541 19.5168283526944
15.0344565897272 18.7529030772887
15.3857472412365 17.973357866169
15.6119838190604 17.0459334905336
15.7654532378649 15.8141757399465
15.7619483323444 14.3674135629434
15.6153728994668 12.8238662780071
15.323148596397 11.0945738644893
14.9057405206556 9.26664714025478
14.2740928402339 7.44623434195494
13.4968934326435 5.80314667294222
12.6998896363349 4.36878284012561
11.8464664346541 3.14070168560706
10.9610673138251 2.27820002755409
10.0699415246857 1.45817608469135
9.21629164883856 0.83409448931459
8.36109750598093 0.436748380495378
7.56007158644449 0.147131379685501
6.8232759628576 -0.021531487052708
6.12921460403295 -0.0365467120933756
5.51032063795107 -0.0120877866534859
4.96560297832539 0.0473574633854486
4.47600716855701 0.159408596990604
4.04637879529042 0.292195576760523
3.6758308981099 0.426421271552377
3.32846712582259 0.530948437248317
3.03523364852861 0.674487441192626
2.78747127955267 0.82198913955448
2.59168554501061 1.0247216053629
2.44108477070731 1.14059879196524
2.34173482566672 1.2832451883072
2.26360481943107 1.44472751151958
2.19594393625343 1.60241640951019
2.1542302706636 1.76112035382296
2.12330804381271 1.89986349720165
2.12233055175013 2.07213628099754
2.12381625803412 2.22662024462027
2.13636256692597 2.40460865040781
2.16854842898017 2.58896843372765
2.22195726830336 2.81147177436225
2.29077073331029 3.04916253314847
2.38458350957252 3.2985302403196
2.49459989623655 3.5439419792041
2.62413420256873 3.80341912960553
2.75762149607016 4.08979779808381
2.90109165269358 4.41970214069277
3.0560955274168 4.75882432205843
3.21985673282265 5.14489416004057
3.40674775757598 5.54441312754342
3.61247318709681 5.98086446978509
3.84943928176022 6.43006715161612
4.10082167477798 6.92358865716775
4.38108018421747 7.46073973462051
4.683612500645 8.01762996479024
5.01526759438035 8.62432841991989
5.38002685203072 9.26369444017666
5.75630409118517 9.97641758008622
6.18131681515197 10.6983020286205
6.63159880722829 11.4633107656535
7.11933337188706 12.2722903209659
7.64116756453787 13.1206207572739
8.19139823511501 14.0271480545105
8.77390884626697 14.9320019037824
9.40234204079221 15.8287506397761
10.0570796226663 16.7509026208681
10.7434007469143 17.6444212812362
11.4423745199538 18.5157466549992
12.1191522272192 19.204911826768
12.9025643992779 19.5654777117793
13.5718149476957 19.5449869698487
14.1688284247184 19.1961988896331
14.7204779908375 18.5360783684356
15.0367227800207 17.7866120122355
15.2811671839239 16.9740690784094
15.4407666594776 15.9822294156044
15.4775531456591 14.7822306986666
15.4272597103198 13.4381172659091
15.2169254182092 11.9524337695924
14.8941643041372 10.3467706264135
14.3996283358042 8.61284306563454
13.7696945685253 6.92719584848154
13.0402466926273 5.41284126206503
12.2743726590518 4.1558362082081
11.457874761392 3.13300212368873
10.6440246281268 2.29854110499844
9.82436511196421 1.61051982255146
9.01320125197464 1.01897570946445
8.22298498248475 0.656159503250554
7.46901078204681 0.406516054071399
6.7573690326797 0.264278934395121
6.10706100642326 0.243620299389456
5.5131798586732 0.265784877726964
4.99603227804622 0.312596843565608
4.53035611036588 0.421275367344108
4.11863350988486 0.543431519212787
3.75591108954597 0.676055798247153
3.44613454367899 0.823383066807432
3.17368023105148 0.985006388915966
2.94733923810395 1.14417775636898
2.77770101464914 1.31075792910633
2.64447843356 1.46058431366955
2.53327282473456 1.60668733253563
2.46408911305641 1.75647055465771
2.4195568936423 1.91987001737813
2.39634606149358 2.0499678776585
2.37321362826466 2.22693280232596
2.36833883907836 2.38827906569537
2.37454089408577 2.58312917615894
2.41337434812079 2.80486576640184
2.47101199480499 3.04473229611617
2.54998719325472 3.30515153290737
2.6373370889145 3.57573356203508
2.73761054526522 3.83524518375211
2.86015144075594 4.1436195752936
2.99612362833687 4.46337850833582
3.15023877230178 4.81712336077305
3.30914307799517 5.21467531960908
3.49563559764352 5.62023070748435
3.70679638398647 6.08419470969921
3.94161733763853 6.56001866375594
4.20632859125737 7.04858693475134
4.48151046440357 7.62523606998634
4.79949973989533 8.18515100552543
5.13796586200263 8.80989180677017
5.50688624667335 9.43692588355139
5.89636226863493 10.1039443713604
6.29751835742068 10.8084837167843
6.74989928884017 11.5794333696528
7.23227035963303 12.420546891434
7.76509099094985 13.2707087448706
8.31526682937432 14.1940297520155
8.90302542674195 15.1057978540364
9.55317329940851 16.0384702614233
10.2160130778186 16.9743665383529
10.8967733637899 17.863594384215
11.5788057695927 18.7463818095309
12.2977645331163 19.4196534856508
13.0500834597901 19.6694908984857
13.7036262579743 19.6502633332656
14.2728939450039 19.2833449404151
14.7539318852831 18.593344112278
15.0869649887463 17.866085560911
15.3382150033415 17.05194253534
15.504087268538 16.020320157129
15.5376776417449 14.7618260067511
15.4787377570125 13.379908840816
15.252168337274 11.9344171312217
14.915893570898 10.3117644064889
14.4144012107117 8.57360916869904
13.7711578513435 6.89431638847332
13.0299411907828 5.36997912273759
12.2576794787301 4.10683168593718
11.4465914019745 3.0838862795929
10.6144355366839 2.23706977573475
9.79022401800557 1.54684766356925
8.96966532570484 0.967151122444494
8.16860146829535 0.615164288564734
7.39589058732918 0.36909379385117
6.6815035326327 0.239009226452743
6.0256525089201 0.19366744266159
5.43170531658605 0.215961816026902
4.91422976995267 0.286943496370219
4.44590142143763 0.402942674721359
4.03974325687806 0.495000497076993
3.67577737701677 0.613727565400324
3.35458863205895 0.742126876584133
3.08274463867768 0.890812564963352
2.84312209985338 1.06825663517233
2.66418346429413 1.21977918008504
2.52987058106138 1.36245462997218
2.43592758210585 1.5051472077257
2.36983426757545 1.62790096547029
2.31592682188249 1.78951876327913
2.28538676590772 1.92090865379209
2.27244430279814 2.09139350594593
2.27165769669442 2.25481657154557
2.27693991026273 2.4277424399102
2.30682219339161 2.62412978240145
2.35971999929394 2.8641812573573
2.42063504611087 3.10095279816241
2.50969641238122 3.36889412176715
2.61713428336354 3.62099414552102
2.72731681078034 3.87732097018114
2.85039949655343 4.1922596685548
2.98939648962283 4.51506558808811
3.14369487004878 4.86755162831844
3.30756489375504 5.27026775425864
3.47733316201856 5.67532084632226
3.69952049795817 6.13789907022591
3.94292481838026 6.61085151966397
4.21153649522764 7.10154963772665
4.49434629942534 7.69280757143278
4.82032378907827 8.25806751569709
5.16383247755951 8.89656736490877
5.53431021142263 9.53495418990543
5.93045020045674 10.1929136553527
6.353450348863 10.942894852299
6.80625377795718 11.7354878953978
7.30853867624797 12.5856446085527
7.85796980688238 13.4865741659554
8.43047651217137 14.436306645565
9.03104047655488 15.3678071673492
9.66121194896222 16.285632223314
10.3434777785816 17.2729661693623
11.0530705350314 18.146894851837
11.7486522815138 19.0110729097909
12.5100799926694 19.6206991324764
13.2284578569016 19.8568222333443
13.866805850295 19.6521577304526
14.4006642922515 19.2301198688572
14.8648589638466 18.569378287372
15.1985058515501 17.8331429233429
15.437963165792 16.9559067580155
15.5755790681187 15.8802017482694
15.5878642729403 14.6049232558837
15.4932241555919 13.2122430110434
15.2442390306139 11.673533492502
14.8788148284374 9.98269410077899
14.3749923647444 8.21126999315404
13.6718494892468 6.55889936493574
12.9209444321701 5.13994940868238
12.1312819522553 3.90361824745063
11.2995853523997 2.93096526781294
10.4554934633263 2.07801264785721
9.61851480458449 1.40716762232831
8.79947833564293 0.889278268735049
7.99609649616316 0.535293702300968
7.22720180369631 0.31554737345685
6.52424394137764 0.216777286149037
5.88315618749357 0.21219510701905
5.30861127368366 0.268588155374204
4.80557739879772 0.360490377428306
4.35838834988507 0.493241759765435
3.96407639754107 0.610065115877056
3.62085520611287 0.720232852727214
3.32716850641475 0.867232052235146
3.07215358264293 1.00967047785703
2.85988270021745 1.17963200029093
2.70371488465942 1.3498869434409
2.57619532848795 1.49033114381145
2.47622510675548 1.63737218123278
2.43971823904294 1.81079990000271
2.40216321846469 1.96971742530936
2.37640692374246 2.09368573891789
2.36015063102456 2.26737410543308
2.35542341065258 2.43437681794895
2.37425044421789 2.62422913035076
2.41602356543621 2.85809711561324
2.47855983445928 3.09323181061363
2.56287164673693 3.37019324178186
2.64572019574957 3.63294498364364
2.75448173383523 3.89090883242629
2.86893115064346 4.21082127108516
3.00432819921541 4.53264314854073
3.15519096621908 4.88960768062393
3.31964183342052 5.28932225466906
3.49565564499186 5.69600269810636
3.71858830048596 6.16055479422064
3.96503670052992 6.63388973836401
4.23266671609307 7.12522078870242
4.51580804859987 7.71864855061436
4.84130817298421 8.28566969373478
5.1809895150569 8.935748387295
5.55098431485172 9.58790033420219
5.95337734400851 10.2393804665319
6.38327415065306 10.9812433266834
6.84134397018211 11.7632747124688
7.32423454181619 12.6068918246975
7.86939113446807 13.4953607121113
8.43556847044694 14.4371956144025
9.03272827195423 15.3369290170636
9.66121597102148 16.2693678758313
10.341754386783 17.2615802375533
11.0544756570923 18.1194612554542
11.7577999773254 18.9894506428188
12.496926681974 19.6055226738906
13.2161700280761 19.8386499281363
13.8477847912001 19.6323390817771
14.3733515002982 19.1906012186208
14.8672747535686 18.5278659444601
15.1891159577076 17.7764328957904
15.4231451513761 16.8852882354078
15.56676168076 15.8200612732208
15.5844148093405 14.543739980095
15.4799626400454 13.135439927559
15.2176340159064 11.6381566047746
14.84863951043 9.94473494098946
14.3368572540743 8.17909813603763
13.6237012034451 6.53768003501668
12.8891187343115 5.12519158812597
12.0927572243848 3.89929991769227
11.2640184151271 2.93026365650946
10.4277087896606 2.06766595135887
9.59409984116832 1.39370910988435
8.76944953781214 0.881418692828633
7.97030118333354 0.526306567433199
7.20011168742924 0.316154217592249
6.49555820138039 0.222526804661597
5.85132024949453 0.218426188305376
5.27763805536588 0.269658488010217
4.77126239829219 0.378356437283835
4.32485345923946 0.51615253104091
3.93279085994018 0.645933448545375
3.60446334834921 0.766330328880003
3.30557107388895 0.906202638375813
3.04981920725159 1.05593115214916
2.8530366057152 1.2100997241439
2.69487746965931 1.37241729358886
2.57216867663037 1.52749963972686
2.47904734318441 1.6524019968269
2.42599616572004 1.83077903546323
2.38679150872993 1.9854554808499
2.36276874300386 2.12052886689964
2.34681305948002 2.30051011666457
2.34789253576746 2.46715784475154
2.3752254310153 2.66090399829459
2.41661518719637 2.8959055732125
2.48174037603114 3.12040447266601
2.57229714857839 3.40162980801569
2.65824996147581 3.66914452336791
2.76732121202222 3.92695021159875
2.87927138819055 4.2531484790897
3.01817372261496 4.58169906452285
3.16365558737092 4.94490258163557
3.33388491044879 5.34232510580934
3.52047945604222 5.75882660626083
3.74727164818281 6.22528161279783
3.99438409996512 6.69852987472572
4.26614105324843 7.19388407827889
4.55412077019304 7.79833739343223
4.87475506232271 8.37703012252919
5.20708701995409 9.06493695458896
5.58897879967459 9.72798696351271
6.00201882326645 10.3957212517969
6.4342213020871 11.1515658018206
6.92930194122458 11.9189499510063
7.43220885770395 12.7695058408879
7.97323269811292 13.6791236772049
8.5382329268211 14.6163977752303
9.15695297504023 15.5553603798612
9.72936372304658 16.4943493605464
10.4196187675828 17.5235956648785
11.1435281323218 18.4323510284834
11.8276399545593 19.2404350626564
12.6173509069997 19.7831114072469
13.3184931619339 19.9027269017769
13.9545179530671 19.7394417801321
14.4515781382188 19.2171934114916
14.9288213960048 18.5217573440833
15.2381528609076 17.7545562864146
15.4557639073403 16.8275271424467
15.5740830392435 15.7250621903981
15.5953021786525 14.4073161593199
15.4686829402932 12.9647170810852
15.192130224332 11.4572363739262
14.8041114700965 9.75867055526245
14.254261947176 7.98492888730738
13.5065405819603 6.30455630667755
12.6687442492071 4.857278032344
11.8866228907038 3.70413782756094
11.0596257681202 2.75487669299205
10.2167751908517 1.9706433246693
9.3900922774075 1.27391189790623
8.5922915844322 0.816423783021334
7.79461493181275 0.506376563450357
7.0489202244343 0.312176291846063
6.36944393742531 0.268995263508337
5.75382412352694 0.268477921416701
5.20359466672507 0.320488337960577
4.71475365944667 0.414371261134007
4.2844904688134 0.539242387135111
3.90233510950202 0.661688004881457
3.58089636912572 0.784478048369097
3.28372928502459 0.925057883966163
3.0337452262802 1.07339679898648
2.841298959209 1.23026271512413
2.68645385246248 1.38281235652804
2.55985274141717 1.53691855363189
2.47302375147139 1.65097120291048
2.41961425535591 1.82068925935654
2.38683055869826 1.98573735127285
2.362177354581 2.12543505555244
2.34581093208957 2.30730110491684
2.34700704255876 2.47345525609557
2.37655635284535 2.66855523504245
2.41659548982663 2.9061922759723
2.48268114723359 3.12871005902822
2.57373915182056 3.41455420757954
2.65963833482854 3.6838161832795
2.77058974080232 3.94393131596973
2.88486568743717 4.26843027183243
3.02701825071548 4.59730047587224
3.17022143878142 4.96334894002895
3.34162807132455 5.36013165158449
3.53002167732003 5.77918348001618
3.75681455850367 6.24799711093534
4.00089605712412 6.72265110258177
4.27450862312432 7.22328698307022
4.56806494403466 7.80728471473455
4.88513817396963 8.38791731645335
5.21613947689305 9.07985197658403
5.60152599075455 9.74781480495256
6.01198738093355 10.4212020187212
6.44529268031631 11.1806292177553
6.94321924019021 11.9482935976405
7.46108464285913 12.7973503861188
7.99859751650651 13.7083102718234
8.56579146410017 14.6253353524819
9.1918014802902 15.5676996822205
9.77625757899573 16.4757040828561
10.450018121972 17.4732167671222
11.1570890305775 18.3482812087426
11.8339024395904 19.1238047572418
12.7104020967489 19.6441673385732
13.4103022301106 19.7567052554172
14.0127156868015 19.5371483433118
14.524723517171 18.9718069474999
14.9429582710262 18.2966018415814
15.219639273182 17.5072704078698
15.4290866622139 16.5431197605457
15.5304193716603 15.4539592002973
15.4537296626966 14.1219094885454
15.2941994754165 12.7507646827111
15.0172931221192 11.3107100566978
14.6323326251777 9.65522186345224
14.0910157380547 7.91532573950429
13.4464478610806 6.29647051582162
12.7079934793577 4.91117225928183
11.9122014699993 3.75591887516471
11.0879387553797 2.80892923986849
10.2512490637742 2.02846406510412
9.41319859258083 1.33521715838776
8.61387688892365 0.857536179301837
7.81560296063357 0.541248523692268
7.07212707658268 0.338751305512556
6.39358302040101 0.300768948384074
5.77295194336692 0.294665552119767
5.21905537995805 0.336049752598001
4.72986856745619 0.44302186957339
4.30057151231174 0.577217769051918
3.91073112178828 0.677155542385751
3.58907971873974 0.794682994348938
3.29272079395093 0.932335654701486
3.04144804289845 1.07951367642287
2.84880621993763 1.23924064696865
2.6947509269512 1.39374254670569
2.56727067581276 1.55063651984117
2.48068841232336 1.66845243517158
2.4256140293313 1.83847170459298
2.39227282937908 2.00401758980097
2.36840876800075 2.14439145558726
2.35406936955891 2.3238122024854
2.35504744332914 2.49520760964641
2.38568441984526 2.69176064612122
2.42016193627293 2.93567866301823
2.4898263814645 3.15566748232102
2.57773891957117 3.4556630255634
2.67009069722164 3.73106643093135
2.78537783925072 4.00109988648797
2.90695298671713 4.3244929681838
3.05076036022906 4.65566075434079
3.19684355146828 5.03179822245964
3.37055774983921 5.43040034847735
3.56655679504265 5.86966867448168
3.7920321314493 6.33770461705984
4.04392151611397 6.8226023311953
4.32279461957651 7.33794674289329
4.62023658025548 7.90194777315172
4.950406965419 8.48860558198334
5.29136255340488 9.17093788701188
5.68091661058774 9.86895166267118
6.09367026583127 10.5481274495398
6.53073271582635 11.3111188692853
7.0178818920597 12.096948723593
7.53675684877394 12.9064761439646
8.07424241866317 13.830084850957
8.63112389184299 14.7462184743407
9.28418584739402 15.678421715047
9.9499358229401 16.6058494203944
10.6365328865448 17.5134922128278
11.3456809108553 18.33393670948
12.0014111844522 19.0737115066977
12.8114797262799 19.4875146276504
13.4984516629761 19.4578361893109
14.1006119743854 19.1188600568637
14.7106986771176 18.5369530837786
15.0338218343605 17.8187557165051
15.2836357180838 17.015497492877
15.4451230803697 16.0066096154207
15.484526863659 14.8033625742728
15.4285706190709 13.4564889964413
15.2210948766463 11.9593690838809
14.9000344879144 10.3591632911196
14.4099904011651 8.62112175852595
13.779268422295 6.93037804023509
13.0387699801256 5.41499985681667
12.2747393022092 4.1612825090374
11.4594962324564 3.14535204572134
10.6404566790238 2.3191464331931
9.82517614404809 1.63322018535142
9.01697933593323 1.04055379422695
8.23089780463193 0.668987059099949
7.48084072066413 0.41809192881963
6.76974435503448 0.273113143398918
6.11737081641679 0.246068114622752
5.52384344496219 0.266333727184309
5.00541499143814 0.309557983693885
4.54046388938922 0.415220337943127
4.12714875686372 0.537203340135445
3.76254453846197 0.670520168963317
3.45379373933189 0.815939279488717
3.18115746459008 0.978219116486835
2.95261555714552 1.13696216461519
2.78168024614371 1.30721516750351
2.64343051720626 1.45450476491058
2.532595847207 1.59931867779493
2.46310023877247 1.74556614814601
2.41862748122783 1.90814586713311
2.39366489617788 2.03686729991496
2.36903046180907 2.21103341102647
2.36342949387988 2.37669663204971
2.36799264583134 2.57328171687972
2.40623970798569 2.79300858525489
2.46238591499436 3.03175181996156
2.54115726442836 3.28465882696399
2.63281180224484 3.55146958158759
2.73611958100621 3.81372885007074
2.85754109238437 4.11972092667763
2.99282236736362 4.44087996060525
3.14579635646905 4.79313269746332
3.30134059786189 5.18769144946171
3.48919987230687 5.59320158902959
3.69127109585981 6.05443628352891
3.92484973160221 6.52651325762186
4.1870777267925 7.0186383980491
4.45987528354492 7.58568986140962
4.77103422678536 8.13971630682764
5.09875933808304 8.76492012155896
5.46837464614963 9.3847526725628
5.85915756255182 10.0671026339832
6.26308635801285 10.7761072258174
6.713557165023 11.5414013611988
7.18862697090167 12.3641269998417
7.71415812946449 13.222338470697
8.26013615947868 14.1365787962764
8.856563934974 15.0486279662945
9.50538832750384 15.977612362452
10.160464668458 16.9025022366857
10.8448617288845 17.8028404747429
11.5250424710076 18.6933764214175
12.2387603991515 19.3713125343124
12.9953391736817 19.6446224241616
13.6532952912324 19.6293911049681
14.2390217596665 19.2747810875732
14.7296649132674 18.5947956334886
15.0651685089688 17.8713978176588
15.3119921067507 17.0740120986251
15.4837285415293 16.0565635767461
15.5302724087631 14.814496073488
15.4657451363559 13.4393156329652
15.2511026891555 11.9373886243944
14.9174905885595 10.3248316942976
14.412712061215 8.58850638502119
13.7789190593505 6.90705002588735
13.0351463641367 5.3865606411556
12.2654471037371 4.12178305313086
11.4501149104733 3.10804630932878
10.6307414494335 2.26584712863997
9.80932060169738 1.57815011319253
8.99225821787103 0.986358577939005
8.19773736807853 0.631104120406163
7.42793812419109 0.382674841153534
6.71296819770372 0.247938869595959
6.05949456843436 0.217968087332914
5.46587949648575 0.236782017563545
4.94918746281899 0.297746432432695
4.47475231395135 0.404101661743671
4.07507465856596 0.508157801863305
3.71033899212493 0.641255988169295
3.39333916221032 0.779506458409005
3.12647866242822 0.930269320542292
2.89226025891438 1.11176043457773
2.72242000554761 1.27485172471101
2.59258930081979 1.42761952467467
2.48573382707675 1.58043218184339
};
\end{axis}

\end{tikzpicture}


==> figs/Lorentz_Traj_sos_tex.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x1},
xmin=-21.5143096617844, xmax=23.2619492304657,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={x2},
ymin=-28.3353547307532, ymax=31.5037778426403,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [semithick, darkorange]
table {%
0.7 1.1
0.656698724898623 1.34750916408542
0.685095937547812 1.54223921570606
0.748227145173952 1.72298140613277
0.83204639431667 1.9088434827804
0.931733479712813 2.10876674615602
1.04601332393735 2.3306683273956
1.17393793160962 2.57776318353565
1.31381302712435 2.85589525917322
1.46749166921577 3.16806866195247
1.63687179782564 3.51833467505002
1.82521848736557 3.90754066814139
2.03363145837795 4.34204267897862
2.26507398791038 4.82677643948624
2.52086226590488 5.36714351895449
2.80495838711298 5.96817631786528
3.12190442185415 6.63354883212745
3.47404180747856 7.37120686663705
3.8628243736133 8.18653494781199
4.29469950736373 9.08740873778704
4.77330699088089 10.0816151270987
5.30240911546782 11.172462455564
5.89461487241056 12.3633389814654
6.54140388302577 13.6607649093834
7.25530078995629 15.0572276703412
8.0388959013732 16.5575608036764
8.89934776893305 18.1519730510862
9.81896636166862 19.8122267586683
10.8135761265828 21.4972771668937
11.8813034029906 23.192703532609
13.0077438821915 24.81275153157
14.1930457247773 26.3049603064585
15.4054199456481 27.5477529175764
16.6152630377743 28.4150192534162
17.7937884474888 28.7838172711224
18.8845606897771 28.4830116025216
19.834707897505 27.4105940675724
20.5990799034986 25.4656243839417
21.0613194191145 22.6093860153438
21.2266647353634 18.9277770772382
20.9926485690118 14.5649352403045
20.3627679810328 9.7688708728226
19.3095425436703 4.86802492039299
17.8732176342284 0.197125602212431
16.0956531813749 -3.9327137349677
14.0837395964845 -7.33909501582457
11.9357313655735 -9.97307575404591
9.74354146311245 -11.8459041879123
7.58655265114957 -13.0875539886271
5.51607096690849 -13.8132852402861
3.57816044637104 -14.1723938698228
1.81028584625683 -14.2869104643113
0.202788652235167 -14.2389430759529
-1.24045829210338 -14.1014355729664
-2.52796441088027 -13.9242327116916
-3.66746675252445 -13.7331839719212
-4.67333320581914 -13.5471073378286
-5.55916382866201 -13.3698601226928
-6.33985155618412 -13.2055750988169
-7.02490655498437 -13.0511894054313
-7.6261993667741 -12.9036739116317
-8.15410142273304 -12.7578502109505
-8.61409961416661 -12.6099081310889
-9.01412361823019 -12.4536482765608
-9.35862183282742 -12.2872304070216
-9.65317537709977 -12.1054171216253
-9.89982963396259 -11.9030978970164
-10.1021454423746 -11.6867879536137
-10.261600505045 -11.4468156960859
-10.3820500600978 -11.189143612348
-10.4654951287554 -10.9139109788981
-10.510317817118 -10.6221931936475
-10.5217524015357 -10.3170558146281
-10.5026493175065 -10.0035966998768
-10.4516746145783 -9.68385033292352
-10.3718141611357 -9.36481015877209
-10.2712041794405 -9.0472272639482
-10.1459543636146 -8.73970378317901
-10.0038721569035 -8.44397701440859
-9.84649097200531 -8.16805933228887
-9.67653904967629 -7.91097214906677
-9.49767545078492 -7.67537462810542
-9.31897993097665 -7.46562326986026
-9.13147516684583 -7.28462885970723
-8.94740230367318 -7.13098953776833
-8.76584732664013 -7.01102824879891
-8.58860301181486 -6.91649154874938
-8.41974294756625 -6.85559262114723
-8.26227779990868 -6.81889378654624
-8.11615558919261 -6.81181067643796
-7.98731380182798 -6.82970957462732
-7.87300953672784 -6.87585953046575
-7.77314816239031 -6.94831883369558
-7.68872869361274 -7.0443496061166
-7.62553079702699 -7.16552671040594
-7.57975607513524 -7.3079460712246
-7.5541800523519 -7.46594009530334
-7.54582012516881 -7.64312173679432
-7.55570751711938 -7.83860343078506
-7.58345228693004 -8.04877358884206
-7.63084839163488 -8.27333796145414
-7.69500463247708 -8.5126800085269
-7.77549756074999 -8.7670993387449
-7.87650884939846 -9.02980905755501
-7.99193177079667 -9.30443798347703
-8.12437329906031 -9.58621290823691
-8.27036524503489 -9.87169301027494
-8.42873347856872 -10.1643153074711
-8.60227210697339 -10.4582726561136
-8.78904227682172 -10.7456238876336
-8.98558710989396 -11.0269871744839
-9.19147282441715 -11.3030540345865
-9.40254837316849 -11.5654184494288
-9.62120901010538 -11.8101791463595
-9.8396900574887 -12.034258684675
-10.0600517450337 -12.2354037689629
-10.276849800722 -12.4028321837317
-10.4886534465303 -12.5329731853202
-10.6909962640503 -12.6216904473231
-10.8832721611195 -12.6635084174879
-11.0607158387973 -12.6566108234087
-11.2194004380529 -12.5977701920973
-11.3554718655638 -12.4854781663934
-11.4677179310544 -12.3165172830965
-11.5495047218816 -12.0959205890922
-11.6017594280348 -11.820809840833
-11.6225956274185 -11.4991778323593
-11.6106612851163 -11.1366097075784
-11.564655354659 -10.7371284986586
-11.4820701457876 -10.3068464837249
-11.366743913203 -9.86063291737296
-11.2148932569682 -9.40543617865411
-11.0338840094905 -8.95037949367281
-10.8230386062333 -8.50342718868213
-10.5928452506765 -8.07402941680305
-10.3404144992579 -7.66961015225079
-10.0733087093657 -7.2936123807906
-9.79648198263949 -6.9528469128873
-9.5115059879129 -6.65121718183525
-9.22568690892963 -6.38989008392396
-8.94139616982969 -6.17105270487618
-8.66396505265885 -5.99592185438633
-8.39756376363559 -5.86064895465156
-8.14435697080351 -5.76754603708325
-7.90607569245495 -5.71277639206431
-7.68855554189348 -5.69448460157273
-7.49068332062783 -5.71096382940156
-7.31378967295274 -5.76069245830792
-7.15784317786816 -5.83929460511115
-7.02675607910039 -5.94891420551565
-6.91917279692186 -6.08584772403895
-6.83669208952418 -6.24671907037678
-6.77759964768766 -6.43150458502976
-6.74261633684324 -6.63792699750496
-6.73229654426527 -6.86486956381954
-6.74650704501399 -7.11281165950407
-6.78267433888272 -7.38056943485831
-6.84340149773529 -7.6652958624893
-6.92621914049983 -7.9689619212909
-7.03125963249334 -8.28936210894351
-7.15648879079803 -8.62534271287465
-7.30243952753912 -8.97762188328887
-7.46881368512153 -9.34389531751515
-7.65654458043349 -9.72257420679259
-7.86383795100008 -10.1101759433433
-8.0887382882175 -10.5059526760666
-8.32893557910014 -10.9064139173615
-8.58680458193103 -11.3058639795455
-8.85770624716797 -11.7020890795957
-9.14309470930264 -12.0918382779496
-9.43864487010536 -12.466027349395
-9.74240515595732 -12.8193346642517
-10.0493554327665 -13.143626691984
-10.3585836724603 -13.4317704566832
-10.6666163039224 -13.6750285671207
-10.9685930221263 -13.86457067439
-11.2586437422986 -13.993913905936
-11.5327268766718 -14.0508147081057
-11.7866429549556 -14.0338766242491
-12.0119200908467 -13.9327396107072
-12.2031140227693 -13.7452143271765
-12.3572787494346 -13.4690721864092
-12.4689774785318 -13.1064511164049
-12.5343146330483 -12.6610526290691
-12.5488608733199 -12.139912898964
-12.5083355598291 -11.5558724323595
-12.4157897096265 -10.9189032098288
-12.2662321165872 -10.2472017192565
-12.0645430075426 -9.55324759419661
-11.8137070465668 -8.85636820711207
-11.5196086413874 -8.17438465948715
-11.1874810958821 -7.52039448023195
-10.8207499586041 -6.90788331091204
-10.4331239930394 -6.34594582765221
-10.025574273288 -5.84632546466094
-9.60726380067032 -5.40808405400002
-9.18719556454831 -5.03309985658298
-8.77078116770452 -4.72500382639291
-8.36547129016 -4.48208969421211
-7.97648543894228 -4.3016323155393
-7.61082128745579 -4.17612355123197
-7.26768629173024 -4.10338665151386
-6.95062103270333 -4.07788525971873
-6.66308480456009 -4.09542437502543
-6.40583097341591 -4.15239525344804
-6.17962292860549 -4.24351105634305
-5.9858912186062 -4.36637015371354
-5.8242467026933 -4.51770665899218
-5.69320679646968 -4.69498853051368
-5.59289463306066 -4.89653937696373
-5.5235022410255 -5.12016343428515
-5.48390921163579 -5.3665770409326
-5.47177018695804 -5.63332908879307
-5.48898277793025 -5.92151116341199
-5.53106411031322 -6.23117036701347
-5.60244470802129 -6.56018932268173
-5.69877864478998 -6.91182814803108
-5.81742947718437 -7.28650676427495
-5.96472120621109 -7.68032275647886
-6.13583713107322 -8.09498244988627
-6.32985459972454 -8.53388318895426
-6.5454991578745 -8.99674282179911
-6.78809393075542 -9.47804321860017
-7.05463707272904 -9.97945194437573
-7.34472987372475 -10.4991496255057
-7.65731112996456 -11.0344119752477
-7.99169139652081 -11.5857859834116
-8.3468204996586 -12.1415573510719
-8.72377660919143 -12.6985851198296
-9.11828658850315 -13.250509392272
-9.52725992909523 -13.7837600631327
-9.95107685497324 -14.2919112705692
-10.3845504068355 -14.7660780517382
-10.8209082702539 -15.1878004111675
-11.2577987657131 -15.5435001750361
-11.6860519352442 -15.818430517942
-12.0988599102264 -15.9973265309217
-12.4862515496186 -16.0643673321688
-12.8413960949753 -16.0059723891293
-13.1554021503682 -15.8107860756509
-13.4220832179727 -15.468530451654
-13.623192562747 -14.9795058576808
-13.7578547388376 -14.347025113864
-13.8164574013671 -13.5781727448803
-13.796544791247 -12.6931022390225
-13.6872446625468 -11.7147554825893
-13.4874818674832 -10.66827633968
-13.2039514056736 -9.58425104917476
-12.8425642106025 -8.4989866887442
-12.4083834182668 -7.44054534373863
-11.9137041297047 -6.43685836389813
-11.3658980800612 -5.51093862642116
-10.7792686038186 -4.68106772554948
-10.1713889396657 -3.95699655355585
-9.54890259069124 -3.34232200303824
-8.92811052694196 -2.83771195325807
-8.3204410214985 -2.43885427238217
-7.73241402688408 -2.13336673906166
-7.1721314770708 -1.91881179194662
-6.64621858613657 -1.78337086020292
-6.1600561600868 -1.710508317585
-5.71525075988919 -1.69892490292552
-5.31474300229962 -1.7320618736174
-4.95583796468267 -1.80430266432244
-4.64039000114242 -1.90642151227229
-4.36675598045125 -2.03896942610224
-4.13203435254228 -2.19422551977208
-3.93891130640458 -2.36440429842807
-3.78188843230628 -2.5531651416372
-3.659400729211 -2.7557899359542
-3.56906046182979 -2.97235674509833
-3.50881675183217 -3.20267017428804
-3.47811988080837 -3.44613624348078
-3.47531563739107 -3.70351376931579
-3.49805788804107 -3.97697136667122
-3.54720969980289 -4.26706373127831
-3.62027712339615 -4.57587014798694
-3.71605521802484 -4.90782375285526
-3.83525449293472 -5.25929235949713
-3.97753695889728 -5.63621975758921
-4.14317946363145 -6.04086467074996
-4.33444339501654 -6.46998967174534
-4.54605174154472 -6.93373719015451
-4.78210090009469 -7.43114050001936
-5.04672775766273 -7.96019410139652
-5.33852742872292 -8.52477203941477
-5.65574093396557 -9.12828390869128
-6.00163714895555 -9.7682416619233
-6.37914881559488 -10.4461693572321
-6.78510154504787 -11.1590843831915
-7.2198242712827 -11.9084255560274
-7.69069844207122 -12.689533208885
-8.19182757486645 -13.494286454584
-8.72270956993571 -14.3145809508357
-9.28468579243497 -15.1377818425519
-9.86980932578248 -15.9588723214899
-10.4806686598345 -16.7506150452932
-11.1094070460247 -17.4948696834111
-11.7484274896205 -18.165059539613
-12.3933322982126 -18.7246956285335
-13.0251312455156 -19.1407723055817
-13.6393464795352 -19.3800034252661
-14.2199193571743 -19.4098444312099
-14.7414867440692 -19.1989248195796
-15.190787515175 -18.7167167945549
-15.5472921054892 -17.9492948954836
-15.7834966306822 -16.8990877634183
-15.9085208629593 -15.5903004428614
-15.8906031552198 -14.0425546577674
-15.7084477091645 -12.3116839165311
-15.372011917062 -10.4464520140315
-14.885052367842 -8.54254883547802
-14.2633441120863 -6.66813181772049
-13.5126409438715 -4.89371780085422
-12.6520172054121 -3.27918580789877
-11.7246689160441 -1.85807748735771
-10.7486714991993 -0.653980525477026
-9.74629522027795 0.324044147460005
-8.7480335418796 1.08723603685148
-7.76462396913654 1.66334733474234
-6.82491104277986 2.05979158318298
-5.93466850880405 2.32067297008807
-5.11344093924971 2.47545596189243
-4.3537240845593 2.54235430596378
-3.66645500715187 2.55086574017737
-3.04637213398682 2.516450175508
-2.49036152171527 2.4502193731965
-1.99613425324239 2.36293278954973
-1.5574158687887 2.27344445452392
-1.17298340422033 2.18676726526555
-0.832620994491129 2.10819671350507
-0.536580859994324 2.03878737319824
-0.271808549827557 1.98043666695783
-0.0432317387457283 1.93957589019249
0.15799012074218 1.91524314607669
0.336532369039095 1.91220404063489
0.497607116036569 1.91991356240695
0.639924214513632 1.94709180472057
0.775705122560764 1.99322982607128
0.904174639662909 2.05536019986294
1.02698264788662 2.13502945531225
1.14403999579279 2.23790632916381
1.25838192865159 2.3595672671473
1.3750202340515 2.50363056104702
1.49284747233774 2.66553185415586
1.61501237682172 2.84863697073425
1.74144948968296 3.05393298411881
1.87688652394021 3.28320919573946
2.0191134557017 3.53578648926266
2.1671195895684 3.81056366103135
2.32821212615014 4.11911923195767
2.50728205358734 4.45766694026983
2.70465525202756 4.82614828643143
2.91656970630579 5.23182117426425
3.1543721534878 5.67050261594944
3.40756358736763 6.15964947426108
3.68197216581961 6.69057168369248
3.98189056034823 7.26846548533292
4.30785870337285 7.89721594049446
4.66602773943848 8.57423773025833
5.05673657342244 9.30564100994111
5.4802027525415 10.0972652528309
5.9406028768834 10.9432031075607
6.44163822064392 11.8462983146588
6.98047584564363 12.8043258179725
7.55537783004942 13.8105543394457
8.17406754644843 14.8571220912557
8.83495755915221 15.9422526021235
9.54031113443125 17.0424617267333
10.2915410040554 18.1500222127323
11.0629620000079 19.2225666702292
11.875278456872 20.2325738379321
12.6890234341378 21.1068984809817
13.4988824955794 21.7816762810122
14.2796904235371 22.2113213409211
15.0339249920138 22.3985313121171
15.7150471301622 22.2267109161935
16.2832882880606 21.6653795155081
16.7250222578122 20.6612434641704
16.9939377521548 19.2955966618957
17.1044708858703 17.5656277755392
17.0123035142361 15.545396017647
16.7569873050087 13.2832284495617
16.2288971672634 10.9547031976804
15.5641867023739 8.60540003569562
14.7224344744411 6.36977787894683
13.7399476804967 4.32105178855592
12.6962532238539 2.53147060586759
11.5715371498042 1.03871790820696
10.4011485536839 -0.174414021043775
9.27133175946558 -1.18777450530883
8.1606334531737 -2.01200696490259
7.10502148034762 -2.6661080942361
6.08468830657328 -3.15209559711067
5.12807025301872 -3.49055266294709
4.23821324450061 -3.71520770616305
3.41984105448305 -3.86654783656966
2.67293953240832 -3.95172122446971
1.99235276993755 -3.98894650278526
1.36792982635816 -3.99268271654761
0.795802868909161 -3.97476293687775
0.278316033378052 -3.95687882784945
-0.190294012939918 -3.93971427465584
-0.61545337534637 -3.93293013017822
-0.995373539342208 -3.94761438757004
-1.33970601228068 -3.97627000218676
-1.6559730876815 -4.02902542196062
-1.94486678022235 -4.11084592244756
-2.20859941570836 -4.21812416201582
-2.45539873690632 -4.3561631446573
-2.68980909837009 -4.52813710907099
-2.91132077239542 -4.73847067365816
-3.12617441847689 -4.97868501270646
-3.33859383122242 -5.25645245044657
-3.55300006825533 -5.57560345635045
-3.77054217050121 -5.92688876034551
-3.99974053900005 -6.319507364717
-4.24296943441966 -6.75283469112963
-4.50032417566807 -7.22437099147178
-4.77635506338882 -7.74130781602397
-5.07609868646881 -8.29450951395658
-5.40175085735244 -8.89528787630072
-5.75559252174508 -9.54275015918365
-6.1414668518323 -10.2363459173481
-6.5554263677717 -10.9713613402294
-6.99994773745608 -11.7417679982314
-7.47784331931063 -12.5541021521396
-7.98848923154653 -13.4018228282965
-8.53500989660502 -14.2719003991614
-9.11144705372684 -15.1557504702521
-9.72132123756136 -16.0419207870808
-10.3599914765537 -16.9100980276413
-11.0277534308421 -17.751329390106
-11.7022190939607 -18.5133175749201
-12.3880944202189 -19.1585172316222
-13.0656446427996 -19.6639574277828
-13.7568025016572 -20.0306870091616
-14.4752348100242 -20.2651962110742
-15.1697231139749 -20.2952641297681
-15.8052670255324 -20.0122710429485
-16.3023957837777 -19.2855432681999
-16.691206301497 -18.0964301724592
-17.0190263339604 -16.6176517147671
-17.2369428353798 -14.847152949856
-17.2795221957352 -12.7458923302396
-17.2035785473417 -10.2284793060443
-16.8768381823103 -7.27705935785157
-16.2316807143846 -4.07633316517743
-15.1941742209416 -0.903775785981789
-13.8884088573461 1.97008788387934
-12.3588461130798 4.39716477623999
-10.7024374602294 6.29815415825057
-8.98094984493959 7.71492068779907
-7.31958575709032 8.71738342152161
-5.71499988256324 9.35470558670234
-4.20457633015954 9.71617150495389
-2.80621865457854 9.88516449477596
-1.52798187735351 9.91930593814654
-0.376939923417001 9.8762587554733
0.647272228917053 9.80358932693001
1.5569587205549 9.72041379570638
2.36786378108677 9.64759289583176
3.09583725234895 9.58759589193333
3.75037630338327 9.55426662169018
4.3347117676395 9.55283824463241
4.85795078595103 9.58740940005124
5.33150123299 9.65866158695796
5.76842807198823 9.76701547623074
6.17062881078648 9.90799208963227
6.54884634533504 10.0770607600716
6.90954226766644 10.261520238739
7.25349077910495 10.4720468363258
7.58444503744934 10.70771319112
7.90634642670372 10.9555087753959
8.22000364942555 11.2211792557704
8.52838189468578 11.4911760804977
8.82991128918117 11.7650723811983
9.12502635269128 12.0373509885222
9.41757954067375 12.2938665587358
9.70883390008914 12.5340109845112
9.98620658884426 12.7456256030229
10.2620036827591 12.9251074272452
10.526046667584 13.0640664590242
10.7850475165116 13.158453309712
11.0247647807981 13.2081291359501
11.2439566934081 13.1977103884902
11.439008183965 13.1242847430521
11.6113196543151 12.9900900469917
11.7454949736434 12.7987062038094
11.851060129594 12.543147041982
11.9146857453341 12.2192609122126
11.9423494398016 11.8321307372884
11.9294505524186 11.3992796762173
11.8763975029659 10.9214416028574
11.7830283986839 10.4176747601015
11.6490566684237 9.90043285549131
11.4800215159764 9.36678798046028
11.2717373947045 8.83142716040494
11.0303941544081 8.30534829679059
10.7607524580772 7.80311092049294
10.4682911905695 7.33237850960953
10.1582696958113 6.89098836855701
9.83107080228012 6.49689853277702
9.50040849647158 6.15306887341189
9.16529997547383 5.86001701079369
8.83709537933462 5.61693489652815
8.51378029382215 5.42324522075153
8.2044998173477 5.27815159436863
7.90852753023322 5.17773395719618
7.63812433901894 5.11780175691183
7.38547941356447 5.09782202542792
7.15539726745814 5.11626338005146
6.95106238110866 5.16867837760067
6.77255575070468 5.24842420508142
6.62009882701443 5.36128758371566
6.49616448384558 5.49794606079612
6.39500080634886 5.66239442129677
6.31974782920828 5.85576916623291
6.27100528314742 6.07505816252248
6.25113227155919 6.31331664063312
6.25711599858574 6.57617232716433
6.28904919019995 6.85495942252928
6.34752452669043 7.15279044279978
6.42612109993382 7.47560649501726
6.53521971353473 7.81139704174751
6.66869578181885 8.1631866513054
6.82401106727084 8.535664869953
6.98891352588092 8.92405505788609
7.17811934095516 9.32617422079148
7.38837077732877 9.7437760452399
7.62065793939475 10.174665520837
7.87069562087765 10.6118708003538
8.14021103376813 11.0570618674512
8.42787225143634 11.5023526575498
8.73836434214875 11.9445988078455
9.06320216293051 12.3835830141338
9.39574932793514 12.8122132360574
9.73482104120859 13.2210680205526
10.0842272031503 13.599871486292
10.4341071540616 13.9436545283424
10.7864194804113 14.2323316933239
11.1289377343352 14.4644826556791
11.4614610254422 14.6239821539126
11.7778537470544 14.7097305502738
12.0749849196977 14.7043178972282
12.3448032995434 14.5961230133218
12.5770829233657 14.3853716824909
12.7626709649719 14.0605342310724
12.897396827998 13.6210324751569
12.9821634052776 13.0864837573204
13.001488914237 12.458466365988
12.9446734352828 11.749353795927
12.8247306540241 10.978292437954
12.6388162190857 10.1709967781752
12.3991534446455 9.35238543624346
12.1066011841085 8.53240497632918
11.7596136469346 7.73238682046303
11.3708410078358 6.9767073286209
10.9427041472918 6.26982868790421
10.4727652677014 5.62440949537835
9.98937591009961 5.05209365618361
9.4907623020784 4.57078616663155
9.00474314149979 4.163132451212
8.52373044008852 3.83867005980651
8.05535720226494 3.59204413944776
7.61343479158669 3.41039313199908
7.19810086478166 3.29711671501906
6.81293183048938 3.24329547460269
6.46243128382593 3.23944488350457
6.14607173047047 3.27680465659649
5.86585627092628 3.35930402932077
5.61814318117869 3.47098011489511
5.40975299937172 3.61040635336269
5.23085204600977 3.77697235426754
5.08127504773138 3.97345434353327
4.97110242832978 4.18463980373534
4.89312305095759 4.41301378701987
4.8484804502311 4.66120128447479
4.83117462774833 4.92947260913716
4.83598662683239 5.22140369774604
4.87275365478501 5.52870118717635
4.93580561972574 5.85815934176597
5.02805490326566 6.2076777426904
5.14315948792916 6.58744824084845
5.2855729183547 6.99215669421394
5.45666146638532 7.42066561840142
5.65539823557424 7.87147439763917
5.87783563439057 8.34514307835937
6.12406069407277 8.84943225158761
6.39775312258515 9.38468276338974
6.69746009067013 9.94531724748388
7.02625387876235 10.5334065346385
7.37612650888298 11.1437308939909
7.75520491176714 11.7741829440259
8.15708216547371 12.4216042423234
8.58507904655401 13.0806403051222
9.04158933617255 13.7484819909111
9.52026385673467 14.4022087326427
10.0102172217766 15.02624283541
10.5182635813324 15.6157900124178
11.0357964648052 16.1494870751919
11.5516948665832 16.604939782443
12.0572244565829 16.9683165586804
12.5393922238841 17.1976809907871
12.9876296563898 17.2876019012725
13.3929102789801 17.1974779479784
13.7560975657727 16.9564815784473
14.067700265369 16.5267539409021
14.3124885760353 15.9257838206096
14.4435883858759 15.1714816395092
14.4783070973894 14.2271626965314
14.4339346211102 13.1310769028302
14.2719447803295 11.9294284257917
14.0207208914521 10.6577631925697
13.6844977926905 9.34367078624089
13.2383578378051 8.0533634673918
12.7051026207053 6.81437108601221
12.1049969638931 5.66254010559807
11.4499053436156 4.61584247593788
10.7480531532113 3.69043839717187
10.035041115571 2.89975831016943
9.31848918348199 2.24163721910245
8.6028848146317 1.70330663635337
7.90578730357331 1.29297530738113
7.2438098491702 0.989755277224618
6.61112449733753 0.786561648100913
6.027856047143 0.649536892130204
5.48193318916911 0.587292425026368
4.98918136827989 0.574886705691226
4.54297302809393 0.605639492584699
4.14504654234977 0.67257237496457
3.79418560527578 0.767659708968628
3.4907355869259 0.884066267094691
3.22486855581859 1.02766663872776
2.99800037456438 1.19036670171176
2.81232670141057 1.35852360128743
2.66137021099703 1.53321341770826
2.5316514793705 1.71885617909095
2.42777616833746 1.91152930167965
2.35168653090604 2.10960077209721
2.30219303884996 2.3173995541847
2.2842596066478 2.52945584038777
2.29336677619648 2.74837134443104
2.32677037118252 2.98134244473901
2.38341253055043 3.22575382807319
2.46067855112249 3.48439036776818
2.55798282697552 3.75908853689278
2.67286749257837 4.05151300778016
2.81071334605517 4.3633869132798
2.96911158554106 4.69800215045348
3.14509295094285 5.0565475202154
3.33623031276588 5.44497328891244
3.54446727206169 5.86833826074891
3.77601774973018 6.32351202551537
4.03052877758123 6.8153406821891
4.30808770746224 7.34622589427456
4.61016445266871 7.92392676795202
4.94164609961065 8.54119935038631
5.30138207357655 9.20494680520089
5.69332670856534 9.91958467010842
6.11591621595461 10.6829520751193
6.57041148814846 11.4875672744336
7.06189707130863 12.3255642828906
7.58346907275996 13.2111115286337
8.13890129100313 14.1235323367541
8.73482431349 15.0619721380929
9.36196496351375 16.0210084139755
10.0210192445379 16.9790702598592
10.7154429894355 17.9134473636351
11.4177367164302 18.7725912811403
12.1286156606076 19.4986491481751
12.8246108920309 20.0437912360884
13.4672644093193 20.3522217213207
14.0708168531276 20.4448435218665
14.6226898633426 20.2555040007711
15.0528440534688 19.799505530895
15.3894106407842 19.0759276814328
15.6242406881171 18.1353055727328
15.7270009927987 16.9422156043957
15.7312206537828 15.5487583073543
15.5862661762561 13.9610874351301
15.3119786766209 12.2506743273666
14.895850988218 10.4996456694364
14.3695487712234 8.7436264202339
13.7328371335756 7.07563702436762
12.999856268709 5.51658935766541
12.1842922898806 4.11558785240521
11.3108273834151 2.90681205345929
10.4324987133411 1.86942713270386
9.53409877124618 1.00673773449659
8.65736905586239 0.302876700246827
7.79152495730821 -0.261203500935755
6.96358890927917 -0.698541312650932
6.17590238090218 -1.02552059506509
5.4339585620965 -1.25250366001594
4.74396806933996 -1.40714956335843
4.1119851649336 -1.50130833147051
3.53549839527271 -1.54918648102367
3.01115713976523 -1.55527705631088
2.54068759270695 -1.53097093844687
2.10722537960166 -1.48404140090013
1.71181764495203 -1.4172845545066
1.35443422489087 -1.34271407404733
1.03065705427678 -1.26522689512791
0.741472127313576 -1.18839729773884
0.477805020858922 -1.11510400403453
0.24014116462404 -1.04637056311795
0.0361136704095529 -0.98939760616909
-0.138864354710766 -0.947988166822588
-0.286294678322075 -0.922338687570471
-0.408682943959032 -0.911223862584752
-0.508112995799163 -0.918198817546141
-0.588177435066726 -0.944549980217236
-0.652825983613382 -0.990923004975487
-0.710084160551161 -1.05021155430388
-0.7638322063741 -1.12271286443125
-0.818835144238917 -1.20989463965599
-0.872877579497292 -1.31130529527976
-0.92791443559376 -1.42664176946264
-0.984703446017084 -1.55299999912525
-1.05026264393472 -1.69427972028575
-1.11778311866013 -1.83920131402888
-1.19181352695917 -2.00021980428767
-1.2726248348152 -2.17852021375026
-1.35924866827531 -2.37753168068485
-1.46061469790757 -2.59932014329961
-1.57593761963162 -2.84379859554828
-1.70500642413219 -3.11879414180329
-1.85353500727318 -3.42545202902647
-2.01734455475909 -3.77065349738253
-2.19835821268394 -4.15938419103276
-2.405842332902 -4.58963060079447
-2.63965142239271 -5.07073487033264
-2.89960397767268 -5.60814519073269
-3.1896042290007 -6.20858252234066
-3.51587257914735 -6.88510288149737
-3.87913501640168 -7.64426475419322
-4.2884142902432 -8.49119084452561
-4.74425119185781 -9.43219394065511
-5.25564560141565 -10.4642119737908
-5.82456574250513 -11.5843479991621
-6.45569273030983 -12.7881031356962
-7.14296680128178 -14.0763525492227
-7.88707568930126 -15.4257043860188
-8.68903755132079 -16.814318037844
-9.55605469092769 -18.253212387222
-10.4717044804355 -19.7142437017687
-11.4004627360759 -21.0770657893589
-12.3974706268233 -22.4090899711811
-13.4373019204799 -23.6149411198179
-14.4822202704276 -24.6068565263589
-15.5189680518026 -25.3143500577828
-16.5196021487069 -25.6153941592353
-17.4272991277227 -25.4170089289542
-18.2203472152146 -24.6618961285368
-18.8391368776916 -23.2611143803229
-19.2933803784451 -21.2148096136222
-19.4790251666822 -18.5781330795832
-19.3660859575103 -15.3876486800799
-19.0222021505182 -11.8461678419446
-18.3103727363796 -8.11750632020446
-17.3149050911055 -4.39793724960156
-16.0273772491852 -0.938953702528947
-14.4438656161755 2.09040600020287
-12.8083248338305 4.60867565836578
-11.0455580539322 6.55632361997141
-9.26998268582748 7.95935234558785
-7.52366141019467 8.95184198958065
-5.88417384800292 9.58911851670957
-4.34722335887897 9.93879973729669
-2.91549858746667 10.0884912908598
-1.61552844666415 10.1123631864754
-0.439935364501142 10.0561023638666
0.606815313615043 9.96110379020003
1.53795342799312 9.86146257344285
2.36739443768383 9.77458744381411
3.10837093080164 9.701890440437
3.77299220417341 9.6572286999655
4.36121462505565 9.64383647715203
4.88754097266644 9.67350958968745
5.36517029200664 9.73530488003903
5.80201780948332 9.83275859201355
6.20531011404468 9.96360282734325
6.58415053272372 10.1231883582716
6.94120094321128 10.3026837129139
7.27776208331607 10.505743220742
7.60342558397784 10.7302711218434
7.92025714819235 10.9640600995329
8.22804996481704 11.2144434689706
8.52891187384111 11.4713448325669
8.82903962197432 11.7299609740758
9.12196282422115 11.9814383050158
9.41059113009995 12.2203204562763
9.69293946359225 12.4403412130463
9.96831579885327 12.6315439917538
10.2327502856508 12.7952267533335
10.4859769885899 12.9224989593072
10.7294984362973 13.0036675744002
10.9594182208293 13.042255709838
11.1665681870088 13.0202396843192
11.3519638558915 12.9411618798794
11.510549196971 12.8062909501594
11.636391710719 12.6185116854636
11.7330464818687 12.3661995029638
11.794509532882 12.058686015039
11.8202009483666 11.6943641561509
11.8049018643177 11.2872327740097
11.7543151889759 10.8398582839064
11.664743351803 10.3656615649273
11.5367900046992 9.87029774626958
11.3724559246214 9.36298112476494
11.173453689458 8.85361159342478
10.9414537942272 8.35553768580519
10.6790784247564 7.8802720188887
10.399368491029 7.43188663542968
10.1048172347214 7.0154723986671
9.79092262903047 6.64903444222757
9.47876975950338 6.32342849502531
9.16231185215884 6.03999495836027
8.85092482882699 5.81151802350784
8.54463445503682 5.62806939491352
8.25364273790508 5.49224803133672
7.97552507011833 5.39989458352781
7.71815676930268 5.34403612165049
7.47766299812321 5.32658519156426
7.26089015539154 5.34725034655448
7.06926202451096 5.40410456859219
6.90051727619126 5.49262118718357
6.75901390572928 5.60884171060269
6.64383434018022 5.75405164142253
6.55632046762345 5.92074521851109
6.49339229873952 6.11236505279587
6.45279329444257 6.33114000103959
6.43614898598706 6.57112004467698
6.44789356622759 6.83147820526713
6.48717447008016 7.10911800565006
6.54486603344596 7.40638182204177
6.63516214944032 7.71831481021298
6.74713958993217 8.04899713252167
6.88091503588668 8.40234682991398
7.03267905485496 8.77167129393441
7.20642058500342 9.15471912116142
7.40057514337542 9.55295490132051
7.61396855959338 9.96474373004854
7.8494189981151 10.3816573395926
8.10287808873966 10.8085680198597
8.37298586068126 11.2372884075921
8.66044847795965 11.6629249854124
8.95683722918844 12.0832186444529
9.26500755596594 12.4875825844467
9.57832261947089 12.8816267335901
9.90323205439668 13.2469714607853
10.2348909757022 13.5773458924772
10.5652101303123 13.8684705432371
10.8938694282741 14.0995425861092
11.2140270663008 14.2694561051417
11.521971554699 14.3704716281577
11.8070019595762 14.3889900569947
12.0683326818466 14.327172429882
12.298643842621 14.1672174505459
12.4918981572548 13.9093746052655
12.6352783141631 13.5607775283174
12.7285925912481 13.1229589919884
12.7715793060271 12.5909609013342
12.7535843501459 11.9835850642252
12.6761969106636 11.3107934186338
12.5404856856793 10.5909344564333
12.3459812366897 9.83878576869499
12.1008529286526 9.07456930948147
11.8061329069224 8.31804632542287
11.4636801133932 7.59487888546333
11.080016816958 6.90382224225112
10.6657496602288 6.26652736749014
10.2272645441633 5.70332858678116
9.7722373975068 5.20462933273558
9.32145576475407 4.78058803049707
8.8694132308079 4.43165741507704
8.42821191808537 4.1504083969853
8.00165164028023 3.93540010447636
7.59238300727122 3.78494744974011
7.21035138338432 3.69166878440987
6.85913141480222 3.64992904022524
6.53895703302061 3.65298075878412
6.25474518416713 3.69742466699696
5.99788096359811 3.78328212363763
5.77633641771299 3.90127504900898
5.58859416852321 4.04491004301858
5.43602160310646 4.21605332902749
5.31344917299865 4.41364348973255
5.22728423624855 4.6315201363909
5.16626941925838 4.8684367985181
5.13619714814731 5.12843119088108
5.13982110963352 5.40752250718305
5.16579999656962 5.70788659400763
5.21995684354551 6.02990599398807
5.30066756413662 6.37273103809737
5.40758442809811 6.7396225655825
5.54117017412178 7.12454226279386
5.6961925020779 7.54147391724702
5.8801692665422 7.98100815903574
6.09216211867879 8.44077262817283
6.32510494770424 8.92570365486043
6.58511545535923 9.43303949631959
6.87124561159399 9.96299879517066
7.18104292673805 10.5158120064451
7.51257086148515 11.091026481343
7.87131774329097 11.6771897312492
8.25225075887072 12.2810297369631
8.65491046973955 12.8941485623884
9.07875987848695 13.5005045021834
9.52911174157567 14.0948568563645
9.9910254416914 14.6592232174031
10.4661571548978 15.2016281161237
10.9479463959913 15.6714183043107
11.4165234655732 16.0900870062168
11.8839040047073 16.4154040773429
12.3348046447289 16.6219983054885
12.7626278578333 16.7075604383107
13.1470991393842 16.6536487103445
13.4947290789021 16.434663546583
13.7851249277126 16.0599930763818
14.015383738332 15.5056731399161
14.1552380154398 14.787319046079
14.2078239404866 13.9154768395054
14.1793014945097 12.9110766070423
14.048943693632 11.7994424730056
13.8192501284733 10.6158277153511
13.4912765586247 9.39050292018849
13.0824691187201 8.18963823267072
12.5947066591429 7.0117843575595
12.0285496422561 5.92704046644137
11.4149834757069 4.92422795051543
10.7603509575135 4.03347279449049
10.0883835600446 3.26446320176143
9.39720342643252 2.62798569231207
8.72159322690193 2.09906595871718
8.05761294473762 1.69750811459495
7.4237458479949 1.39330993674075
6.82062249589931 1.18838786043452
6.25359787288332 1.06343452907136
5.73231354027706 1.00867736076495
5.25952893617742 1.00566811726989
4.83443506195237 1.04868652478049
4.45689119207508 1.13089843871508
4.1231730380448 1.24130354074055
3.83493035438824 1.37172401847191
3.5903183526128 1.52006293814764
3.38206086977999 1.68572162457505
3.2104079952054 1.86029848945646
3.07321963528504 2.04990864727081
2.96753109304009 2.24787956091304
2.8944721786523 2.45361663098872
2.85170921153663 2.66565806130944
2.82828052452413 2.895864486129
2.83066103986941 3.13471173704992
2.85651314580308 3.38658692448452
2.90806456417267 3.6545139293201
2.98198558228449 3.93484796184217
3.0755058722618 4.23697270347595
3.19256467034745 4.56209738053173
3.32706780698945 4.90776865375038
3.48446057202763 5.28187630027231
3.66166371975253 5.68057385568091
3.86864027872107 6.11528047330781
4.09620574168144 6.5752381163003
4.3439638943195 7.07289319577966
4.61405552913662 7.61442667778738
4.91572304227251 8.18906274133705
5.24559568807274 8.80539329837954
5.6009771948438 9.47007824617907
5.98923720705408 10.1760760961601
6.40512809743902 10.927769134568
6.85755151278604 11.7187910944547
7.34140224928291 12.548994627904
7.85586232972112 13.4198073085127
8.4177966843442 14.3126927991199
9.003248735696 15.2222485219769
9.62153403870081 16.1271120350635
10.271083800848 17.0227731097922
10.9436885889312 17.8805174535166
11.619919853348 18.6519026223415
12.2901096753734 19.2534742686437
12.9442073246295 19.6785175771486
13.5409359834844 19.8919648109314
14.0905247851731 19.8476125937441
14.5744699453937 19.5514272910537
14.9515349023385 19.047077393227
15.2412268722365 18.3004103713209
15.4194453119059 17.3382618049324
15.5069478576851 16.1775218877478
15.4733884946706 14.8051588295716
15.3106298262966 13.268717800836
15.0138375407278 11.6289722448753
14.5984999917925 9.93484620095727
14.0520370728896 8.2817846839966
13.4284447549683 6.68763895965654
12.7018706665439 5.23673658583532
11.8877504418916 3.94705319865296
11.0448032596787 2.82247802161871
10.1935655605539 1.86078483087228
9.32690775828688 1.05913382105187
};
\end{axis}

\end{tikzpicture}


==> figs/Lorentz_Traj_true_tex.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x1},
xmin=-19.8827444098047, xmax=23.286198951475,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={x2},
ymin=-25.4324078098398, ymax=31.5646535201211,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [semithick, steelblue31119180]
table {%
0.7 1.1
0.74 1.271
0.7931 1.45112635333333
0.858902635333333 1.64372730471816
0.937385102271816 1.85202715766901
1.02884930781154 2.07922026540631
1.13388640357101 2.32855098482514
1.25335286169643 2.60338277333537
1.38835585286032 2.90725873446602
1.54024614102089 3.2439551216254
1.71061703908134 3.61752853254934
1.90130818842814 4.03235670763458
2.11441304034879 4.49317191306179
2.35228892762009 5.00508476072956
2.61756851093103 5.57359488937197
2.91317114877513 6.20458307841904
3.24231234173952 6.90427693241659
3.60850880080722 7.6791790711391
4.01557582784041 8.53594257144876
4.46761250220125 9.48117299930259
4.96896855191138 10.5211295347963
5.52418465019988 11.6612893220785
6.13789511738773 12.9057294122348
6.81467854687244 14.2562701670048
7.55883770888568 15.711314360659
8.374085374063 17.2643106951572
9.26310790617242 18.9017748885375
10.2269746044089 20.6008256638621
11.2643597103542 22.3262518401903
12.3705489233379 24.0272411878649
13.5362181497906 25.6340969014386
14.7460060249554 27.0555658812943
15.9769620105893 28.1778071718368
17.197046526714 28.8664897567576
18.3639908497184 28.9738780051229
19.4249795652588 28.3527448539917
20.3177560941321 26.8781044616134
20.9737909308802 24.4756241544275
21.323974253235 21.152064818966
21.3067833098081 17.0190416507229
20.8780091438996 12.2989507073029
20.0201033002399 7.30401431336231
18.7484944015521 2.3877301634687
17.1124179777438 -2.11974538587248
15.1892016413822 -5.97136641341459
13.0731448359025 -9.03776750725477
10.8620536015868 -11.3077187600833
8.64507636541976 -12.8606753563488
6.4945011932429 -13.8269896854977
4.46235210536884 -14.3510246425414
2.58101443057782 -14.5656928595986
0.866343701560182 -14.5796817852643
-0.678258847122269 -14.4743426645056
-2.0578672288606 -14.3061679174384
-3.28269729771838 -14.1115707819031
-4.36558464613685 -13.9119605123821
-5.32022223276138 -13.7181656523846
-6.1600165747237 -13.533917409784
-6.89740665822973 -13.3584341613833
-7.54350940854509 -13.1882712816331
-8.10798559585389 -13.0186183816703
-8.59904887443553 -12.8442004572163
-9.02356403271361 -12.6599022145976
-9.38719785090201 -12.4611998065666
-9.69459804646847 -12.2444559864761
-9.94958384046923 -12.0071138443327
-10.1553368408556 -11.7478099276539
-10.3145841495354 -11.4664184603176
-10.4297675806136 -11.1640334184857
-10.5031941644008 -10.8428934184941
-10.5371640898102 -10.5062548382254
-10.5340731646517 -10.1582205043765
-10.4964878986242 -9.80353383752946
-10.4271924925147 -9.44735081234329
-10.3292083244976 -9.09500382838875
-10.2057878748867 -8.75177214470492
-10.0603863018685 -8.42267269205901
-9.89661494088756 -8.1122828855095
-9.71818173534975 -7.82460379721662
-9.52882394153644 -7.56296816500031
-9.33223836388282 -7.32999372704549
-9.13201390019909 -7.12757877818188
-8.93157038799737 -6.95693401516338
-8.73410675071397 -6.81864289139483
-8.54256036478206 -6.71274187802437
-8.35957851610629 -6.6388121245944
-8.1875018769551 -6.59607482599857
-8.02835917185944 -6.58348388577404
-7.8838716432509 -6.59981097411662
-7.75546557633747 -6.6437196049302
-7.64429097919675 -6.7138262475214
-7.55124450602921 -6.80874765221472
-7.47699482064776 -6.92713446502322
-7.42200878508531 -7.06769183534181
-7.38657709011096 -7.22918811071383
-7.37083819217125 -7.41045290758633
-7.37479966371275 -7.6103658957889
-7.39835628692037 -7.82783758550257
-7.44130441677859 -8.06178330228659
-7.50335230532939 -8.31109141554126
-7.58412621635058 -8.57458677936105
-7.68317227265162 -8.85099027701044
-7.79995407308751 -9.13887535128559
-7.93384620090731 -9.43662246879751
-8.08412382769633 -9.74237261904978
-8.24994870683168 -10.0539811974822
-8.43035195589673 -10.3689739687902
-8.62421415718608 -10.6845072491162
-8.83024346637909 -10.9973349693086
-9.04695261667205 -11.3037858583948
-9.27263594084433 -11.5997545699564
-9.50534780375553 -11.8807110940561
-9.74288413278559 -12.1417331565609
-9.98276903516311 -12.3775663811134
-10.2222487697581 -12.5827166279087
-10.4582955555732 -12.7515779670736
-10.6876237967232 -12.878598041861
-10.906721221237 -12.9584800201992
-11.1118971011332 -12.9864169018426
-11.2993490812042 -12.9583497595084
-11.4652491490346 -12.8712368470805
-11.6058479188392 -12.7233159187607
-11.7175947188313 -12.5143382827166
-11.7972690752199 -12.2457509066341
-11.8421172583613 -11.9208031444446
-11.8499858469696 -11.5445580138243
-11.8194430636551 -11.1237946630402
-11.7498782235936 -10.6667983689966
-11.6415702381339 -10.1830460759132
-11.4957178219118 -9.68280749215957
-11.3144267889366 -9.17669215957663
-11.1006533260006 -8.67517982424059
-10.8581059758246 -8.18817353021293
-10.5911127312634 -7.72461167466893
-10.304462625604 -7.29216737559973
-10.0032331006036 -6.89705237765679
-9.69261502830889 -6.54393035221836
-9.37774656069983 -6.23593287665333
-9.06356519229518 -5.97476224738613
-8.75468489780428 -5.76085954478147
-8.455302362502 -5.59361421423894
-8.16913354767569 -5.47159240229495
-7.89937943313762 -5.39276452913958
-7.64871794273781 -5.35471709194524
-7.41931785765856 -5.35483856158497
-7.2128699280512 -5.39047376183509
-7.03063031142959 -5.45904487404854
-6.87347176769148 -5.55814000645845
-6.74193859156818 -5.6855721083702
-6.63630194324838 -5.83941201657411
-6.55661295058095 -6.0179997716195
-6.50275163268481 -6.21993822250543
-6.47447029166687 -6.44407251892951
-6.47143051439313 -6.68945850783405
-6.49323331373723 -6.95532240839967
-6.53944222320347 -7.24101350865114
-6.60959935174824 -7.54595105473547
-6.70323452204696 -7.86956602070954
-6.81986767191322 -8.2112380717838
-6.95900471190028 -8.57022778194075
-7.12012701890432 -8.94560405167817
-7.30267472218171 -9.33616670988957
-7.5060239209525 -9.74036449659213
-7.72945797851646 -10.1562090362357
-7.97213308428838 -10.5811860542176
-8.2330383812813 -11.0121659917292
-8.5109511423261 -11.4453173597272
-8.8043877640662 -11.8760276488403
-9.11155175254361 -12.2988383545399
-9.43028041274324 -12.707402611404
-9.75799263260932 -13.0944759080315
-10.0916409601515 -13.4519521268301
-10.4276720768194 -13.7709583516702
-10.7620007043045 -14.0420220141333
-11.0900028352874 -14.2553223999198
-11.4065347917506 -14.4010346596335
-11.7059847785389 -14.4697676892693
-11.9823630696119 -14.4530872608688
-12.2294354887376 -14.3441028043704
-12.4409022203009 -14.1380812537385
-12.6106201236447 -13.8330363205673
-12.7328617433369 -13.4302293466066
-12.8025985036639 -12.9345120417723
-12.8157898574747 -12.3544453793456
-12.7696554096618 -11.7021450067232
-12.662904369368 -10.992831783549
-12.4958971107861 -10.2441034518529
-12.2707177448927 -9.47498386189767
-11.9911443565932 -8.70484149831729
-11.6625140707656 -7.95229119120479
-11.2914917828096 -7.23419625339817
-10.8857622298684 -6.56487164740479
-10.4536731716221 -5.95555589371465
-10.0038614438313 -5.41417787722654
-9.54489308717083 -4.94540357615402
-9.08494413606915 -4.550914942869
-8.63154121674914 -4.22985347991101
-8.19137244306532 -3.97935542622145
-7.77017074138094 -3.79511162664195
-7.37266482990704 -3.67189898773473
-7.00258824568981 -3.60404747003016
-6.66273416812384 -3.58582315602282
-6.35504306691374 -3.61172170667962
-6.08071093089033 -3.67667645070017
-5.84030748287131 -3.77619144051503
-5.63389587863568 -3.9064126716806
-5.46114755794018 -4.06415115835429
-5.32144791798159 -4.24687053675735
-5.21399017985916 -4.45265003266484
-5.13785616513973 -4.68013148606881
-5.09208369723264 -4.92845700167648
-5.07572102767702 -5.19720186776824
-5.08786911168615 -5.48630573553402
-5.12771277407093 -5.7960036891092
-5.19454186557476 -6.12675774031057
-5.28776345304834 -6.47918841310393
-5.4069059490539 -6.85400539989432
-5.55161589413794 -7.25193573855842
-5.72164787857999 -7.67364754915631
-5.91684784563762 -8.11966706875492
-6.13712976794935 -8.59028653365935
-6.38244544452035 -9.08546040100443
-6.65274694016876 -9.60468751847856
-6.94794099799974 -10.1468772100685
-7.26783461920662 -10.7101979446811
-7.61207095175407 -11.2919084225632
-7.98005469883497 -11.8881727112958
-8.37086650008105 -12.4938636706481
-8.78316621713776 -13.1023625075626
-9.21508584618024 -13.7053670458204
-9.66411396614426 -14.2927272240684
-10.1269752919367 -14.8523332946032
-10.5995110922033 -15.3700896924864
-11.0765689522316 -15.8300145940352
-11.551913516412 -16.2145101487012
-12.0181731796409 -16.504848874059
-12.4668407490827 -16.6819147230548
-12.8883481464799 -16.7272195847371
-13.2722352903056 -16.624184779343
-13.6074302392094 -16.3596317260524
-13.8826503878937 -15.9253693387424
-14.0869222829786 -15.3197060273927
-14.21020065742 -14.5486654072146
-14.2440471323994 -13.6266650368988
-14.1823089228494 -12.5764443639364
-14.0217224669581 -11.4281115708828
-13.7623613773505 -10.2173140538758
-13.4078566450031 -8.9826994827984
-12.9653409287826 -7.76298358327899
-12.4451051942322 -6.59403276770764
-11.8599979515798 -5.50637322402143
-11.2246354788239 -4.52344865830061
-10.5545167967716 -3.66079251696859
-9.86514436879131 -2.92610354256554
-9.17124028616873 -2.32006425579669
-8.48612268313153 -1.83765310068983
-7.82127572488736 -1.46968107445639
-7.18611625984426 -1.20431975502722
-6.58793660936256 -1.028455387253
-6.0319884871516 -0.928778411999639
-5.5216674796364 -0.892581862892447
-5.05875891796201 -0.908287015470074
-4.64371172771282 -0.965739833329387
-4.27591453827447 -1.05633090797418
-3.95395617524444 -1.17299006700661
-3.67585956442066 -1.31009955549385
-3.43928356352798 -1.46336032665083
-3.24169123984026 -1.62963676724031
-3.08048579258027 -1.80679726106367
-2.95311693942861 -1.99356173582898
-2.85716141906865 -2.18936269186672
-2.79038154634845 -2.39422292854602
-2.75076568456821 -2.60865096592681
-2.73655421270407 -2.83355372492121
-2.74625416392578 -3.07016514700196
-2.7786452622334 -3.31998892497735
-2.8327796285078 -3.58475324650658
-2.90797699030768 -3.86637532518127
-3.00381682379504 -4.1669334401681
-3.12012848543234 -4.48864417329575
-3.25698005421868 -4.8338424833887
-3.41466629713568 -5.20496216118396
-3.59369588354051 -5.60451403928739
-3.7947776991152 -6.03505906901784
-4.01880583610546 -6.49917300153258
-4.26684255264817 -6.99939891015832
-4.54009818839919 -7.53818315654683
-4.83990668521395 -8.11778963827725
-5.16769498052028 -8.74018628174394
-5.52494411064265 -9.40689681441518
-5.9131393810199 -10.1188099666172
-6.33370643957964 -10.8759375912327
-6.78792955474494 -11.677113035376
-7.27684790280805 -12.5196218885995
-7.8011253013872 -13.3987596057274
-8.36088873182122 -14.3073153430894
-8.95553139294804 -15.2349898051899
-9.58347723417222 -16.1677683494845
-10.2419063457035 -17.0872904709306
-10.9264447582262 -17.9702841857373
-11.6308287009773 -18.788168805151
-12.3465627113947 -19.5069699795723
-13.0626034382124 -20.0877307469485
-13.765116169086 -20.4876301091763
-14.4373675630951 -20.6620180676268
-15.0598326135482 -20.567518754311
-15.6106012276245 -20.1662158871986
-16.0661626935819 -19.4307018446916
-16.4026166086929 -18.3494552071181
-16.5973004685354 -16.9316701627695
-16.6307374379588 -15.210408547598
-16.4887045489227 -13.242931915543
-16.1641272855848 -11.1074254408506
-15.6584571011113 -8.89606640956906
-14.9822180319571 -6.70535532319918
-14.1545317610813 -4.6254857521782
-13.201627160191 -2.73091032430551
-12.1545554766025 -1.07395740398195
-11.0464956693404 0.317537313105658
-9.9100923710958 1.438731267604
-8.77521000722582 2.30345061328768
-7.66734394517447 2.93848797600551
-6.60676075305647 3.37786727234859
-5.60829795051596 3.65799862434149
-4.68166829303022 3.81414590720745
-3.83208687300645 3.8782255212151
-3.0610556335843 3.87771633129638
-2.36717843709623 3.83537335934106
-1.7469232574525 3.7694505445576
-1.19528587725149 3.69419821837772
-0.706337467688569 3.62047180197655
-0.273656540722057 3.55635003702037
0.109344117052186 3.5077070477543
0.449180410122397 3.47871309140033
0.752133678250191 3.47225725365117
1.02414603579029 3.49029530789037
1.2707609630003 3.53413059339404
1.49709792603967 3.60463731508329
1.70785186494403 3.7024355755862
1.90731023600825 3.82802658551136
2.09938187095856 3.98189533797933
2.28763321766064 4.16458681954362
2.47532857784894 4.37676066774112
2.66547178683815 4.61922811016136
2.86084741917047 4.89297403034643
3.06406008028807 5.1991660852921
3.27757068078847 5.53915192463478
3.5037288051731 5.91444470754747
3.74480039541054 6.32669625477137
4.00298998134662 6.77765628655891
4.28045661186785 7.26911526284097
4.57932247696516 7.80282734720841
4.90167296398949 8.38040896203144
5.24954656379368 9.00320731132983
5.6249126385473 9.67213218021644
6.02963459271421 10.3874433905651
6.4654154724993 11.1484857017616
6.93372249542553 11.9533630130813
7.4356865471911 12.7985449347129
7.97197238594328 13.6784018428757
8.54261533163653 14.5846703638237
9.14682083485524 15.5058610348002
9.78272485484974 16.4266350331365
10.4471158726784 17.3271986597152
11.1351241513821 18.1827934942134
11.8398910856652 18.9633962324611
12.5522416003448 19.6337819752657
13.2603956378369 20.154140716922
13.9497701457454 20.4814556686869
14.6029386980396 20.5718339951184
15.1998282277474 20.3839010314784
15.7182355081205 19.8832054826344
16.1347325055719 19.0473275881803
16.4259920138328 17.8710595691834
16.5704987693678 16.3707118152637
16.5505200739574 14.586413841803
16.354109450742 12.5813714638625
15.976835652054 10.437509490794
15.422903035928 8.2477394114751
14.7053866734827 6.10603007784724
13.8454510139192 4.09717847806797
12.8706237603341 2.28835096683776
11.8123964809844 0.723976267782426
10.7035544596642 -0.575395852738841
9.57565942842393 -1.6107062092864
8.45702286465289 -2.39964489422412
7.37135608876519 -2.97097212022201
6.33712326786647 -3.35910636016967
5.36750030506286 -3.59973516242819
4.47077675831375 -3.72673558777278
3.6510255237051 -3.77034367494931
2.90888860383966 -3.75632564541314
2.24236717891438 -3.70585038566493
1.64754542245645 -3.63579128668984
1.11921175154182 -3.55924872723333
0.651365703664304 -3.48615151991697
0.237613981306176 -3.42385146425452
-0.128532563249893 -3.37766550793073
-0.453445857717977 -3.35134625381874
-0.743235897328054 -3.34747703209882
-1.00366001080513 -3.36779594110526
-1.24007360383514 -3.41345691782023
-1.45741193523365 -3.48523697027139
-1.66019443873742 -3.58369842645992
-1.85254483750967 -3.70931415616383
-2.03822176937509 -3.86256259968405
-2.22065585240599 -4.04399828813374
-2.40299009597876 -4.25430244763558
-2.58812133114444 -4.4943172701059
-2.77874092504059 -4.7650665024964
-2.97737348278617 -5.06776413756852
-3.18641254826441 -5.40381216008523
-3.40815250944649 -5.77478748822001
-3.64481600732384 -6.18241742605671
-3.89857614919713 -6.62854208514846
-4.17157274279226 -7.11506131972565
-4.4659216004856 -7.64386273559643
-4.78371571399668 -8.21672627249781
-5.1270167698468 -8.83519973870115
-5.49783506673223 -9.50043854279988
-5.898095414339 -10.2130018204019
-6.32958605494529 -10.9725963713734
-6.79388708658809 -11.7777595998951
-7.29227433791879 -12.6254734389596
-7.82559424802287 -13.5107037087838
-8.39410519409896 -14.4258644291263
-8.9972811176017 -15.3602154817534
-9.63357455401686 -16.2992161362824
-10.3001387122434 -17.2238777951725
-10.9925126205363 -18.1101880004627
-11.704280158529 -18.9287142574663
-12.4267235684227 -19.6445381815321
-13.1485050297336 -20.2177114187199
-13.8554256686323 -20.6044523708766
-14.5303283388567 -20.7592974857056
-15.1532252535416 -20.6383571470406
-15.7017384428915 -20.2036777692345
-16.1519323755258 -19.4284637448371
-16.4795855124569 -18.3025806505335
-16.6618850262646 -16.837409638804
-16.6794374875185 -15.0688749262402
-16.5183812313907 -13.0574795828173
-16.1722910665334 -10.8845877611345
-15.6435207359935 -8.64498979368686
-14.9436676417628 -6.43679314873862
-14.0929801924604 -4.35054003801285
-13.1187361770156 -2.45978252019747
-12.0528408113338 -0.814958877469828
-10.9290526179474 0.558554416034079
-9.78029191454927 1.65849018458074
-8.63641370463627 2.50099406245737
-7.52267292792691 3.11469374763158
-6.45893626037106 3.53488421634479
-5.45955421269947 3.79871738926426
-4.5337270525031 3.94176968401978
-3.68617737885081 3.99596219918522
-2.91796342104721 3.98858412220342
-2.22730866672215 3.9420975545123
-1.6103680445987 3.87442565259019
-1.06188867487981 3.79949248278392
-0.575750559113439 3.72785626047969
-0.145389877154127 3.66733959820586
0.235883070381872 3.62360549017313
0.574655312360998 3.60065716260774
0.877255497385672 3.60125726670158
1.14965567431726 3.62727103615197
1.39741721050073 3.67994209130732
1.62566969858139 3.76011073746939
1.83911380247019 3.86838427137591
2.04204084936076 4.00526779617818
2.23836354404251 4.17126279424815
2.43165346906307 4.36693943582379
2.62518206573914 4.59298740037421
2.82196259920265 4.85024888143673
3.02479122742606 5.13973642781458
3.23628574746491 5.46263732410393
3.45892090512881 5.82030530635305
3.69505934525123 6.21423951827324
3.94697736255344 6.64604971524789
4.21688459782288 7.11740579623869
4.50693671766446 7.6299687726939
4.8192399231674 8.18529926493854
5.15584585734452 8.78473856520682
5.51873512813075 9.42925626772531
5.9097872420902 10.1192575325875
6.33073427113993 10.8543423849473
6.78309508252067 11.6330093197735
7.26808650624595 12.4522962911579
7.78650748473715 13.3073545032086
8.3385921865843 14.1909550965542
8.92382847758129 15.0929368834189
9.54073931816505 15.9996159546988
10.1866269818184 16.8931965178487
10.8572839354215 17.7512476410465
11.546680305984 18.5463425999084
12.2466465353764 19.245994142406
12.9465812960794 19.8130546681434
13.6332286332858 20.2067745586489
14.2905832258221 20.3847082356341
14.8999957268033 20.3056043495528
15.4405565890782 19.9332914580472
15.8898300759751 19.2413603047461
16.2249830988522 18.2181591756083
16.4243007065278 16.8713112503834
16.4690017609134 15.2307321360927
16.3451747984313 13.3491041368759
16.0455677322758 11.2990662729466
15.5709175863429 9.16702784557062
14.9305286122656 7.04437468545994
14.1419132195851 5.01762660549636
13.2294845581762 3.15949369691179
12.2224854720498 1.52256775400014
11.1524937002448 0.136631614065778
10.0509074916269 -0.990423079389745
8.94677443452523 -1.86892394237245
7.86520459683546 -2.52227511579788
6.82645662557213 -2.98159711959611
5.8456512510553 -3.28105822189005
4.93298030376077 -3.45435872673171
4.09424640071152 -3.5324461971286
3.33157714092751 -3.54229690013095
2.64418973682166 -3.50649552766787
2.02912121037271 -3.443340626334
1.48187502670204 -3.36725001105007
0.996962522926826 -3.2893029585194
0.568335974782203 -3.21781373019118
0.189721004284865 -3.15887572323424
-0.145138668467045 -3.11684636822183
-0.442309438442524 -3.09476216412803
-0.707554711011075 -3.09468418711583
-0.94626765862155 -3.11797991495244
-1.16343888425464 -3.16554943937599
-1.36364993976677 -3.23800455047055
-1.55108540083715 -3.33580867072072
-1.72955772782551 -3.45938470926883
-1.90254042596984 -3.60919687417559
-2.07320607079042 -3.78581145488851
-2.24446660920023 -3.98994062271269
-2.41901401055147 -4.22247240708726
-2.59935985020505 -4.4844891831227
-2.78787278349682 -4.77727623498027
-2.98681312864516 -5.10232121966308
-3.19836393774695 -5.46130462369121
-3.42465800634138 -5.8560805565839
-3.66780026136563 -6.28864643502583
-3.92988487873165 -6.7610992555355
-4.21300631641204 -7.27557520968786
-4.51926320573962 -7.83416834966246
-4.8507537201319 -8.43882286195062
-5.20956063431377 -9.09119227677258
-5.59772379855965 -9.79245769436186
-6.01719718813987 -10.5430959761348
-6.46978706693937 -11.3425880574506
-6.95706716599049 -12.1890574624718
-7.48026619563862 -13.0788303150385
-8.04012260757861 -14.0059114803419
-8.63670149485494 -14.9613780951357
-9.26916915488301 -15.9327031340658
-9.93552255280129 -16.9030395481632
-10.6322742523375 -17.8505216050009
-11.3540989876038 -18.7476754471888
-12.0934566335623 -19.5610749728292
-12.840218467489 -20.2514280027324
-13.5813394210133 -20.7743219172596
-14.300637670638 -21.0818804471387
-14.978761948288 -21.1255584564146
-15.5934415991007 -20.8601977886265
-16.1201172180533 -20.2492561130576
-16.5330311075537 -19.2707945294668
-16.806807449745 -17.9234058902133
-16.9184672937918 -16.2308879278551
-16.8497093571982 -14.2442810779486
-16.5891665292732 -12.0400851704322
-16.1342583933891 -9.71414634059462
-15.4922471881097 -7.37177792408036
-14.6802002617067 -5.11582113023885
-13.7237623485599 -3.03509673798593
-12.6548957875025 -1.19567478555764
-11.5089736873081 0.363447850844447
-10.3217315334928 1.62997584128612
-9.12656079601491 2.61418637244331
-7.95248607916909 3.34267945273067
-6.82296952597911 3.85169336017704
-5.7555032373635 4.18124108459905
-4.76182880516725 4.37071610378806
-3.84857431427172 4.45608344263963
-3.01810853858058 4.46843512471781
-2.26945417225074 4.43354974540469
-1.5991537804852 4.37209472569844
-1.00202892986683 4.30017827892397
-0.471808208987753 4.23004526651592
-0.00162286143738588 4.17078898259413
0.415618322965766 4.12900924390151
0.78695741505934 4.10938583222645
1.11920025677605 4.11515939179047
1.41879617027749 4.14852413209235
1.69176896645898 4.2109421794409
1.94368628775717 4.30339105941878
2.17965676492333 4.42655544215114
2.40434663264611 4.58097303894053
2.62200927327556 4.76714299349531
2.83652264529753 4.98560354985531
3.05143073575331 5.2369843186751
3.26998609404549 5.52203713315103
3.49519119795604 5.84164827478599
3.72983690563904 6.19683373118
3.97653658819313 6.58871809381821
4.23775473875564 7.01849668710667
4.51582893359074 7.48737952115374
4.81298399234704 7.99651467101501
5.13133706021384 8.54688771116986
5.47289212530944 9.13919290660594
5.83952220343909 9.77367104741307
6.23293708783649 10.4499082305856
6.6546342021114 11.1665897326976
7.10582975517002 11.9212036720292
7.58736714685594 12.7096908490737
8.09959951707771 13.5260405546009
8.64224362083003 14.3618379822859
9.21420305697562 15.2057780503261
9.81336055631066 16.0431738268887
10.4363418833685 16.8555060745197
11.0782583024836 17.6200837736538
11.7324408496006 18.3099126786396
12.3901880325045 18.8938966429845
13.0405588935525 19.3375180407119
13.6702548082684 19.6041484828125
14.2636441757228 19.6571146380997
14.8029912219605 19.4625700045503
15.2689491002195 18.993089232181
15.6413631134157 18.2317070775007
15.9003975098242 17.1758933230777
16.0279470911495 15.8407446637075
16.0092268484053 14.2605710451506
15.8343612680798 12.4881504011531
15.4997401813872 10.5912776345858
15.008893926707 8.64680797044552
14.3726853310809 6.7330448549203
13.6087212834648 4.92182186233369
12.7400313413517 3.27176619372747
11.7932048265893 1.82392749199721
10.7962770931301 0.600315592379592
9.77668094305503 -0.394840021477402
8.75952884660178 -1.17185841596322
7.76639012034528 -1.75139509456751
6.814611598854 -2.160168562313
5.9171335827373 -2.42727189416362
5.08269303504721 -2.58138889493109
4.31628484204938 -2.64896176624675
3.61976018121977 -2.65318535047947
2.99246562804984 -2.6136287586965
2.43185618937521 -2.54628019228974
1.93404255120871 -2.46384289150538
1.4942540069373 -2.37615466552124
1.10721313969145 -2.29064577765436
0.767427247956869 -2.21278374693324
0.469406148467858 -2.14647771198509
0.207817762422564 -2.09443070793068
-0.0224070846127604 -2.0584376348075
-0.226010139632235 -2.03963185137208
-0.407372310806219 -2.03868578614302
-0.5705036583399 -2.05597182413925
-0.719050474919835 -2.0916897196324
-0.856314399391091 -2.14596633780863
-0.985279593232845 -2.21893289122742
-1.1086449230323 -2.31078414545645
-1.22885884527472 -2.42182339041588
-1.34815529978883 -2.5524963406435
-1.4685894038743 -2.70341654969461
-1.59207211845633 -2.87538440139936
-1.72040334675063 -3.06940126813382
-1.85530313888895 -3.28667999458205
-1.99844082445826 -3.52865246313679
-2.15146198832612 -3.79697461033758
-2.31601325052726 -4.09352887648846
-2.49376481312338 -4.42042366414296
-2.68643069822534 -4.77998893383009
-2.89578652178581 -5.17476655219042
-3.12368452482628 -5.60749339992309
-3.37206541233596 -6.08107451233949
-3.64296632233631 -6.59854262874673
-3.93852395297735 -7.16299943237198
-4.26097150091682 -7.77753243754336
-4.61262759457947 -8.44509990418329
-4.99587482553985 -9.16837433532036
-5.4131247765179 -9.94953309309296
-5.86676560817541 -10.7899825879254
-6.3590873061504 -11.6900006267908
-6.89217863821445 -12.648280336736
-7.4677888080666 -13.6613594148172
-8.08714586874166 -14.7229215489713
-8.75072343676463 -15.8229645461116
-9.45794754769933 -16.9468445236099
-10.2068372452904 -18.0742306630775
-10.9935765870691 -19.178044028217
-11.8120233311839 -20.2235098005493
-12.6531719781204 -21.1675256070058
-13.504607341009 -21.958634537071
-14.3500100606152 -22.5379751423026
-15.1688065687839 -22.8416322948416
-15.9360891413897 -22.8047841210242
-16.6229586393531 -22.3678686324734
-17.1974496386652 -21.4846197192283
-17.6261666467215 -20.1312276785179
-17.8766727499011 -18.3151423665367
-17.9205197115647 -16.0813787973888
-17.7366056201471 -13.5139602497994
-17.3143410831123 -10.7307075149145
-16.6559777262925 -7.87109123085069
-15.7774890767484 -5.07897637072887
-14.7076378061464 -2.48398501351647
-13.4852725268834 -0.185932542634749
-12.1553385284585 1.75413843489677
-10.764390832123 3.31502242438957
-9.35644950647175 4.50966363520919
-7.96983819230366 5.37548002297341
-6.63530637077595 5.96376500194626
-5.37539923350373 6.33048495487544
-4.20481081466581 6.52962626190492
-3.13136710700874 6.6092273241081
-2.15730766389706 6.60962121079292
-1.28061477642806 6.56320318721445
-0.496232980063809 6.49508465662094
0.202898783604666 6.42415383051404
0.825024288295603 6.36423498974192
1.37894535844023 6.32517632623789
1.87356845522 6.31379021142058
2.31759063084006 6.33462550217897
2.71929411797395 6.39058029928776
3.08642273610533 6.48337565662766
3.42611802815756 6.61391358952473
3.74489758429428 6.78254111796311
4.04866193766116 6.98923873426521
4.34271961732157 7.23374800582875
4.63182245617229 7.51564963581424
4.92020517413648 7.83440042177669
5.2116246989005 8.1893351963934
5.50939574864979 8.57963795781765
5.81641996956658 9.00428494369049
6.13520646697897 9.46196133726779
6.46788195400785 9.95095261490816
6.81618902009788 10.4690112887013
7.18147124695822 11.013200044557
7.5646441267181 11.5797131431857
7.96615102836486 12.1636795932502
8.38590388485339 12.7589541998852
8.82320891635658 13.3579063123179
9.2766786559527 13.9512210665047
9.7441328970079 14.5277341421098
10.2224930215181 15.0743282903013
10.7076765483964 15.5759275174299
11.1945016452998 16.0156316527449
11.6766146460443 16.3750382017955
12.1464570016194 16.6347972412875
12.5952910255862 16.7754353860441
13.013305461632 16.7784632053664
13.3898212360054 16.6277444672214
13.713613559127 16.3110552979348
13.9733577330078 15.8217011039229
14.1581920700993 15.1599989985247
14.2583727629419 14.3343894098967
14.2659744276373 13.3619317425635
14.1755701591299 12.2679823608733
13.9848113793043 11.0849555031583
13.6948257916897 9.85021827616369
13.3103650401371 8.60333897747082
12.8396624338705 7.38304917694993
12.2940011081784 6.22435045528426
11.687036042889 5.15617098183849
11.0339495367839 4.19986020032795
10.3505406031383 3.36863663481177
9.65235020630568 2.66792512582819
8.95390769825793 2.09638249644055
8.26815517807619 1.6473413528294
7.60607379555151 1.31040161163334
6.9765065771597 1.07294996285557
6.38615091572928 0.921462288913253
5.83968205304768 0.842519186030278
5.33996576634594 0.823524918057616
4.88832168151711 0.853159564065586
4.48480546977196 0.921613985815759
4.12848632137634 1.02066231935306
3.81770392117401 1.14362255867685
3.55029578492429 1.28524717503412
3.32379092393528 1.4415758862667
3.13556942016842 1.60977355514026
2.9829898336656 1.78796860909078
2.86348771120812 1.97510153292867
2.77464909338017 2.17078873942355
2.71426305798451 2.37520417956629
2.68035717014269 2.58897910353848
2.67121936348227 2.81311914986738
2.68540934212078 3.04893720331025
2.72176212823973 3.29800005476286
2.77938592089204 3.56208669679537
2.85765599848237 3.8431560083017
2.95620599946431 4.14332155775033
3.07491755529291 4.4648312400526
3.21390892376888 4.81004942171276
3.37352297356327 5.18143917448628
3.55431459365557 5.58154200560187
3.7570373348502 6.01295222211739
3.98262882357692 6.47828268024796
4.23219420924402 6.98011815307198
4.50698660362682 7.52095189334304
4.80838313259844 8.10310017427114
5.13785483676571 8.72858868063197
5.49692822115233 9.39900364682458
5.88713576371956 10.1152996982458
6.30995215717218 10.8775556238949
6.76671250384445 11.6846690789305
7.25850816135306 12.5339819296114
7.78605553817889 13.4208302610002
8.34953301046102 14.3380178777709
8.94838149719201 15.2752206298369
9.5810654104565 16.2183425209356
10.2447931215044 17.1488648220102
10.935200291555 18.0432575125304
11.6460060136525 18.8725584626854
12.3686612585558 19.6022677530896
13.0920219080092 20.1927463975462
13.8020943569629 20.6003386755447
14.4819187888211 20.7794363262454
15.1116705425635 20.6856455785383
15.669068046161 20.2800774949164
16.1301689910365 19.534541539449
16.4706062458778 18.43709317547
16.667254938837 16.997028936831
16.7002323386364 15.2481556797783
16.5550246727506 13.24914299312
16.2244365047875 11.0801353790535
15.7100063922141 8.83557490084071
15.0225632430768 6.61419509056998
14.1817264278261 4.50804312344718
13.2143580973882 2.59277961298304
12.1522002489477 0.921177559706942
11.0290979800236 -0.479199386465933
9.87826824337467 -1.60432316624482
8.73000910241272 -2.4691430004936
7.61009389212209 -3.10165791939354
6.53891871097052 -3.53701084948163
5.53132575492531 -3.81254360371094
4.59693881906168 -3.96422829348057
3.74082210780746 -4.02447500908118
2.96429239611859 -4.02107541119825
2.26575561538691 -3.9769587455717
1.64148417929105 -3.91045544011614
1.08629021735033 -3.83582893204601
0.594078302410697 -3.7639107557398
0.158279396595647 -3.70273768261511
-0.227822311325429 -3.65813652384604
-0.570853732577489 -3.63423293007683
-0.877191652327423 -3.63387876189673
-1.15286036328435 -3.65900229276972
-1.40347455623289 -3.71088986444743
-1.63421608705434 -3.79040892482693
-1.8498353708316 -3.89818210065955
-2.0546700438144 -4.03472095358422
-2.25267513479138 -4.20052680545557
-2.4474603018578 -4.39616472824687
-2.64233074449671 -4.62231557205918
-2.84032922725295 -4.8798097795462
-3.04427728248228 -5.16964570052126
-3.25681412428618 -5.49299415638389
-3.48043212749595 -5.85119008490342
-3.71750792323669 -6.24571119569084
-3.97032825048211 -6.67814266080944
-4.24110969151484 -7.15012593249792
-4.53201131561315 -7.66328880661283
-4.84513906471312 -8.21915283334471
-5.18254044157628 -8.81901313245334
-5.54618771066398 -9.46378464608437
-5.93794740420602 -10.1538079535386
-6.35953345913928 -10.8886071461702
-6.81244082784237 -11.6665921866583
-7.29785596372396 -12.4846990658651
-7.81654027393807 -13.33796351534
-8.36868259807826 -14.2190288448787
-8.95371722275831 -15.1175966900714
-9.57010516948962 -16.0198422871892
-10.2150788812596 -16.9078345592453
-10.8843544490582 -17.7590266494279
-11.5718216690951 -18.5459143976827
-12.2692309419539 -19.2359963771399
-12.9659074854725 -19.7922037876583
-13.6485371156911 -20.1739911020726
-14.3010825143292 -20.3392723949025
-14.9049015023866 -20.2473323854854
-15.4391445906964 -19.8627137328907
-15.8815015049159 -19.1598709223967
-16.2093384466639 -18.1280986400776
-16.4012144660053 -16.7759417579441
-16.4386871951992 -15.1340749050367
-16.3082259661829 -13.2556320716259
-16.0029665767272 -11.2132805415954
-15.5239979732141 -9.09298409933144
-14.8808965858258 -6.98524934257692
-14.0913318615009 -4.97541294456154
-13.179739969807 -3.13488767955127
-12.1752547407814 -1.51505391947716
-11.109234658651 -0.144729020017511
-10.0127840947876 0.968827342895575
-8.91462295101931 1.83623173557777
-7.8395374823596 2.48088534311593
-6.80749519981205 2.93369698435655
-5.83337598139519 3.22850246420131
-4.92718813683554 3.39862329824579
-4.09460699332741 3.47463484973525
-3.33768280902114 3.4831791540464
-2.65559661271439 3.44655877447798
-2.04538107399515 3.38284465104535
-1.5025585014911 3.3062771647725
-1.02167493486474 3.22780086496515
-0.596727354881751 3.15562973701189
-0.221491645692387 3.09578359045633
0.110235877922484 3.05256625980958
0.404468916111194 3.02897516217815
0.666919540717889 3.02704248458359
0.902931835104459 3.04811368886448
1.11745002048046 3.09307123271244
1.31501214170366 3.16251183165002
1.4997621106983 3.25688510839952
1.67547441046842 3.3766005997786
1.84558702939944 3.52210908753993
2.01323923521349 3.69396321979453
2.18131163367159 3.8928614481203
2.35246661511646 4.11967843627999
2.52918779723281 4.3754842939418
2.71381744690371 4.66155423775774
2.90859112598912 4.97936956286606
3.11566896967681 5.33061009805963
3.33716308251509 5.71713759351791
3.57516053361537 6.14096872604914
3.83174135285875 6.60423557802246
4.10899077537512 7.10913052916049
4.40900475075366 7.65783147695895
4.73388742337419 8.25240216474829
5.0857388975116 8.89466116016176
5.46663112377662 9.5860117405529
5.87856918545424 10.3272237131371
6.32343463822253 11.1181572234724
6.80290689674752 11.9574182166739
7.31835802874015 12.8419359305647
7.87071581892261 13.7664553910559
8.46028977613594 14.7229434347774
9.08655514200009 15.6999167385696
9.74789130165704 16.681716430805
10.4412738145718 17.6477779353814
11.1619242266528 18.5719782008604
11.9029296240736 19.4221855065525
12.6548552123215 20.1601868642247
13.4053883775118 20.7422169080313
14.1390712305637 21.120344980157
14.8371986055231 21.24496982965
15.4779757279358 21.068592241301
16.0370373792723 20.5508527500839
16.4884189163534 19.6645173194218
16.8060287566603 18.4016907279932
16.9655949537936 16.7791219074022
16.9469476491544 14.8411960168069
16.7363724859197 12.6592811244179
16.3286633497695 10.3266586248936
15.7284628772819 7.94929041709189
14.9505456312629 5.63388798493094
14.0188798666297 3.47568156448997
12.9645600364157 1.54849674089176
11.8229537068633 -0.100922812191851
10.6305660549578 -1.45368967867166
9.42214048159487 -2.51533383558797
8.22839304987659 -3.30973166670353
7.07458057821858 -3.87219494158928
5.97990302623779 -4.24315763419846
4.95759696019416 -4.46328163937758
4.01550910023699 -4.57021288840197
3.15693690137309 -4.59681789142465
2.38156142209332 -4.57054339955368
1.68635093992862 -4.51351546469997
1.06636429946576 -4.44305537278337
0.515422332240848 -4.37238001544292
0.0266420974724709 -4.31133894123539
-0.407156006398315 -4.26710559858334
-0.793150965616818 -4.24478442948001
-1.13831431200314 -4.24792225551967
-1.44927510635479 -4.27892690657711
-1.73224028637702 -4.33940276007964
-1.99295653374728 -4.43041507173257
-2.23670238754581 -4.55269483208972
-2.4683016320002 -4.70679465514232
-2.69215093431441 -4.8932045920678
-2.91225630008975 -5.11243510810008
-3.13227418089079 -5.36507290644205
-3.35555405344591 -5.65181387031698
-3.58518003513302 -5.97347611470468
-3.82400964309018 -6.33099496653211
-4.07470817543438 -6.72540059582769
-4.33977741747371 -7.15777797395329
-4.62157747312167 -7.62920781983799
-4.9223405077933 -8.14068620464434
-5.2441750774784 -8.6930195307558
-5.58905952280614 -9.286690719733
-5.95882264249883 -9.9216917113957
};
\end{axis}

\end{tikzpicture}


==> figs/Lorentz_errTrajTrain_flow.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance to True Trajectory},
ymin=-2.43262285910019, ymax=51.0850800411039,
ytick style={color=black}
]
\addplot [semithick, slategray]
table {%
0 0
1 4.49601945255346e-14
2 4.01538675927811e-14
3 6.80185364272233e-14
4 9.91711960229212e-14
5 1.8444356676889e-13
6 3.00349535857645e-13
7 3.69301500275478e-13
8 4.3624961749497e-13
9 6.47749022328154e-13
10 1.55668477839897e-12
11 5.18401320557811e-12
12 2.07299213587749e-11
13 5.49891990270998e-11
14 1.06004769869769e-10
15 1.32106192333908e-10
16 8.1867436786157e-11
17 8.30529998134365e-11
18 6.43780289250896e-11
19 8.45671945517467e-11
20 1.98623985126275e-10
21 5.17824905720303e-10
22 1.00284736660935e-09
23 2.26102993834744e-09
24 3.39496386668252e-09
25 2.73437581672783e-09
26 5.01742600418119e-09
27 1.3956018353762e-08
28 2.04704882612421e-08
29 3.64287493909435e-08
30 6.76589210861487e-08
31 2.14577012053974e-07
32 4.6644836598285e-07
33 1.21329347217942e-06
34 2.03908764551795e-06
35 9.37463373428439e-07
36 1.09270926785969e-06
37 2.98274645714195e-06
38 8.2165087692628e-06
39 2.06776461502871e-05
40 0.000106463975620729
41 9.23913525006658e-05
42 0.00112628866558372
43 0.00286130011879567
44 0.0151035097727109
45 0.0180666160398044
46 0.0457313766057097
47 0.116664305519902
48 0.296093805951569
49 0.78105920750212
50 1.24220912992002
51 1.690442115805
52 2.12640001816818
53 2.54202060380839
54 2.93391607983088
55 3.49770412571726
56 4.11852426279013
57 5.03480784520744
58 6.05643261290078
59 7.30150524042421
60 8.41640036419922
61 9.301433541608
62 10.2212092062466
63 11.1057747911706
64 11.9106117161539
65 12.6551012846843
66 13.3100480514931
67 13.9779837520395
68 14.6544389043827
69 15.5321730992595
70 16.5178844762089
71 17.2736139339422
72 17.8878778040057
73 18.136871150228
74 17.4632306929677
75 17.3840317935856
76 18.483199515478
77 18.1664799645073
78 18.3174691404454
79 17.3299560410415
80 16.8857514956629
81 16.3237909026689
82 15.4997446479554
83 15.0023576550049
84 14.6713821189878
85 14.6002194861088
86 14.8718176862554
87 15.2914192522692
88 15.8336210646275
89 16.4595065677104
90 17.2143200870976
91 18.0648643266139
92 19.0495782199612
93 20.0148931438129
94 20.9011196213999
95 21.8271063663274
96 22.624557646281
97 23.5544577647775
98 24.7191274470404
99 26.1053146461575
100 27.5793153401434
101 29.0728113474031
102 30.5702295217683
103 32.0347750553539
104 33.585385716025
105 35.145874569679
106 36.6595385960571
107 38.1836820161285
108 39.6710436908304
109 41.1529536758781
110 42.5244092156851
111 43.7057063467028
112 44.7503754628865
113 45.5735068241407
114 45.9764014563334
115 46.3925588423964
116 46.1548437061487
117 45.3298433438761
118 44.2164018700963
119 42.2639055358555
120 39.5952390118207
121 36.9617944597072
122 34.2616852462826
123 31.6950556022174
124 28.5512868400452
125 25.8093194604739
126 23.0943173848247
127 20.7253133671236
128 18.6068995006675
129 16.8071791393176
130 15.3073159925326
131 14.0345512418259
132 13.0104686389363
133 12.1503819208085
134 11.5360196562225
135 10.8953705610247
136 10.4666913279861
137 10.0491060782783
138 9.67823587963252
139 9.17238061243263
140 8.86574078987208
141 8.61837588293726
142 8.23752960777208
143 8.01374046898736
144 7.84899704509636
145 7.65782509109079
146 7.51422404728115
147 7.30205858635287
148 7.13737090782414
149 7.06005154109779
150 7.00649546794601
151 6.94300460773828
152 7.04835795204829
153 7.12798846270194
154 7.25809107292072
155 7.35453704100078
156 7.48803451921593
157 7.79017421101151
158 8.15159717031923
159 8.53945980777704
160 8.94041404590985
161 9.19800022753653
162 9.497399437227
163 9.85792496023968
164 10.2669841711715
165 10.7566697404177
166 11.284286319594
167 11.761458713762
168 12.0911058655242
169 12.58390933407
170 12.8881928872198
171 12.8011482213676
172 12.5011370023501
173 12.2382382265237
174 12.029556188217
175 11.9676625025883
176 11.8378131779061
177 11.7467002039236
178 11.7132287305859
179 11.73432419553
180 11.7520964160006
181 11.8151530615993
182 11.9331829548108
183 12.0792447862993
184 12.2800921478835
185 12.457595482003
186 12.6842017840632
187 12.8606809932197
188 13.0369171468935
189 13.1440748718596
190 13.1963487581024
191 13.2095202786354
192 13.0573514006408
193 12.813740467926
194 12.5972095029091
195 12.5741263609658
196 12.3302094217881
197 11.9992224540229
198 11.66005089937
199 11.292307035311
200 10.7342421763506
201 10.3511228874201
202 10.0858506249176
203 9.83265775687337
204 9.51263249283814
205 9.10796373769155
206 8.79259975880252
207 8.51642902018389
208 8.25041291964716
209 7.91290543669961
210 7.61837032565646
211 7.44258480008761
212 7.24627624505766
213 7.05834042009097
214 6.97136231382985
215 6.90671217266271
216 6.88396376097256
217 6.86518256998254
218 6.86670116932037
219 7.04957766151232
220 7.30786459945258
221 7.62833099637813
222 8.11317874073131
223 8.5727553421686
224 9.12804979173185
225 9.66766385462414
226 10.2268318521756
227 10.8028332774987
228 11.4329333716514
229 12.1739083761438
230 12.7656469245488
231 13.3098522222438
232 13.6678161061815
233 13.6899930705522
234 14.1170429137256
235 14.4501323921415
236 14.5300937259532
237 14.1668234915515
238 14.0494238299276
239 13.9628877531505
240 13.7705749678916
241 13.8122721744238
242 13.6578588036012
243 13.6630920673864
244 13.6865113524898
245 13.6455411481128
246 13.6863688025982
247 13.7030530993579
248 13.6133487364262
249 13.5130331474101
250 13.3491714823173
251 13.1036404658231
252 12.836957141669
253 12.5200005689413
254 12.1757521901561
255 11.9206935195078
256 11.5863372516012
257 11.195123293991
258 11.1020196739325
259 10.9715714713995
260 10.6917398143874
261 10.3425511397691
262 9.90104498783737
263 9.48985616740963
264 9.0482343014218
265 8.67834677984837
266 8.34598544302011
267 8.06881071309338
268 7.96078777236803
269 7.92888060318057
270 8.04077247848502
271 8.14384652157178
272 8.29780026417079
273 8.50244714004409
274 8.72640420590646
275 8.93613397486222
276 9.15066516772214
277 9.45065160150757
278 9.85699550963993
279 10.3418658753851
280 10.9060223943626
281 11.5438298096665
282 12.2784049849804
283 13.1069240186219
284 14.0115949326119
285 14.9828954376583
286 16.0735014366687
287 17.2332172252796
288 18.507853263223
289 19.8920138508446
290 21.3642348485943
291 22.8988492179753
292 24.5671479235501
293 26.3293631989406
294 28.1641749684624
295 30.1126383539016
296 32.1389249956052
297 34.2497267436188
298 36.3304850090421
299 38.4024731996613
300 40.4427233243672
301 42.3836837394074
302 44.1532547977004
303 45.6351037547996
304 46.9208967152746
305 47.9010811171562
306 48.4287765211283
307 48.6524571820038
308 48.2654039494028
309 47.4990999359338
310 46.1628747934946
311 44.4937157115621
312 42.5978899330247
313 40.43706041638
314 38.2643820258497
315 35.9779583401888
316 33.9252445951536
317 32.2687716827743
318 30.514841403081
319 29.2050778446198
320 27.7899315628353
321 26.3685403510639
322 24.9222823287108
323 23.5622476123517
324 22.4126527767641
325 20.7377865610928
326 19.0384698830943
327 17.6434635181268
328 16.2287022189306
329 14.7992321124983
330 13.5204791702588
331 12.4515131969307
332 11.6784042054755
333 10.9926673069981
334 10.3249283717283
335 9.83849650295748
336 9.76189387699836
337 9.74944598029476
338 9.99059162180735
339 10.2468775255596
340 10.6479193672526
341 11.1399362006588
342 11.7404344297803
343 12.371652414379
344 13.0653927688527
345 13.7407728401194
346 14.5086840759547
347 15.3730816338726
348 16.3627522109806
349 17.4546099888526
350 18.5890347554606
351 19.8062295842892
352 21.1588660937184
353 22.5430742862345
354 24.0286002189548
355 25.7223437114154
356 27.3472533613683
357 28.9902211452975
358 30.7147358838554
359 32.3958389086974
360 34.1135033089809
361 35.981597452461
362 37.8455989073148
363 39.5836452666363
364 41.2354870402076
365 42.7288025720406
366 44.0165074600973
367 44.9211557179918
368 45.5764832014482
369 46.168991311394
370 46.3715455993995
371 45.82958253358
372 45.0201999011189
373 43.959283478212
374 42.6056740722912
375 41.0435064725865
376 39.3265848998015
377 37.7265041942113
378 36.1551105622407
379 34.7199177950616
380 33.4948120816407
381 32.3901945459538
382 31.2370950545576
383 29.8792982418054
384 28.5899313588676
385 27.2062782775754
386 25.7844722042254
387 24.3266949755607
388 22.7348774074236
389 21.0910161457138
390 19.3825940317224
391 17.5728190166568
392 16.0428691693296
393 14.8047091948755
394 13.7258946104284
395 12.8696755619052
396 12.2712897183088
397 11.7006714132693
398 11.176923910534
399 10.8708150326816
400 10.7852284961384
401 10.8366921563142
402 10.9391832508011
403 11.1036538068766
404 11.2060269074072
405 11.1939159399284
406 11.1445872726115
407 11.1238503765086
408 11.0671699852293
409 11.0019463965928
410 10.8771696413625
411 10.6571665857632
412 10.4630597222257
413 10.3864391278194
414 10.4829957622796
415 10.7377697244636
416 11.0845529675331
417 11.4470912030449
418 11.8134110313049
419 12.2582758961791
420 12.7445843449453
421 13.1802302909291
422 13.6407515745832
423 14.0097174931899
424 14.6310509525264
425 15.3075168772281
426 16.0303417464971
427 16.7319722313093
428 17.4063832106567
429 18.0171295721979
430 18.536642785935
431 19.0003784345292
432 19.5251806036508
433 19.9751943187694
434 20.4528222262405
435 20.829393830657
436 20.9925282795338
437 21.0786747104019
438 21.1948352068246
439 21.2291782191365
440 21.0443058318598
441 20.6872721197296
442 20.3893737843913
443 20.2669246328485
444 19.8612419776462
445 19.5813205483103
446 19.3651161765041
447 19.328515398246
448 19.3176631117242
449 19.3927351349798
450 19.5442714324662
451 19.7919328344056
452 20.1426784352177
453 20.6263107574959
454 21.0718475116955
455 21.6891796945851
456 22.123824291904
457 22.2875497007469
458 22.3170729777786
459 22.512886512104
460 22.4390088149593
461 22.2751131482022
462 22.1595675075121
463 21.3989074762499
464 20.7365268216732
465 19.9699428825771
466 19.3110715312158
467 18.3431214116589
468 17.4427784185237
469 16.6468150107763
470 15.9895068025961
471 15.2218617906724
472 14.5835352364369
473 14.1315300361363
474 13.7703035594939
475 13.5644149161962
476 13.642355425071
477 13.7434887255452
478 14.0434797548797
479 14.3874184568529
480 14.9512319121399
481 15.6215205946579
482 16.4857130693793
483 17.5001430709734
484 18.6179935910202
485 19.8445111294822
486 21.2038657925406
487 22.7196566167468
488 24.3233076354926
489 25.9817085658379
490 27.6465382909714
491 29.3520795329339
492 30.9910002740742
493 32.6162299801109
494 34.1650264315783
495 35.63141361928
496 36.9559683394709
497 38.0362143714427
498 38.887615377238
499 39.4267638865914
500 39.68227903309
501 39.7469783022536
502 39.4540925802757
503 38.6832515770135
504 38.1279139508108
505 37.2781640921633
506 36.2058112475909
507 34.9786026571735
508 33.5381888798271
509 32.1097791267532
510 30.8317043035204
511 29.608219664906
512 28.4542244785963
513 27.4704839939155
514 26.6136535173353
515 25.8609445709362
516 25.3119551978213
517 24.8688866410206
518 25.0963259799008
519 25.4352316870634
520 25.828747942841
521 26.1457379805743
522 26.3474749790064
523 26.2370803326963
524 26.1390099976642
525 26.3342905946064
526 25.8493086847509
527 25.1017283321923
528 23.8627906406349
529 22.753382052592
530 21.7654775481257
531 20.9731711181523
532 20.1866834798814
533 19.7055219022457
534 18.5407622195291
535 17.2330090819532
536 16.085934475708
537 15.4405212146626
538 14.7880729150942
539 14.1097324537916
540 13.6919074924343
541 13.63564713747
542 13.3710373263483
543 12.9819606327041
544 12.3722766630238
545 11.7167995642631
546 11.1709629587788
547 10.7139088309358
548 10.4365624636587
549 10.205052801958
550 10.0785398176879
551 10.0011150343834
552 10.0417524459055
553 10.1695701079397
554 10.3407031216691
555 10.5053626271903
556 10.6639182927204
557 10.8386213432908
558 11.0895300220977
559 11.3551689887877
560 11.807799682825
561 12.4539865403624
562 13.2758346995382
563 14.2826869066885
564 15.3526486755106
565 16.5348234959058
566 17.8025836090387
567 19.1394047867441
568 20.5813560230061
569 21.9554537290678
570 23.4355851535197
571 24.7883034297003
572 26.3197876715734
573 27.4761609027637
574 28.7839068957003
575 29.949244854845
576 30.8502447409372
577 31.5224394358553
578 31.8418169251982
579 31.6356292543144
580 31.6193611558096
581 31.3066131648575
582 30.9603478145363
583 30.685562412169
584 30.0215969590595
585 29.3412417905997
586 28.7607229114031
587 28.0959803367295
588 27.8950733551412
589 27.9826447052612
590 28.1513184705067
591 28.4277840602855
592 28.479690484101
593 28.3832306636821
594 28.2281900316701
595 27.6773042878952
596 27.558547437303
597 26.7755990815382
598 25.5475803699973
599 24.8055344704382
600 23.6677978399015
601 22.6584428287119
602 21.7413553068055
603 21.0667782900413
604 20.2704119386362
605 19.5673422290088
606 19.0367119517384
607 18.4482611097445
608 18.1253138279933
609 18.0119198274438
610 17.8739501837054
611 17.8484720673737
612 17.9529012832441
613 18.1941419155964
614 18.5191838629371
615 18.9856861182447
616 19.5575544394723
617 20.2565595485945
618 21.0347898183173
619 21.904347954808
620 22.7956254803665
621 23.67290418626
622 24.5753566731048
623 25.3986665166518
624 26.2095368255693
625 27.0284657586474
626 27.8288968280863
627 28.5618677981439
628 29.2985849483139
629 29.9567947743182
630 30.4830716823447
631 30.7589780100121
632 30.7987987513316
633 30.4916497223353
634 30.2907793085157
635 29.9152375746277
636 29.4752531340734
637 28.9686111316262
638 28.3463499810105
639 27.7983661150674
640 27.1689653911758
641 26.5928229791752
642 26.0271117077423
643 25.6931136438742
644 25.4317760741907
645 25.2747307012515
646 25.183448931436
647 25.2717537862078
648 25.4124055297755
649 25.792085859397
650 26.3176705431548
651 26.992876382688
652 27.7128710982663
653 28.4418791415455
654 29.0419059100648
655 29.6544410376027
656 30.4953415563981
657 31.2643717138559
658 31.8433150963928
659 32.4345157990235
660 32.9494443415529
661 33.485481367153
662 33.4977388325731
663 33.105047774056
664 32.8843573243189
665 32.5354023567058
666 31.3013332397829
667 30.2955974748827
668 29.2077631379112
669 28.1216518108033
670 27.0533709601914
671 26.4266526047529
672 25.5310726784114
673 24.5799933602764
674 23.8811751855764
675 23.2903531887314
676 22.9036344824455
677 22.8405824672763
678 22.7804237076491
679 22.8401946566928
680 23.01469909239
681 23.3451189451809
682 23.7945397742724
683 24.376606758463
684 25.136659384071
685 25.9862885590766
686 26.8835341280107
687 27.8199986177141
688 28.6980114433611
689 29.4645234779383
690 30.0674325517568
691 30.509402776725
692 30.7138530947674
693 30.7742607056995
694 30.6665778856022
695 30.4352060392206
696 30.094946294103
697 29.6254864593358
698 29.0780984977217
699 28.2522900126814
700 27.234646914307
701 26.074958576551
702 24.7224087804395
703 23.5648974732327
704 22.3788202374938
705 21.3018860550888
706 20.3325030419973
707 19.4158740903587
708 18.7430281703519
709 18.1023767401296
710 17.6531323120872
711 17.2913915056954
712 17.2425671268116
713 17.3233088036428
714 17.5876501114353
715 17.9498478522124
716 18.516987057355
717 19.2450347049343
718 20.1244347156112
719 21.1187717531371
720 22.2761369176805
721 23.4095664478332
722 24.6835325440286
723 25.8396084239985
724 26.9445293680327
725 28.474063605532
726 29.7067026332967
727 30.5441149651328
728 31.5349263231367
729 32.3072073113529
730 33.1262210546601
731 33.2929924535699
732 32.8855200979506
733 33.0454270756701
734 32.992805879891
735 31.5965195933237
736 30.9504092847228
737 29.8352867457496
738 28.7727049771332
739 27.6882522288995
740 27.1988058153197
741 26.2414981197363
742 25.2628948303405
743 24.2534560009679
744 23.346599584174
745 22.5788344523154
746 22.1272316586659
747 21.5943494759869
748 20.947714009287
749 20.3625149250832
750 19.8173352468397
751 19.2971650713053
752 18.7845612351473
753 18.3259337244189
754 17.9250363945109
755 17.6948363380689
756 17.6478150573742
757 17.7681999198198
758 18.0280748142159
759 18.4660826896514
760 19.1452501064486
761 19.9534261374791
762 20.9507937081098
763 22.092636917281
764 23.3807642635525
765 24.867444093855
766 26.5461991731216
767 28.4632388477308
768 30.5409961077154
769 32.7438527717015
770 34.9984538091256
771 37.3254856180889
772 39.6245082525331
773 41.8302745463819
774 43.8921022435604
775 45.6523681653753
776 47.130013494387
777 48.0447610400966
778 48.4457213144723
779 48.2041872493845
780 47.4522790015735
781 46.0267961209071
782 44.0909669734543
783 41.5554037271501
784 38.7356771159729
785 35.6801582342083
786 32.6083947291982
787 29.6499680104462
788 26.728937691647
789 24.2451555495464
790 21.8781003285102
791 19.7864043035724
792 18.197460707986
793 17.1150299268976
794 16.7509234810116
795 16.8101207084141
796 17.0695746002709
797 17.1836693145271
798 17.8046476519932
799 17.9454514632023
800 17.9511525845786
801 18.1986070787286
802 18.1784262478969
803 17.3314790173306
804 16.8770829236377
805 16.1563758754809
806 15.6735200335429
807 15.2013596951994
808 14.9259296258271
809 14.5431020175369
810 14.1907465055175
811 13.9685558330149
812 13.5908248229899
813 13.4365637229789
814 13.4950905458294
815 13.6140621509752
816 13.8024452369562
817 14.0374526834936
818 14.3146662379553
819 14.6504427095137
820 15.0425296907948
821 15.5198822491737
822 16.0768823678067
823 16.5950180881358
824 17.1431684854035
825 17.558733165906
826 17.9267262871278
827 18.1656657150095
828 18.302913676719
829 18.3136906340001
830 18.3477806247606
831 18.3141886613273
832 18.3214023033462
833 18.2960811282447
834 18.3693335889174
835 18.441336179403
836 18.3648342073011
837 18.1232599986947
838 17.710409125815
839 17.0366082306286
840 16.6150898665274
841 16.0580129961993
842 15.5219461567416
843 15.0214023002065
844 14.4459050975544
845 13.9975247585774
846 13.4720824141188
847 12.9704664590931
848 12.4891677301712
849 12.2466259823573
850 11.9993051497191
851 11.8247667652562
852 11.5985024366156
853 11.5194209548174
854 11.4697134806958
855 11.5723857733658
856 11.8079725422225
857 12.1643214155601
858 12.537836238416
859 12.8694672239338
860 13.2284930631173
861 13.6797366708313
862 14.8040456262423
863 15.6867925213609
864 16.3631414435471
865 17.0018529382624
866 17.4480088972827
867 18.2674374665011
868 18.3394211407105
869 18.2103497800116
870 18.5924280459547
871 18.5195774179428
872 17.6204030665493
873 17.1374842190721
874 16.4791660917511
875 16.0864281849605
876 15.7270553297137
877 15.5951635187297
878 15.350223918377
879 15.1135359258259
880 15.0115362344836
881 14.9420410469805
882 14.9991632456316
883 15.0732803004634
884 15.1095080827811
885 15.1436646210844
886 15.162372813305
887 15.1707712668166
888 15.2416826914586
889 15.3091764245912
890 15.3687617614265
891 15.4962447160857
892 15.5148615309081
893 15.479425791708
894 15.2626744585335
895 14.9925233832995
896 14.6291955763678
897 14.1670359877724
898 13.5954777005769
899 13.16327341149
900 12.7481146856665
901 12.4092037878844
902 12.173564231552
903 11.9839514387402
904 11.8613365807453
905 11.6817206038142
906 11.3040067317975
907 10.7905179859287
908 10.064139364903
909 9.65873984451393
910 9.1308815651725
911 8.69699954565327
912 8.31561843480046
913 7.88081367075133
914 7.61008185273489
915 7.26376150975626
916 6.97945462011297
917 6.70163818987979
918 6.65248893083058
919 6.61074004044544
920 6.64690722396081
921 6.65638114231543
922 6.78305136972953
923 6.9668515150612
924 7.24998828041349
925 7.60075504924871
926 8.04016860237546
927 8.4019640727169
928 8.90018779870799
929 9.41543041456269
930 9.97321828560093
931 11.3442952609763
932 12.1768846419581
933 12.4657339250097
934 13.0478448685799
935 13.2171526650906
936 13.7257131765202
937 13.5582654369094
938 13.0454460196666
939 13.2951917664298
940 13.4179689024332
941 12.572984343441
942 12.2083209197943
943 11.7914691771961
944 11.5269378984756
945 11.3903914372288
946 11.2142196190769
947 10.9868595438437
948 10.7648695779195
949 10.6106753748081
950 10.3999172482793
951 10.1326920408248
952 9.66351801899162
953 9.28940105053225
954 8.97660183058758
955 8.65344204007973
956 8.33249503439946
957 8.05782192025587
958 7.83930692890164
959 7.67415099134326
960 7.54836088599926
961 7.39780374907564
962 7.17492923517298
963 6.92449365148767
964 6.66500368957753
965 6.43061653643171
966 6.02266200266675
967 5.70181013974045
968 5.40883130845863
969 5.20880845824439
970 5.1523542456062
971 5.14290594695158
972 5.23381803881167
973 5.1608369616738
974 4.9298440391254
975 4.66772251073267
976 4.29158218545056
977 4.08036817574312
978 3.93386086068826
979 3.8139219446932
980 3.77238184176157
981 3.75875199705654
982 3.87822223238094
983 3.97705524630744
984 4.15349170340974
985 4.3698850302018
986 4.66406595762009
987 5.01091095464484
988 5.37103032454155
989 5.80498846312178
990 6.23534040099734
991 6.73963461160827
992 7.23980666122059
993 7.70787096140646
994 8.37106040243125
995 8.83785295592589
996 9.36300225266485
997 10.0887289762576
998 10.8018430903691
999 12.1997544103121
1000 12.9897516863372
};
\end{axis}

\end{tikzpicture}


==> figs/Lorentz_errTrajTrain_sos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distnce to True Trajectory},
ymin=-1.75677407030585, ymax=36.8922554764228,
ytick style={color=black}
]
\addplot [semithick, darkorange]
table {%
0 0
1 3.12262477363334e-13
2 1.95499808880955e-13
3 3.4510619741131e-13
4 6.1378125404839e-13
5 6.97261779973331e-13
6 1.04737289195412e-12
7 1.21644175535675e-12
8 1.43272314228014e-12
9 1.48688656109396e-12
10 1.76361289421786e-12
11 1.8805637031647e-12
12 2.08760839500662e-12
13 2.25766817455487e-12
14 2.7206844826232e-12
15 3.02383907288902e-12
16 5.322056268425e-12
17 4.01479962167113e-12
18 3.48040587371555e-12
19 3.86147253539531e-12
20 4.35634359825241e-12
21 5.11039264095412e-12
22 5.90694528239352e-12
23 6.49681441438593e-12
24 7.74772086577499e-12
25 9.06790676075748e-12
26 9.68627122182935e-12
27 1.05459714441969e-11
28 1.09655491838917e-11
29 1.27417556034837e-11
30 1.43960153597485e-11
31 1.54233301431054e-11
32 1.68280031658694e-11
33 1.83060749123798e-11
34 2.03053528259757e-11
35 2.27657886993351e-11
36 2.48569900104976e-11
37 2.60270974850111e-11
38 1.9522293881112e-11
39 1.79401541499785e-11
40 1.75338896396978e-11
41 1.731354458898e-11
42 1.59015795474417e-11
43 1.46219323938619e-11
44 1.35924983285169e-11
45 1.35293453472894e-11
46 1.14870514168434e-11
47 1.04090971655977e-11
48 9.31773549530342e-12
49 7.85812594229113e-12
50 6.82753953017606e-12
51 5.91025248420836e-12
52 4.81979396360214e-12
53 4.04887238351485e-12
54 3.24083176520445e-12
55 2.64887580739659e-12
56 2.32022209610371e-12
57 2.03387757808857e-12
58 1.77541956389582e-12
59 1.57659975622619e-12
60 1.4199414813422e-12
61 1.2376873834644e-12
62 1.05734423454372e-12
63 9.81097497363322e-13
64 9.17718276529174e-13
65 8.85819838894862e-13
66 1.03979560076607e-12
67 8.66871237768283e-13
68 1.61499853785169e-12
69 1.53666263619504e-12
70 1.36186804183734e-12
71 9.61980466032199e-13
72 1.01665978205926e-12
73 9.81896407373076e-13
74 8.18648074962351e-13
75 6.23096251438888e-13
76 2.45651590277341e-13
77 3.95282306428349e-13
78 3.98893970907933e-13
79 5.06302990050704e-13
80 5.6579196194325e-13
81 5.99485563056648e-13
82 5.61334382604735e-13
83 5.79813865660875e-13
84 8.40704859744606e-13
85 1.45090761677936e-12
86 1.41202939250016e-12
87 1.406965450302e-12
88 1.15191502238335e-12
89 1.28995830471295e-12
90 8.99926376025362e-13
91 9.66614412381057e-13
92 1.01743852156013e-12
93 6.50304320694935e-13
94 7.54624004544387e-13
95 8.75663747891345e-13
96 1.13610241223944e-12
97 1.21340938549263e-12
98 1.47331024480302e-12
99 1.53035719111141e-12
100 1.86675750500245e-12
101 1.74389597581342e-12
102 2.85534167186211e-12
103 3.76773660634891e-12
104 4.14039972475569e-12
105 4.91269910362149e-12
106 4.6662442910035e-12
107 4.05603730104284e-12
108 4.99963166682632e-12
109 4.11408078954494e-12
110 3.94542130495178e-12
111 4.22480735524295e-12
112 2.42165653394646e-12
113 2.21667555035765e-12
114 2.12755349501679e-12
115 2.07020653083718e-12
116 2.10357628963228e-12
117 2.45414417632175e-12
118 6.6326312351013e-12
119 6.07863444595561e-12
120 3.82715740947822e-12
121 4.13761708502908e-12
122 3.83663017872582e-12
123 2.6587813478662e-12
124 3.3714251373436e-12
125 3.44058859778238e-12
126 3.45162041202084e-12
127 3.44692924773677e-12
128 3.30778487843249e-12
129 3.60705866828187e-12
130 3.69204220646352e-12
131 1.82418009632604e-12
132 1.43162239200787e-12
133 1.31444404773085e-12
134 1.56685875765349e-12
135 1.63314831856512e-12
136 1.46004781190194e-12
137 1.42208543065043e-12
138 1.27711934417961e-12
139 1.25143425309196e-12
140 1.39282603778677e-12
141 1.57881777456539e-12
142 1.80636996819971e-12
143 2.14636561808076e-12
144 2.21998930093007e-12
145 3.83229896420341e-12
146 3.54539376499631e-12
147 3.10994706590888e-12
148 4.71712562104139e-12
149 4.85199156704071e-12
150 3.95668214196405e-12
151 4.08724008028443e-12
152 3.54671173930737e-12
153 3.61969495450607e-12
154 3.70346981757204e-12
155 3.26150979646108e-12
156 2.53682819443466e-12
157 2.38511364031627e-12
158 2.11546965462124e-12
159 2.19477801460753e-12
160 2.53931810088891e-12
161 2.74871361715656e-12
162 2.94824361335449e-12
163 2.85874004818823e-12
164 2.90567077929472e-12
165 2.93859571651024e-12
166 3.03333619107598e-12
167 3.45439112996719e-12
168 3.88810590283226e-12
169 4.07103862210014e-12
170 4.15710540684005e-12
171 4.73791100332416e-12
172 4.36577811910853e-12
173 4.60151070345544e-12
174 4.16846460514424e-12
175 4.34093820268285e-12
176 4.58672191062079e-12
177 1.39531332657186e-11
178 1.53991013805287e-11
179 1.72261077730976e-11
180 2.3923462749954e-11
181 8.40541091403999e-11
182 3.19934651654081e-11
183 5.08785001962902e-11
184 4.78980916624165e-11
185 4.27894541046484e-11
186 4.48319920945223e-11
187 2.46606386723897e-11
188 3.64390874939939e-11
189 3.0340879163388e-11
190 2.90535083365158e-11
191 2.85282017462681e-11
192 2.09701960889525e-11
193 2.020804669372e-11
194 2.055907591147e-11
195 2.4848258559811e-11
196 2.55615493243588e-11
197 3.87183804619388e-11
198 2.28881315906804e-11
199 3.2272728803909e-11
200 2.99786148494835e-11
201 2.8448809544458e-11
202 2.78512034092749e-11
203 3.03080379008e-11
204 3.1206853243983e-11
205 3.17066694077293e-11
206 3.03942284972758e-11
207 3.18838703280147e-11
208 3.20846804135524e-11
209 3.31434238681009e-11
210 3.51591392105423e-11
211 5.09004101550499e-11
212 4.42945622738249e-11
213 3.76285935223669e-11
214 3.51080296070564e-11
215 4.2482632113107e-11
216 4.5770150351274e-11
217 4.90309678389673e-11
218 5.60006790268138e-11
219 5.47223319193738e-11
220 4.28003716613356e-11
221 4.56083001364916e-11
222 7.11632351139704e-11
223 6.72804273192948e-11
224 7.12019039500511e-11
225 7.39609139491355e-11
226 7.92988558597758e-11
227 8.5783067624249e-11
228 1.1241950987191e-10
229 1.51550031219191e-10
230 1.40861643047249e-10
231 1.51956706432093e-10
232 1.70059918167414e-10
233 1.62443074180132e-10
234 1.89281553113365e-10
235 2.08842405391892e-10
236 2.93582399222235e-10
237 2.56803342833474e-10
238 2.6051593437555e-10
239 2.4075943550459e-10
240 2.38061347256337e-10
241 2.37737345541195e-10
242 2.31149474168044e-10
243 2.29092138209265e-10
244 2.26890689994509e-10
245 2.53329383916127e-10
246 2.20063742210115e-10
247 2.26475675061915e-10
248 2.15646905565834e-10
249 2.28652645364018e-10
250 2.29357990734594e-10
251 2.50271621761541e-10
252 2.93291737734186e-10
253 2.93191313383591e-10
254 2.71720312270207e-10
255 2.06157985037695e-10
256 1.67597777143104e-10
257 1.70944996949964e-10
258 1.75663605795188e-10
259 1.76258589010999e-10
260 1.74722128861936e-10
261 1.70846612061483e-10
262 1.92891433798289e-10
263 1.87623806559076e-10
264 1.95157282151962e-10
265 2.05675284763518e-10
266 1.90883843689821e-10
267 2.01547045137805e-10
268 2.04402025690113e-10
269 2.02405289719611e-10
270 2.34516688099759e-10
271 2.20191234130606e-10
272 2.19448782972257e-10
273 2.2603467675757e-10
274 2.27770686599175e-10
275 2.34401427634815e-10
276 2.46022137891096e-10
277 2.52638858091379e-10
278 2.76558837239577e-10
279 2.87015767002308e-10
280 3.05664553812524e-10
281 3.22908720214373e-10
282 3.5150482040413e-10
283 3.61427379270855e-10
284 3.88665063087873e-10
285 4.0510004100912e-10
286 4.3054208077835e-10
287 4.50739126964585e-10
288 4.66682062166392e-10
289 5.11401933616698e-10
290 5.66816474762425e-10
291 5.75475808193753e-10
292 5.89722621943424e-10
293 8.41200000298231e-10
294 8.49496952922781e-10
295 8.53241670137993e-10
296 8.69982493619987e-10
297 8.35051054894322e-10
298 8.63085022839198e-10
299 8.92543036733182e-10
300 8.73733313138021e-10
301 8.94037538649303e-10
302 1.1007859836394e-09
303 1.26588516408852e-09
304 1.44675326193326e-09
305 1.65137692967821e-09
306 1.93090027257671e-09
307 2.650393326107e-09
308 2.74755100956999e-09
309 3.68815235121212e-09
310 3.84352067811244e-09
311 4.36438017923192e-09
312 5.14604170567943e-09
313 5.40208340312885e-09
314 5.99464937134082e-09
315 6.91128693810642e-09
316 6.95982397562733e-09
317 7.49581932474776e-09
318 8.52921254149148e-09
319 8.68359723288535e-09
320 8.91843835102608e-09
321 8.9596230541629e-09
322 9.33439055068393e-09
323 9.7110839621274e-09
324 1.00021576183656e-08
325 1.02100079764635e-08
326 1.07041386679561e-08
327 1.08888473724986e-08
328 1.14796192005079e-08
329 1.18626943982807e-08
330 1.24022813903944e-08
331 1.3018087200881e-08
332 1.3494342069727e-08
333 1.42010824842594e-08
334 1.47213310207813e-08
335 1.59554431371097e-08
336 1.63155881209478e-08
337 1.70781745538413e-08
338 1.81032808895886e-08
339 1.8780680578451e-08
340 2.05158487437338e-08
341 2.2402710076641e-08
342 2.49904055628592e-08
343 2.78763113923892e-08
344 3.10958926020731e-08
345 3.29265374753474e-08
346 3.66627247832907e-08
347 3.73902321762883e-08
348 3.89949306610402e-08
349 4.16452887995798e-08
350 4.586779381757e-08
351 5.05382314870096e-08
352 5.38563064187114e-08
353 5.97292747375024e-08
354 6.57987034204066e-08
355 6.69389534076696e-08
356 7.20086431602973e-08
357 8.10974918272397e-08
358 8.758284490299e-08
359 9.32811328320158e-08
360 1.01365612908846e-07
361 1.06393686755401e-07
362 1.1772263276424e-07
363 1.20748086838139e-07
364 1.19841640878415e-07
365 1.20174549712728e-07
366 1.2560127997876e-07
367 1.33329449265958e-07
368 1.32913525891226e-07
369 1.37250180418581e-07
370 1.4006135130361e-07
371 1.38683746264195e-07
372 1.19214373111056e-07
373 1.26575408535974e-07
374 1.34386083124157e-07
375 1.45198279497177e-07
376 1.60211917974535e-07
377 1.79695065380574e-07
378 2.35390200785967e-07
379 3.48742574206006e-07
380 4.13031446594973e-07
381 5.01432227704088e-07
382 5.8738420024239e-07
383 7.40608845846153e-07
384 8.62869148510147e-07
385 9.91941531730563e-07
386 1.10841660720396e-06
387 1.3335116464843e-06
388 1.4980852244014e-06
389 1.73393452815266e-06
390 1.66957050731554e-06
391 1.78512255565569e-06
392 1.53756662590792e-06
393 1.47084456395281e-06
394 1.45009906054688e-06
395 1.46530562296474e-06
396 1.45483669500796e-06
397 1.48853282663332e-06
398 1.44020821581793e-06
399 1.56116834604472e-06
400 1.5833035882432e-06
401 1.68478271342979e-06
402 1.67015177141395e-06
403 1.64863190786021e-06
404 1.5769646527864e-06
405 1.64983933017448e-06
406 2.3430418325591e-06
407 2.57008753397316e-06
408 2.15015422270517e-06
409 2.12627859558661e-06
410 2.08127457387501e-06
411 2.05398745181055e-06
412 2.12730917322459e-06
413 2.23088809835551e-06
414 2.22586396830625e-06
415 2.35832224358387e-06
416 2.51533863766559e-06
417 2.70914081250215e-06
418 3.32670885141196e-06
419 4.10206672136742e-06
420 3.50718017729579e-06
421 3.51998343110478e-06
422 3.52195562546912e-06
423 3.68428309621344e-06
424 3.63394425452422e-06
425 5.62027511013853e-06
426 6.88913095349211e-06
427 6.54396898086478e-06
428 7.24984899192076e-06
429 4.21309072377477e-06
430 4.16907835833572e-06
431 6.50926708726058e-06
432 3.08170036651815e-06
433 2.56774262550622e-06
434 2.37383084630703e-06
435 2.51670400586299e-06
436 1.35692300040654e-06
437 1.59693167098766e-06
438 1.57312487232112e-06
439 1.74461318906953e-06
440 1.44166842774915e-06
441 1.50254715871789e-06
442 1.67413513323224e-06
443 1.79375686790124e-06
444 1.67868049228341e-06
445 1.7652177815802e-06
446 1.78544000757582e-06
447 1.77616850988515e-06
448 1.83457568492897e-06
449 2.09712932940196e-06
450 2.11893416207459e-06
451 2.08424532583932e-06
452 2.04924884931946e-06
453 2.24634437908647e-06
454 2.19277774927165e-06
455 2.3345119779182e-06
456 2.1772895393464e-06
457 2.25211639671447e-06
458 2.31839922115293e-06
459 2.23619526844875e-06
460 2.37143119034496e-06
461 2.61715325825283e-06
462 2.76397627837477e-06
463 2.85307575861074e-06
464 2.96640999477336e-06
465 3.00832943381241e-06
466 3.20826637384018e-06
467 3.26305993518245e-06
468 3.71451957767125e-06
469 3.72161901675702e-06
470 3.73424609662927e-06
471 3.49047461500961e-06
472 3.7272468286637e-06
473 4.07221038832498e-06
474 4.37334796447312e-06
475 4.67720206733734e-06
476 5.40411584521354e-06
477 5.93786080667782e-06
478 6.01406657769387e-06
479 6.49133131000701e-06
480 6.98442143539295e-06
481 1.08265122289272e-05
482 1.06936624786982e-05
483 1.25103782113985e-05
484 1.43274868777203e-05
485 1.30574819470818e-05
486 1.28564602481952e-05
487 1.14783837216974e-05
488 1.08663286258187e-05
489 1.12031265991647e-05
490 1.18727191475398e-05
491 1.30082895752333e-05
492 1.27702018544893e-05
493 1.43443003464684e-05
494 1.67263035906736e-05
495 1.93472948703525e-05
496 2.11756009819053e-05
497 2.31675498853871e-05
498 3.69044017047e-05
499 4.47115658208069e-05
500 5.23988468980547e-05
501 6.30331574391443e-05
502 6.38892502577467e-05
503 7.58643399250102e-05
504 8.73909799972968e-05
505 8.70490568957676e-05
506 9.03455507737753e-05
507 0.000121364337856837
508 0.000102782932917719
509 0.000101525570009866
510 9.89783814900196e-05
511 9.43824964447854e-05
512 9.13033900542903e-05
513 7.52858895847563e-05
514 7.55766221242694e-05
515 6.61881861750629e-05
516 6.0510413056328e-05
517 5.80348511383727e-05
518 5.26601756802672e-05
519 4.57103074327805e-05
520 4.32481701649819e-05
521 3.8311637869916e-05
522 3.54762236448143e-05
523 3.52663755588158e-05
524 3.99481651589488e-05
525 4.22929995178449e-05
526 4.9292213819768e-05
527 5.06030176203921e-05
528 5.44692853871473e-05
529 5.42384982548779e-05
530 5.50265233802309e-05
531 5.62761275533877e-05
532 5.07023373906173e-05
533 6.14192175926068e-05
534 5.78098679923824e-05
535 6.41908370137384e-05
536 7.45073071484681e-05
537 7.25206454069095e-05
538 0.000203560175722397
539 0.000308603107544486
540 0.000266367042977079
541 0.000376962450191833
542 0.000383458475853364
543 0.000755200522858862
544 0.00262014156879379
545 0.00837761149723762
546 0.0204785039720968
547 0.0311323370291688
548 0.0420597314502757
549 0.04492524016795
550 0.0567712656711287
551 0.0681793332930449
552 0.080444284534393
553 0.0998357535960265
554 0.119621838162168
555 0.141935135330214
556 0.158257399218901
557 0.154804477611088
558 0.15609646052087
559 0.162054556604566
560 0.171991381003554
561 0.182319843641764
562 0.200693917802467
563 0.226140129349546
564 0.252550095218287
565 0.301724039881755
566 0.360794075840928
567 0.436587540089768
568 0.53950971041419
569 0.638524472169821
570 0.813089888048875
571 1.07799743304607
572 1.36346967050942
573 1.61887470728413
574 1.95888827195024
575 2.42634191382562
576 3.06574065594832
577 3.80371616289765
578 4.84451194590231
579 5.94829835075899
580 6.78404046667289
581 7.264870333412
582 7.49217234895974
583 7.5848958532121
584 7.60758854777238
585 7.57441256207885
586 7.548103111582
587 7.5089000717469
588 7.47003034392739
589 7.45065128719115
590 7.47404600435274
591 7.53872982473387
592 7.64420755487634
593 7.78928598611502
594 7.97239108640835
595 8.18623985506517
596 8.42420446453218
597 8.68142830237995
598 8.94272042547342
599 9.20229487201
600 9.45019321803904
601 9.68417916305654
602 9.90443253353795
603 10.1004608117991
604 10.2637156905652
605 10.3905433219354
606 10.4801687842399
607 10.5398457774147
608 10.5527107584536
609 10.5266704982216
610 10.4620939657596
611 10.3602618626565
612 10.2277798196102
613 10.0683629496778
614 9.89329574752753
615 9.70863548281447
616 9.53048543051669
617 9.37007687028487
618 9.24179209929219
619 9.15635100302811
620 9.12756955500804
621 9.16182442954541
622 9.26130412664854
623 9.42789056123843
624 9.65060303969698
625 9.91643206386147
626 10.2098442574577
627 10.512731420968
628 10.8063255966025
629 11.0744559876259
630 11.3017447539773
631 11.4750946418177
632 11.5883051057828
633 11.632863859667
634 11.6101094092007
635 11.5255067631369
636 11.3847209151934
637 11.1978247242654
638 10.9770388981351
639 10.7379207202881
640 10.490822625563
641 10.2615038331151
642 10.0569632658656
643 9.89114722107217
644 9.77379456979133
645 9.71358137321681
646 9.71788795738258
647 9.79301881583595
648 9.93319291031265
649 10.1379816997469
650 10.4024560901934
651 10.7178534096161
652 11.0817641777319
653 11.483873139136
654 11.9145582425894
655 12.3591375851746
656 12.8128728231441
657 13.2645053364641
658 13.7036053630475
659 14.1256497291631
660 14.5216982417149
661 14.8794394633732
662 15.1947650200441
663 15.457570874596
664 15.6641635030577
665 15.8093058124209
666 15.8911000592988
667 15.9091065699175
668 15.8588675912036
669 15.7531384195699
670 15.5924389787576
671 15.381638285527
672 15.1301297979984
673 14.8470560389857
674 14.5342806313282
675 14.2197788401753
676 13.9096753187896
677 13.6198349868027
678 13.370971554596
679 13.1833609638981
680 13.0731381094028
681 13.0534440500826
682 13.1366983316817
683 13.3304913935666
684 13.6337839791119
685 14.0365893852672
686 14.5193291168679
687 15.0586678403849
688 15.6270741036153
689 16.1915555960681
690 16.7195321091921
691 17.182519523956
692 17.5587771511452
693 17.830474130228
694 17.9794799190936
695 18.0040089338974
696 17.9107459442933
697 17.7127859570039
698 17.4320479657244
699 17.0945718171702
700 16.7246223954298
701 16.3552920830403
702 16.0117342773284
703 15.7228772943762
704 15.5115090741474
705 15.3843370343731
706 15.3592801620118
707 15.4300920804784
708 15.6038723268221
709 15.8687292517614
710 16.2201855014402
711 16.6447837024333
712 17.1334704855432
713 17.6661507697602
714 18.2361279106996
715 18.8259758645912
716 19.4236726632027
717 20.0062794280007
718 20.5668307394904
719 21.0916492389269
720 21.5600366727658
721 21.9606517253674
722 22.2999570441969
723 22.5591751705839
724 22.7330134804436
725 22.8236820754227
726 22.8287919509704
727 22.7528614455542
728 22.6017282587713
729 22.384309895725
730 22.1143028712543
731 21.7982881687571
732 21.4390903932904
733 21.0432903311823
734 20.6279504938213
735 20.197836183624
736 19.7618187323671
737 19.3287857398953
738 18.8983047730694
739 18.465080206416
740 18.0439661657523
741 17.634284324779
742 17.239020949675
743 16.8585809809413
744 16.4895023482159
745 16.1344083401152
746 15.7965537447592
747 15.4679503040568
748 15.1539363189824
749 14.8491876128603
750 14.5574549303768
751 14.2713983775216
752 13.9951597298457
753 13.7270483748977
754 13.4632602163006
755 13.2020476422255
756 12.9419684923181
757 12.6821924534884
758 12.4184334930595
759 12.1475716020339
760 11.872966723528
761 11.5937715737525
762 11.3111893154829
763 11.0238184734403
764 10.7447516102761
765 10.4751320449483
766 10.2327713005501
767 10.0341283825121
768 9.90676365008811
769 9.86054865313107
770 9.9254416699863
771 10.1279292019094
772 10.4628220937058
773 10.9347336692818
774 11.5189259079706
775 12.181188637623
776 12.8643056597468
777 13.5259918897327
778 14.1301654462222
779 14.6336790867659
780 15.0195667888737
781 15.2863351836098
782 15.4415945766044
783 15.5120628861716
784 15.5118454800556
785 15.4792116247346
786 15.4241573086007
787 15.3627357482904
788 15.2957156803068
789 15.2314175926
790 15.1622333454879
791 15.0953995577417
792 15.0218010838604
793 14.9500660597152
794 14.8952971545869
795 14.8661933628684
796 14.8639258511559
797 14.8956984491302
798 14.9673604189045
799 15.0907599348016
800 15.2651155880708
801 15.4969259557691
802 15.7878459123495
803 16.1368423285453
804 16.5446585358761
805 17.0149038186316
806 17.5426771719368
807 18.1237004169892
808 18.7583051985428
809 19.4400758141866
810 20.1681138423324
811 20.939760190223
812 21.7486813924594
813 22.5913564323649
814 23.4610341893608
815 24.3518194697341
816 25.2552360637387
817 26.1712300415535
818 27.081925736986
819 27.9809425600825
820 28.8632977654073
821 29.7133327301711
822 30.5274996544352
823 31.2939958074896
824 32.0059326255624
825 32.6501073448168
826 33.2258443437072
827 33.7265303389685
828 34.1460944949355
829 34.4844423939463
830 34.7505180589029
831 34.9385443000714
832 35.0576839896645
833 35.1266711590087
834 35.135481406117
835 35.0919149103767
836 35.0102992047448
837 34.8852414315617
838 34.7365273950456
839 34.5588117739564
840 34.3346789960014
841 34.0593555028784
842 33.7219807312641
843 33.2937532864646
844 32.7728465200416
845 32.1284074691807
846 31.3528526190999
847 30.4230877145608
848 29.3655800712039
849 28.1771337079332
850 26.876011944135
851 25.4990078974002
852 24.0775834145864
853 22.619619264276
854 21.1787774964795
855 19.8076040771688
856 18.4968086334534
857 17.2860719078487
858 16.2000555665127
859 15.2526343854671
860 14.457594266913
861 13.8235412907021
862 13.349663586916
863 13.0415174011316
864 12.8958572433441
865 12.8979867812684
866 13.0404960419868
867 13.3032887120528
868 13.6846169502316
869 14.1621916081352
870 14.724572708099
871 15.356949514778
872 16.0469105488715
873 16.7807345365965
874 17.549410049933
875 18.3341718553271
876 19.1309369723871
877 19.9236238896742
878 20.6960700709435
879 21.4349004458682
880 22.1266428213084
881 22.7670044138993
882 23.3438062099915
883 23.8330309455703
884 24.2317075204064
885 24.5307014754112
886 24.7258510692941
887 24.8173332908556
888 24.8033357287141
889 24.6850102730827
890 24.4710071146783
891 24.1580142154608
892 23.782952353514
893 23.3388786672058
894 22.844027170472
895 22.3017262095119
896 21.7278421406584
897 21.1388134214081
898 20.5476640138106
899 19.9590839207459
900 19.3961515758081
901 18.8727344275834
902 18.4093152568066
903 18.0204822846877
904 17.7170173336355
905 17.5324817877883
906 17.4827611517527
907 17.5972403684763
908 17.8849165291063
909 18.331722717932
910 18.9519793509825
911 19.6947600852375
912 20.6012772723114
913 21.5949892851585
914 22.6263288842348
915 23.6390872180094
916 24.5403581951428
917 25.3402636043428
918 25.9456420277537
919 26.3199622694321
920 26.4044327775238
921 26.1774447263914
922 25.7370762724667
923 25.140514138455
924 24.492108399279
925 23.8369961326791
926 23.2334800335167
927 22.7228303674924
928 22.3534908001548
929 22.1291988254092
930 22.0341365960222
931 22.0733855972725
932 22.2542346417037
933 22.5751034798091
934 23.0086962478417
935 23.534567409198
936 24.1387016898836
937 24.8046478540601
938 25.5033021680286
939 26.2075330942817
940 26.8939959956183
941 27.5346853385052
942 28.1048082492543
943 28.5741531117562
944 28.9327401061631
945 29.1634440556467
946 29.252907804811
947 29.1950208252607
948 28.9934691126886
949 28.6587012055911
950 28.1982068075365
951 27.6276571221692
952 26.9777843506073
953 26.2743493649969
954 25.5431818502462
955 24.8123994318904
956 24.1084083255093
957 23.4626144404974
958 22.8944092445363
959 22.4281562422959
960 22.0853779906143
961 21.8759781178328
962 21.813612215406
963 21.9017227767333
964 22.1473855222016
965 22.5443786626292
966 23.0900495041025
967 23.7683831646005
968 24.5642729457393
969 25.4577542775275
970 26.4215454005898
971 27.4310514914684
972 28.4463947805835
973 29.4374526356555
974 30.3683911983697
975 31.2032568766605
976 31.9047178084315
977 32.436990090504
978 32.7763966244176
979 32.8980634546446
980 32.8038130396654
981 32.5014696079522
982 31.9849677918653
983 31.2902061252997
984 30.4315057459477
985 29.4498667132997
986 28.3931557407536
987 27.2980034571693
988 26.1886954549078
989 25.1122997444535
990 24.1071420290698
991 23.192371163101
992 22.3973884114508
993 21.7495177164657
994 21.266528568193
995 20.9636752993082
996 20.85339109472
997 20.9453472363745
998 21.2361194811626
999 21.7230835984024
1000 22.3915040475568
};
\end{axis}

\end{tikzpicture}


==> figs/Lorentz_errTraj_flow.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance to True Trajectory},
ymin=-2.50795040668602, ymax=52.6669585404065,
ytick style={color=black}
]
\addplot [semithick, slategray]
table {%
0 0
1 1.00854466382335
2 1.05992889892409
3 1.01444841666765
4 0.9330409044347
5 0.793720458975501
6 0.614202655279936
7 0.533421149543782
8 0.819635463876304
9 0.512921335199658
10 1.66584619469043
11 1.72606389915753
12 1.89395389278237
13 2.17946092695062
14 2.60953193150074
15 3.60791011635524
16 5.55958689517026
17 5.57676769993091
18 5.73049989325641
19 5.90147874752409
20 5.66655252209615
21 4.94975001205724
22 4.20604260335261
23 3.42839496467669
24 2.97664010828607
25 2.80448439739185
26 2.56595174362206
27 2.7962222507233
28 3.27498062833487
29 3.97340061229676
30 4.40886564490124
31 4.94082046524158
32 5.57274683089408
33 6.12464282997149
34 6.49922890983144
35 6.71981312170397
36 6.91145497031606
37 6.89900148020774
38 6.89442178006734
39 7.5261947810005
40 7.88682281159284
41 8.48654237678834
42 7.98564837491142
43 8.78172742188767
44 8.88095062002379
45 9.09140657686633
46 9.31753000029355
47 9.45277321386951
48 9.38505811714367
49 9.36537714110649
50 9.38508373213886
51 9.44644711561689
52 9.60671734032453
53 9.7718124394471
54 10.0141170959155
55 10.2795538411881
56 10.6797627605602
57 11.1114014570065
58 11.4449552562004
59 11.9054992448111
60 12.2077320853802
61 12.5016365089108
62 12.59655901041
63 12.7556606006966
64 12.923458262496
65 13.0492945809665
66 13.3731896111682
67 13.6118940744474
68 13.7771374116371
69 13.8490656817778
70 13.7784696432996
71 13.7743405783738
72 13.6539348497116
73 13.4995490137526
74 13.3212695004776
75 13.1177548774991
76 12.8482098331563
77 12.8084726611075
78 12.7554792914828
79 12.6574775096736
80 12.6750782025797
81 12.7534016368366
82 12.8496670128824
83 13.0244378913638
84 13.2981955985896
85 13.5942343607733
86 14.0007368258679
87 14.4371620629436
88 14.8996794412582
89 15.2285217509473
90 15.5986416501561
91 16.2853811498656
92 16.5938464430362
93 16.5181365386887
94 16.3826781510037
95 16.2732092028446
96 15.9687954626696
97 15.612210705379
98 15.0173064754357
99 14.7043149213977
100 14.0575405705303
101 13.8586673853054
102 13.6649231953959
103 13.4501165529219
104 13.3718323792921
105 13.3374640868244
106 13.418139305629
107 13.5549537339502
108 13.7786512953921
109 14.1200878473986
110 14.5565796740766
111 15.0603749423685
112 15.613594270926
113 16.2183114476074
114 16.899135089186
115 17.5987531765644
116 18.3472906035422
117 19.0724065394245
118 19.6598668135516
119 20.1621413565664
120 20.5314670199261
121 20.8122290159445
122 21.0259517994751
123 21.1622908064699
124 21.1964095967626
125 21.2671202903242
126 21.3462111880242
127 21.2850074675569
128 21.1535132118997
129 20.9903301292563
130 20.7835633567212
131 20.544039664187
132 20.2546998976873
133 19.9093150877235
134 19.5127062969441
135 19.0696766164876
136 18.6000895647841
137 18.1277376642324
138 17.6212135814939
139 17.106070022456
140 16.5857650936997
141 16.0471878724229
142 15.5054265357157
143 14.9778972538113
144 14.4760648037266
145 14.0070468515444
146 13.5758657294396
147 13.1866748233104
148 12.8429347874583
149 12.5441991204119
150 12.2966434819846
151 12.1054458495045
152 11.9729318144933
153 11.9024544311211
154 11.8815203906589
155 11.8888563672441
156 11.9261933079952
157 11.9994242082622
158 12.1327999210427
159 12.3417088315267
160 12.6154936898492
161 12.956541674298
162 13.3592180100068
163 13.81667883179
164 14.3399157032386
165 14.900096114288
166 15.4980487123161
167 16.1304090819527
168 16.7962319278696
169 17.5088037498631
170 18.267634557789
171 19.0711348436211
172 19.9095645069563
173 20.7913381512615
174 21.6452102894518
175 22.533577982886
176 23.3987967201316
177 24.1841106896576
178 24.9958886684011
179 25.7528093261096
180 26.4306367984682
181 26.9412633033392
182 27.3307430848082
183 27.5946582729432
184 27.760520951919
185 27.7755349903055
186 27.7256130027943
187 27.5928451934052
188 27.4064401542388
189 27.1254813991767
190 26.790954339762
191 26.5105973076737
192 26.1633744767142
193 25.7593477668586
194 25.2412407056625
195 24.7947584280047
196 24.3354706739548
197 23.9189950888864
198 23.5581505461589
199 23.2225936368122
200 22.8950159007385
201 22.6095782384671
202 22.4114695616999
203 22.3486749828444
204 22.3724687856527
205 22.4665201547403
206 22.736523071774
207 22.9363411267295
208 23.4226801051239
209 24.0618907761676
210 24.8204208247917
211 25.7063255978851
212 26.6649467087952
213 27.8228823027024
214 29.1720922899034
215 30.6317841540994
216 32.159528416786
217 33.7497484437928
218 35.3749541205527
219 36.9097004168915
220 38.497531221944
221 40.0823127965124
222 41.596798353433
223 42.6846786046633
224 43.4178648172586
225 43.822720300655
226 43.8351536681735
227 43.3580648433219
228 42.3326856716579
229 40.7524781336684
230 38.9017521848561
231 36.5434380010556
232 34.514229447369
233 31.9846072701308
234 29.7126668178905
235 27.4167759747836
236 25.2255511434476
237 23.3185195659766
238 21.8196247139309
239 20.890853936987
240 20.3528338479757
241 20.0900193373992
242 20.0821786094277
243 20.3340214409528
244 20.6733781133288
245 20.883909743749
246 20.9905323279365
247 21.0972798769138
248 20.87340122858
249 20.614260561024
250 20.1742545002083
251 19.4506440278622
252 18.7948588419608
253 18.1019119994767
254 17.4182012794677
255 17.012543692261
256 16.6805492651623
257 16.3813492971983
258 16.0419819811664
259 15.8460922610173
260 15.7040946600501
261 15.6357490129798
262 15.5972995934135
263 15.5737909936227
264 15.793368577716
265 16.1655954891147
266 16.6475720767613
267 17.2949904196902
268 18.047918334655
269 18.9429507532006
270 19.8446730612846
271 20.7814572992437
272 21.7358287318329
273 22.7852156181305
274 23.9043918519705
275 25.0291594859531
276 26.0514898300248
277 26.9341641858917
278 27.3983939770338
279 27.7728634252398
280 28.2376838910403
281 28.3002425936484
282 28.3095733335879
283 28.103606653205
284 27.7509864123178
285 26.9571118314852
286 26.247387522722
287 25.2088107238146
288 24.7556033591527
289 23.7482007949767
290 22.8717182432052
291 22.1171603797675
292 21.5642472103259
293 21.2408137212384
294 21.0126115040269
295 20.991644323464
296 21.1438651743169
297 21.4897715783103
298 22.0649170686467
299 22.8126113463051
300 23.7398975653047
301 24.8114443059904
302 25.9801982520483
303 27.235619837654
304 28.4936541188863
305 29.8269376511256
306 31.031127663184
307 32.2409920642276
308 33.2927515083254
309 34.1520083852972
310 34.8147989120907
311 35.2694011763791
312 35.4532942855614
313 35.3103731487608
314 34.8315137616125
315 34.0977147203701
316 32.962413503725
317 31.7068997614375
318 30.3026477183177
319 28.8195874483674
320 27.1472361061947
321 25.6349379818688
322 24.1317405085184
323 22.6002419758008
324 21.1949668192081
325 19.8663804061719
326 18.6242670981237
327 17.5830189939673
328 16.4079161607255
329 15.3931319700059
330 15.2139569174944
331 15.1604537110106
332 15.2444898239169
333 15.4197328951795
334 15.6973945126555
335 16.1198784171656
336 16.8323723280204
337 17.6051335491645
338 18.4986661050341
339 19.4306313457619
340 20.2989435493773
341 21.244168600761
342 22.3269787479496
343 23.6034961850961
344 24.8725823192681
345 26.3659535964075
346 27.6678897605072
347 28.5033893067496
348 29.1282085415469
349 29.1620396205551
350 29.0586832024506
351 30.1200348033393
352 29.3745252111831
353 28.0017404856596
354 26.8081226641673
355 26.1598080878744
356 25.0723037574666
357 24.5501034180891
358 24.1756085891482
359 23.4579508142467
360 22.4520807524566
361 21.4952974820975
362 20.955527561052
363 20.8508266593577
364 20.8722762147206
365 21.2495482605508
366 21.8012802249715
367 22.4734183843795
368 23.2422880618437
369 24.1271885788389
370 25.0115702359253
371 25.9234205786752
372 26.7920687335197
373 27.4919196083902
374 28.0202131027657
375 28.3786841962705
376 28.6424221840505
377 28.6773227182578
378 28.4573982726104
379 27.9430148064163
380 27.253288601151
381 26.3682265519884
382 25.3761702547543
383 24.1862453992137
384 22.9078553637281
385 21.7331810133237
386 20.6523365741534
387 19.5662675490483
388 18.7190149257637
389 18.000593752672
390 17.5183148802413
391 17.032683577674
392 16.4538994986182
393 15.727459179919
394 15.2494748538636
395 14.9350960610067
396 14.6811959954133
397 14.6700905630269
398 14.7461271388048
399 14.9459979796717
400 15.3759774128942
401 15.9234711224185
402 16.4846645176394
403 17.332384107532
404 18.2756723563814
405 19.3593246493387
406 20.5436642842894
407 21.8389297294136
408 23.2437540832394
409 24.7438125955549
410 26.4522832751284
411 28.2093494118712
412 29.9740034600169
413 31.6536716292533
414 33.199807472744
415 34.7426419747636
416 36.3097557216084
417 37.9066947218815
418 39.1689351974264
419 40.5240312118706
420 41.2726773854503
421 41.7571099103513
422 41.9950296387099
423 41.7462880375839
424 41.1932884399294
425 40.5661311191273
426 39.70050322611
427 38.091480000937
428 36.4428259718693
429 35.1542561880102
430 33.9162591200387
431 32.7177698315573
432 31.666591554404
433 30.8235848046768
434 30.0986673653679
435 29.6315119709499
436 29.3990524807514
437 29.2822897680767
438 29.2324861145315
439 29.1620503624565
440 28.9346647047146
441 28.3757824569179
442 27.8684188449728
443 27.2821535959449
444 26.7165079837862
445 25.9762090065882
446 25.1029702284623
447 24.0477000470204
448 22.7954505494256
449 21.4430037954942
450 19.9942719005167
451 18.646382890714
452 17.2271594900953
453 15.7929959117442
454 14.464702023857
455 13.3517928001674
456 12.3993861499235
457 11.5804337998223
458 11.0540662860318
459 10.6549114012546
460 10.2682273171559
461 9.99538644248503
462 9.53711210642274
463 8.9085988140272
464 8.16586993713005
465 7.75423362182654
466 7.30760133223707
467 6.98033601269383
468 6.78052807781544
469 6.60242533652626
470 6.60888575897694
471 6.64807338691367
472 6.80434807903722
473 7.05115109520612
474 7.44519394173641
475 7.89801669238984
476 8.42017964150781
477 9.0298120611842
478 9.68545541520695
479 10.4111516425232
480 11.2159021604359
481 12.0537681482691
482 12.9635835923416
483 13.7242914679161
484 14.7538023395602
485 15.7728817940871
486 16.725169578336
487 18.4666832815353
488 19.5156794480137
489 20.0838339743536
490 20.6199363913449
491 20.867086028362
492 21.5457203199862
493 21.4008869764869
494 21.0772543220578
495 21.2847933487988
496 21.1018170372065
497 20.2462017588884
498 19.7890596100881
499 19.2787530073112
500 18.9839604688036
501 18.7645998041357
502 18.6599562066965
503 18.4838029003228
504 18.374837732891
505 18.2016113136814
506 18.1768356984184
507 18.0373902670518
508 17.5912573201827
509 16.9919863307229
510 16.350793686496
511 15.641857880362
512 14.9152862425972
513 14.3186227407991
514 13.7457808926979
515 13.2056085699901
516 12.7887279317864
517 12.3164837135936
518 11.8920634798819
519 11.4044960140608
520 10.9484605668173
521 10.5421221368126
522 10.1246174666298
523 9.68797216466466
524 9.51144086169271
525 9.42374802507157
526 9.43478777773659
527 9.62609066010932
528 9.84698808132589
529 10.139551736069
530 10.4341736812794
531 10.6694248469923
532 10.9162029038312
533 11.1994593927591
534 11.6782485709091
535 12.2411731923472
536 12.888028046823
537 13.6639089532618
538 14.5023789894255
539 15.4718926478528
540 16.4972064049603
541 17.6222640202106
542 18.8386322376163
543 20.1892742452914
544 21.6684729553733
545 23.2349994752856
546 24.9420572320686
547 26.7227540475154
548 28.635598871586
549 30.6283189838366
550 32.6623882882714
551 34.837445710029
552 36.9063793525725
553 38.7991481879994
554 40.5879111002248
555 42.1438125873046
556 43.6835651549378
557 44.8996136543812
558 45.8311283926273
559 46.4452561063553
560 46.5106508548468
561 46.612239277228
562 45.9547996693817
563 44.8969847511411
564 43.5667181177034
565 41.8512905638521
566 39.7452604610214
567 37.8036724597381
568 35.8833637786211
569 34.0418051846101
570 32.2758547606253
571 30.5178755943719
572 28.8822581013645
573 27.2882540845777
574 25.6984029825312
575 24.3322113827167
576 22.9300129309574
577 21.3658566839567
578 19.7707154325834
579 18.1469178982962
580 16.5174640851631
581 14.9348158455059
582 13.5980670408144
583 12.3927863632087
584 11.4111321986253
585 10.5696194155774
586 9.79813697837228
587 9.1386128553262
588 8.42132234627803
589 7.73082744071313
590 7.06690350434538
591 6.44010397585599
592 5.80798480529711
593 5.21230024764571
594 4.74601074499786
595 4.42323587626124
596 4.16684905561025
597 4.1819596101917
598 4.18474668088086
599 4.23342671621207
600 4.2306859514733
601 3.98510509227041
602 3.56307298794249
603 3.12738586842106
604 2.85690487077589
605 2.55740883356104
606 2.34506037094278
607 2.08469171628757
608 1.8593248673963
609 1.75325923248673
610 1.67092040438315
611 1.50438994389477
612 1.6357244611076
613 1.74099710872682
614 1.87567169658028
615 1.96415002647475
616 2.08484133790842
617 2.12348281189951
618 2.19439982038776
619 2.35793304399612
620 2.45025406843486
621 2.58716156290708
622 2.76221408451153
623 2.87664941770572
624 2.9822373920878
625 3.70871348790668
626 5.01641991690592
627 5.38095324798302
628 5.66397014969799
629 5.74872074380721
630 5.68029367123155
631 5.36095401249343
632 4.93650789387345
633 4.73121230642668
634 4.72707209964461
635 4.50734952770093
636 4.10154176445956
637 3.82725831801431
638 3.81521794048538
639 3.85241508771183
640 3.77791760420038
641 3.40248984763605
642 3.26551462176866
643 3.14228177933842
644 3.21608246154226
645 3.44884432914874
646 3.53696739046555
647 3.46902582703712
648 3.46967379997228
649 3.47069544255104
650 3.50817203462027
651 3.57792244394547
652 3.69640565448602
653 3.85436714873698
654 4.05395864353492
655 4.23927389987872
656 4.43083418124507
657 4.63061969042527
658 4.81468546076691
659 4.9710288580546
660 5.18244486441979
661 5.38489644474
662 5.64228210106189
663 5.97936341692786
664 6.34171113428729
665 6.76466867775493
666 7.18846281093208
667 7.64026669337747
668 8.1680249656026
669 8.72582438396819
670 9.33518363691403
671 10.0187863264053
672 10.754283410177
673 11.5936976162316
674 12.4881412453911
675 13.4402391714827
676 14.5378159543956
677 15.6720516801553
678 16.9260354761264
679 18.2304601500743
680 19.6327167730779
681 21.131764521553
682 22.7470891779995
683 24.477365036726
684 26.3647510775067
685 28.3902229740698
686 30.4722317197059
687 32.6741734662298
688 35.0174839012584
689 37.3416909284312
690 39.7654873803803
691 42.1064747289386
692 44.1586541217437
693 45.8289322615546
694 47.3337455877272
695 48.7286285979328
696 49.578180592549
697 50.0746268717037
698 50.1590081337205
699 49.6832881198037
700 48.6692615357354
701 47.1716947531617
702 45.1837054076153
703 42.8377786471416
704 40.1444906727039
705 37.443292528452
706 34.7815265430693
707 32.3226083090815
708 29.9619597491554
709 27.7014314075063
710 25.367749574615
711 23.2708204228087
712 21.2033607060211
713 19.3433069467222
714 17.6476057295809
715 15.9426976221696
716 14.241409251534
717 12.6834140311068
718 11.2292575426282
719 9.99648475185604
720 8.86585770331888
721 7.96994565373017
722 7.24574829047851
723 6.77603256757374
724 6.43607654244566
725 6.23728835966179
726 5.99652737627356
727 5.83404946919734
728 5.71783559928851
729 5.65309130197251
730 5.55830578541934
731 5.4699532448761
732 5.52631037449157
733 5.67422897049039
734 5.7984249390004
735 6.11628740750391
736 6.46889239588721
737 6.85620371378282
738 7.22499005661067
739 7.42069478156528
740 7.49449232913283
741 7.67137606835221
742 7.87865707432853
743 8.13450987389141
744 8.44722461264771
745 8.6228428783239
746 8.95392069913036
747 9.20898816767903
748 9.68531452312409
749 9.91656516029076
750 10.4235696159108
751 10.9728289920331
752 11.5427894463687
753 12.0417567650338
754 12.4246118284872
755 12.5876706076417
756 13.0022075978458
757 13.2593167605906
758 13.4208188870421
759 13.6413133979801
760 13.232160373321
761 12.8443055901275
762 12.3162130523243
763 11.1705200242082
764 10.0860900325249
765 9.94616881895167
766 9.89787944280118
767 10.0731531741977
768 10.2904428036472
769 10.4749298557826
770 10.5952454741165
771 10.6561905086416
772 11.0636459491738
773 11.0526567577561
774 10.2431223459907
775 9.83962641612972
776 9.28221018788706
777 8.84099117624659
778 8.51884817277278
779 8.43666530685785
780 8.12920063835413
781 7.85502950867633
782 7.45911230580393
783 6.93261685495566
784 6.67192986881124
785 6.5877945668069
786 6.36607586400602
787 6.19667496350081
788 5.97275156805864
789 5.81436833996981
790 5.52726644702009
791 5.21494050729672
792 4.73914014024132
793 4.39568757946537
794 4.09260382703261
795 3.943053980172
796 3.90208010794787
797 3.95103645413848
798 3.98565534385766
799 4.16244418256881
800 4.36193315534784
801 4.44632866612729
802 4.51695269876323
803 4.60660125672878
804 4.66968302905816
805 4.84647544053731
806 5.07032206045261
807 5.41020280611728
808 5.82487896341138
809 6.2652716670001
810 6.74172178058467
811 7.23016173107128
812 7.78446119754819
813 8.39348805293654
814 8.96954340537233
815 9.65525995342697
816 10.2956024605846
817 11.1386700689958
818 11.8531867642058
819 12.7794049937265
820 13.7901872639645
821 14.8068778719462
822 15.7894428323147
823 16.7223879023146
824 17.3480955078281
825 18.2361647209058
826 18.8686608942673
827 19.378862876788
828 19.9062717359188
829 19.5992748703602
830 19.3019412433201
831 18.7561797395479
832 17.6346627880075
833 16.7358570650095
834 16.6187672201787
835 16.5257607677136
836 16.6215357876688
837 16.720264943087
838 16.8676434288589
839 16.9802760582853
840 16.7808608553568
841 16.9596564734544
842 16.6430961683855
843 15.9169614486712
844 15.6651641051876
845 14.991955241891
846 14.417256752552
847 13.9091866506968
848 13.6235524550017
849 13.1341237146091
850 12.6826659824766
851 12.311000628633
852 11.7451638942057
853 11.4332743696475
854 11.3211937712922
855 11.0693017971224
856 10.8425259724769
857 10.6600010149185
858 10.5828241019457
859 10.4576271851619
860 10.3894874956778
861 10.273591922878
862 10.3036559176208
863 10.4013413612919
864 10.7035323690167
865 11.107215576503
866 11.5741420470976
867 12.1211983896281
868 12.7726670408393
869 13.5102803228676
870 14.3195757572766
871 15.1707220081608
872 16.1828456673191
873 17.2298826640552
874 18.3788465052983
875 19.6708602120248
876 21.0661023675502
877 22.5569850180281
878 24.101791650476
879 25.7691079213773
880 27.5209023708881
881 29.3335603813353
882 31.2007959539365
883 33.0754733008526
884 34.9681394930669
885 36.8140363457418
886 38.6711471044344
887 40.2470088354332
888 41.8182232450416
889 43.2000503265389
890 44.2563128428637
891 45.0071392073606
892 45.3577678481723
893 45.0799473950009
894 44.5987393792819
895 43.6765700551171
896 42.3620682027839
897 40.7487116137134
898 38.6121631114466
899 36.1365488944559
900 33.5894676586841
901 31.0548573722695
902 28.9623193086134
903 27.3119563242051
904 25.9732569332598
905 24.8656821034713
906 24.1619544281668
907 23.3855791735206
908 22.6252743223847
909 22.2039663816784
910 21.5679528668969
911 20.3440113514898
912 19.4710685310407
913 18.4365208673148
914 17.6372914703486
915 16.810548153112
916 16.2131258726808
917 15.4668929507739
918 14.6073598672798
919 13.9450291684813
920 12.9946655151004
921 12.242556820991
922 11.853263799056
923 11.5331882932225
924 11.2057039742941
925 10.9036909387427
926 10.5759663978568
927 10.1135679573651
928 9.65005482465295
929 9.18110481782739
930 8.65107988324632
931 8.28412554695159
932 7.97268976750991
933 7.84767089379297
934 7.82441186664029
935 7.88226521555241
936 8.06953103469967
937 8.37468743324291
938 8.60204067438834
939 8.88797156727131
940 9.23439581670585
941 9.63264586530874
942 10.193312340843
943 10.872115731319
944 11.6898513270644
945 12.5869139843704
946 13.5244806473062
947 14.4885396379231
948 15.5324509257314
949 16.6288126646424
950 17.7905889465793
951 18.9649929858161
952 20.1704511277949
953 21.4352461589057
954 22.571563662441
955 23.6691380421962
956 24.660229124442
957 25.6610230218928
958 26.4434024772557
959 27.1216200115864
960 27.4267259671056
961 27.6443091584379
962 27.6403512134154
963 27.5497428886634
964 27.4146796966934
965 27.0652159797735
966 26.8141889556978
967 26.1523758542004
968 25.3744003680185
969 24.7008951993626
970 23.9993252081957
971 23.9081604546396
972 24.1124577120841
973 24.3658983593361
974 24.4812766597128
975 24.8433500172237
976 24.8380193908731
977 24.6354319863701
978 24.5073444084583
979 24.1303911455395
980 23.0615392499902
981 22.3138180252887
982 21.3952437590296
983 20.6679639262822
984 19.8740185309926
985 19.2588788797375
986 18.5481660642302
987 17.8138015785393
988 17.227230094074
989 16.3643252328634
990 15.6881340201697
991 15.3520033494205
992 15.119587978949
993 14.9566100522393
994 14.8796361920079
995 14.851923754485
996 14.7685412690228
997 14.7716990098257
998 14.8489555625622
999 15.0091372747635
1000 15.3797716110143
};
\end{axis}

\end{tikzpicture}


==> figs/Lorentz_errTraj_sos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distnce to True Trajectory},
ymin=-2.61019881528856, ymax=54.8141751210599,
ytick style={color=black}
]
\addplot [semithick, darkorange]
table {%
0 0
1 0.254846503714238
2 0.368943801665903
3 0.425311053486957
4 0.453952055985668
5 0.464319855292649
6 0.462716218225469
7 0.455463744249658
8 0.444848406123979
9 0.433087027494365
10 0.421872389910673
11 0.412177508373069
12 0.408009181542479
13 0.403926151178529
14 0.406101098525377
15 0.403628048248365
16 0.406164619603336
17 0.42047547557512
18 0.442197788830011
19 0.471949720256283
20 0.505892505472114
21 0.550256943584743
22 0.599032440489888
23 0.655332951165898
24 0.723951587598485
25 0.796043702144644
26 0.872634124986518
27 0.966870532418824
28 1.07535555275113
29 1.18923355173834
30 1.32927875550507
31 1.45229756979642
32 1.59163446674012
33 1.74834756196044
34 1.89537736357865
35 2.04325526849755
36 2.16502883487844
37 2.28293814109609
38 2.39146743110582
39 2.50791152931048
40 2.55931905612691
41 2.58018490377272
42 2.54623059744669
43 2.46946812283494
44 2.36501606717049
45 2.23529090280582
46 2.08711880195015
47 1.91651973725992
48 1.73593545405828
49 1.53986981353854
50 1.35968502838513
51 1.19925310438448
52 1.04379394924934
53 0.915717293874508
54 0.809874187155602
55 0.729580615015065
56 0.669179849435299
57 0.628166710883717
58 0.601781046646635
59 0.590581715205597
60 0.58935596925239
61 0.595508277085425
62 0.608334293515798
63 0.627521669571964
64 0.648002991268968
65 0.662776783397599
66 0.673434298772037
67 0.683891530361079
68 0.690810257114743
69 0.692462165963342
70 0.691759261726356
71 0.687972945022318
72 0.682616240698394
73 0.675912428005209
74 0.671851920755645
75 0.670687154345895
76 0.671784984976783
77 0.676396289504677
78 0.683664169393968
79 0.696170371461198
80 0.708629578879843
81 0.721159995122759
82 0.735003537401133
83 0.748115826552002
84 0.759441625848424
85 0.771241730832788
86 0.779239647287157
87 0.782994428958418
88 0.779293920003631
89 0.775811629012496
90 0.771302023269879
91 0.764594919539517
92 0.753113162022402
93 0.738781581111129
94 0.724384012369129
95 0.707983599228511
96 0.693240312217297
97 0.676047146527349
98 0.657688881499428
99 0.640215825748665
100 0.622919109664499
101 0.610495845047014
102 0.596596738679774
103 0.589441191763824
104 0.582236759979424
105 0.578497687157797
106 0.581897891788382
107 0.587493852517222
108 0.597686810126018
109 0.616958029025041
110 0.64118751924823
111 0.665886717427378
112 0.695834865004881
113 0.727091920670536
114 0.759830750553574
115 0.788392494368921
116 0.816855532224521
117 0.843083709902954
118 0.868611447588303
119 0.892388361383538
120 0.911070643565515
121 0.927850002862003
122 0.934965122668916
123 0.933349568783556
124 0.924152285250271
125 0.912047823434794
126 0.898546442049392
127 0.886292448094441
128 0.872671189077379
129 0.857478186343894
130 0.844161473792686
131 0.836635327345252
132 0.833032775400093
133 0.831511123081661
134 0.835981436131436
135 0.844001436739879
136 0.854018995539538
137 0.866488568918486
138 0.879371409070521
139 0.892551665381849
140 0.904216225660718
141 0.913600479165777
142 0.921828797439106
143 0.925710931181995
144 0.928118506612866
145 0.925579806573914
146 0.921749759344321
147 0.915757768867769
148 0.903321906574629
149 0.894194014613585
150 0.87917230474171
151 0.861582212686151
152 0.842306023886714
153 0.825139007129323
154 0.808936449946872
155 0.790644241054711
156 0.771449220040081
157 0.75300934023606
158 0.735654976521969
159 0.717246692334787
160 0.701527203319303
161 0.68474205227019
162 0.668569601603868
163 0.654844371877802
164 0.646352973850148
165 0.642535485622152
166 0.643003583347266
167 0.649902401647669
168 0.663918903017463
169 0.681227837503679
170 0.706176965085507
171 0.736687526258222
172 0.772899845760503
173 0.810947996429233
174 0.850852764697644
175 0.892231626115139
176 0.933219585416224
177 0.972154213760846
178 1.00506003315085
179 1.02940125909696
180 1.04574725068157
181 1.05861682846534
182 1.0653213603355
183 1.06791329296046
184 1.07152193586005
185 1.06236814469293
186 1.04973738650728
187 1.03663486859602
188 1.02456365400145
189 1.01783621719672
190 1.01635500414911
191 1.0188052805083
192 1.02212822454942
193 1.02821644941281
194 1.03924368145474
195 1.04813530275378
196 1.05253575915642
197 1.05627530863113
198 1.05953554631558
199 1.06419855061275
200 1.06841749927794
201 1.06816764162237
202 1.06402791821206
203 1.05825683602871
204 1.05029654756611
205 1.04013115320469
206 1.03158027746771
207 1.0210970809217
208 1.0087378366686
209 0.998695894886701
210 0.986616353704016
211 0.975662789319875
212 0.963338551830343
213 0.952432547593132
214 0.93919847832612
215 0.929344407124776
216 0.922139117554591
217 0.912436149398809
218 0.901336469546224
219 0.890430077155491
220 0.880146446169658
221 0.866753262456876
222 0.851457254854956
223 0.833427548066785
224 0.814759978003993
225 0.797877610583084
226 0.777992279416747
227 0.759353415250013
228 0.742415436913861
229 0.726278889153183
230 0.717687170486852
231 0.71193388838874
232 0.711090464423028
233 0.721047960431574
234 0.737952315625678
235 0.763660678836288
236 0.797715417430205
237 0.839246521302056
238 0.884777798472923
239 0.929443406293999
240 0.973505966448202
241 1.01618783330816
242 1.05434231096218
243 1.08410940599672
244 1.1045682539029
245 1.11963666985117
246 1.126820119131
247 1.12505318533202
248 1.11964040552068
249 1.1135586543323
250 1.10664711219991
251 1.09959492544284
252 1.09639412753451
253 1.09398705452558
254 1.09249448233349
255 1.09387030900125
256 1.09796485509577
257 1.09832671148633
258 1.10159354194826
259 1.10696723600537
260 1.11049977649297
261 1.11725015929961
262 1.12343773514233
263 1.12869258831386
264 1.13515818279817
265 1.14567331136214
266 1.15924913211991
267 1.17553481890252
268 1.19630247567101
269 1.21940770891908
270 1.24625437110012
271 1.27912628752926
272 1.31514609665199
273 1.3557156070671
274 1.40110626439802
275 1.45203750735223
276 1.50867921183131
277 1.57296686811723
278 1.64224983932456
279 1.71766075788949
280 1.80086367326174
281 1.88846043761805
282 1.985806327425
283 2.09089583354848
284 2.20340718051746
285 2.32291276901727
286 2.45133364000963
287 2.58576856039787
288 2.7301711060373
289 2.88141373685446
290 3.04049437306539
291 3.20885825681328
292 3.37879860374548
293 3.553957977805
294 3.73310462748138
295 3.91868439672882
296 4.09932473650507
297 4.27528863677596
298 4.44207897650479
299 4.5851063550613
300 4.71712223913846
301 4.83305008234903
302 4.93343059700963
303 5.0058527761816
304 5.04449186386737
305 5.06337225631917
306 5.06096435873471
307 5.04355657633544
308 5.02464731624213
309 5.00320339244363
310 4.9883719334121
311 4.96904737166109
312 4.94256489934019
313 4.9031998522775
314 4.84554090610479
315 4.75642152347662
316 4.64660280015961
317 4.50101605573128
318 4.30041924887117
319 4.10092847565192
320 3.88909194415779
321 3.67326878432101
322 3.46271586697777
323 3.25842769893469
324 3.06394161112051
325 2.89360937406967
326 2.74390039162894
327 2.61854504477702
328 2.51786538729489
329 2.43819731314906
330 2.38325378209133
331 2.35208218812136
332 2.33848079485703
333 2.33328096715212
334 2.34153898678017
335 2.36175836419791
336 2.39794352278864
337 2.44810061449595
338 2.50770089137824
339 2.58131291279732
340 2.66774134133952
341 2.76149748799873
342 2.86755498117676
343 2.98283455767557
344 3.1164260213662
345 3.26796079680464
346 3.43345782393728
347 3.61399274118363
348 3.81524766017331
349 4.03922997317096
350 4.28075997241513
351 4.54501830110141
352 4.83382138533221
353 5.14559988000882
354 5.48340372205754
355 5.84916752703433
356 6.24810844092636
357 6.67455637989909
358 7.12781049118279
359 7.61303949529422
360 8.12895380151485
361 8.67060527419285
362 9.23155166746203
363 9.81844392506847
364 10.423083626574
365 11.0382745085368
366 11.654712835671
367 12.2319750933087
368 12.7934861519083
369 13.3029647449912
370 13.7617111519295
371 14.1322105079383
372 14.4360243107737
373 14.6457889436086
374 14.768942256024
375 14.8088416690864
376 14.7398815370781
377 14.617730773601
378 14.4325938534357
379 14.2519336809219
380 14.0660765477727
381 13.8890598346075
382 13.64826471068
383 13.3245801572564
384 12.8900544652817
385 12.3685389147609
386 11.7719510133118
387 11.2071686387659
388 10.6280528209559
389 10.0614108112465
390 9.50305580992119
391 8.94013857260627
392 8.38472873602533
393 7.82441937318103
394 7.29715868065548
395 6.79809742042907
396 6.33453147080125
397 5.90939385406839
398 5.5127139645405
399 5.14137469650301
400 4.79270783853501
401 4.47230153678681
402 4.1971596641917
403 3.94918649616353
404 3.72490688426977
405 3.52303274682559
406 3.3481691840924
407 3.19310118474147
408 3.05548980791734
409 2.93238494108581
410 2.82182595957505
411 2.72180548627337
412 2.63474023859013
413 2.55707447833927
414 2.4861762689342
415 2.43229291189924
416 2.39159379481767
417 2.36500360193768
418 2.35966607257826
419 2.37000105973192
420 2.41067712061141
421 2.474525109667
422 2.56536600551627
423 2.68502882955181
424 2.84115264459307
425 3.03509401731943
426 3.25541470281889
427 3.50097710155305
428 3.76960650733227
429 4.05769701959752
430 4.35674935548592
431 4.66358577266365
432 4.9600606094278
433 5.26801691532289
434 5.57111847425278
435 5.84462494263947
436 6.03704462948757
437 6.13201870272278
438 6.20056845342747
439 6.27646598790943
440 6.34827435644518
441 6.34646689327682
442 6.38337794806129
443 6.52048772201326
444 6.73996955227474
445 6.9779491395024
446 7.13971627667851
447 7.2704260411282
448 7.37121861599896
449 7.45409751106577
450 7.48185038120167
451 7.42318113540424
452 7.28215977893358
453 7.19463320943109
454 7.11044208425024
455 7.02672002842552
456 6.9711987078813
457 6.95897177689775
458 6.9933868271608
459 7.07341925928076
460 7.18464437792866
461 7.32942895365878
462 7.50590767117447
463 7.71017893139806
464 7.93351342739927
465 8.1761586234943
466 8.43706763076326
467 8.7217347688158
468 9.02243422150862
469 9.34442731023537
470 9.66506977279939
471 9.99725759389812
472 10.3430494198638
473 10.6952413519385
474 11.0568421874729
475 11.4274764078236
476 11.8046816468303
477 12.1830879106475
478 12.5557031777613
479 12.914847595893
480 13.2471379553464
481 13.5664397469535
482 13.8593305836549
483 14.1177988725596
484 14.3380390811614
485 14.5124659844824
486 14.6353450946735
487 14.7120183080227
488 14.7347514639686
489 14.6994409813452
490 14.6024961990621
491 14.464360224039
492 14.2855399163449
493 14.0815156546036
494 13.8678980795258
495 13.6693021908096
496 13.5106540214742
497 13.3964797495281
498 13.3637309325039
499 13.4138508559684
500 13.5493604824895
501 13.7675843265863
502 14.0380754184156
503 14.3272047451698
504 14.6026921637584
505 14.825113921601
506 14.9684949284978
507 15.0100399414379
508 14.9419013367127
509 14.7631781316781
510 14.4891996529942
511 14.1386491845005
512 13.7476329581361
513 13.3410464527593
514 12.9472489043764
515 12.5905610799496
516 12.293719753984
517 12.0672039466873
518 11.9205360982906
519 11.8574936821268
520 11.8832817950176
521 11.9810199784426
522 12.1559022808641
523 12.4048313496111
524 12.7177843212585
525 13.093500327644
526 13.5320700519122
527 14.0235499141573
528 14.574084167306
529 15.1842249554886
530 15.8550394326523
531 16.5801634694838
532 17.3632557452206
533 18.1994724423132
534 19.0903549497197
535 20.0353007259006
536 21.02646396171
537 22.0604147787334
538 23.1335158633312
539 24.2386116263594
540 25.3659002372499
541 26.5042779633015
542 27.6442387487436
543 28.7785198436828
544 29.8893076032171
545 30.9560961683846
546 31.9601058315606
547 32.8742504645261
548 33.6913138355516
549 34.4047528173849
550 35.0045206696188
551 35.4652082792186
552 35.791494248156
553 35.9871547830333
554 36.0651003884971
555 36.0157541082984
556 35.864455069275
557 35.6297269671347
558 35.3222233436651
559 34.9598698620544
560 34.588683133442
561 34.2468459995604
562 33.9371015518884
563 33.6815533187649
564 33.4910982170598
565 33.3615919841793
566 33.2834572842678
567 33.2296552780973
568 33.1635381327412
569 33.0400962458472
570 32.8209215671163
571 32.4541804491013
572 31.9123697645972
573 31.1686865958618
574 30.217725255908
575 29.0778669497059
576 27.770236854998
577 26.334918525464
578 24.8030904638323
579 23.2097372388792
580 21.6161699136136
581 20.0639118494685
582 18.5821475293834
583 17.1958598372171
584 15.9214461988068
585 14.7811949475747
586 13.7808352877369
587 12.9254642507944
588 12.225357150886
589 11.6791489207653
590 11.2916611097006
591 11.0488914539915
592 10.9641665946212
593 11.0309770773354
594 11.2392485939412
595 11.5830563883064
596 12.0569796263291
597 12.6376615773211
598 13.305853866561
599 14.0631146958857
600 14.8823045970562
601 15.7494260858645
602 16.6568737736945
603 17.5604337162395
604 18.4524143551866
605 19.3055716471835
606 20.132230159891
607 20.8961708267738
608 21.5815139502701
609 22.1572002662662
610 22.5969951665544
611 22.9041465898338
612 23.0547705001988
613 23.0517928900941
614 22.9297845519153
615 22.6962174552207
616 22.3851312689203
617 21.9973934145468
618 21.5894174254444
619 21.1933441641039
620 20.8104394513958
621 20.4880789187692
622 20.2601135669566
623 20.1463874463714
624 20.1567196544258
625 20.3029460883985
626 20.5930663220075
627 20.9955207282042
628 21.4876883218056
629 22.0343333338919
630 22.5950316855641
631 23.1271105304028
632 23.5896987229659
633 23.938595075915
634 24.1503198580627
635 24.2040358055527
636 24.0883034395377
637 23.8011694187504
638 23.3533710371946
639 22.7661869057195
640 22.0692541912964
641 21.2920302544112
642 20.4645675011441
643 19.6197802190845
644 18.7902884665662
645 17.9875589828129
646 17.234949548691
647 16.5398291910922
648 15.9167167756513
649 15.371534587734
650 14.9062743055106
651 14.5174081427802
652 14.2304377192571
653 14.0297510071819
654 13.9242090234133
655 13.9066076025017
656 13.9908757960736
657 14.1789372712043
658 14.4777878586519
659 14.8992470241602
660 15.4355103958712
661 16.0973757970366
662 16.8798447604324
663 17.7924077768736
664 18.8244688697023
665 19.9842634912533
666 21.2736611567139
667 22.6856067168762
668 24.2143137895879
669 25.8149682138723
670 27.457030922396
671 29.0972566761178
672 30.6803564401206
673 32.2400359092891
674 33.7073447792643
675 35.0533001151065
676 36.2636380554548
677 37.3469484602048
678 38.1861855499493
679 38.8050905994476
680 39.1002020804845
681 39.0736921068063
682 38.7493699639071
683 38.1715925615973
684 37.3920253028522
685 36.4719398135783
686 35.4255928917402
687 34.3019824924656
688 33.135842919136
689 31.9794748179088
690 30.8477657119103
691 29.7856571945924
692 28.8188538387573
693 28.0023741532539
694 27.3867564781133
695 26.991238102179
696 26.8378006358525
697 26.9284425837887
698 27.2567847621296
699 27.7949736585024
700 28.4900480422294
701 29.2896099438975
702 30.1249551181438
703 30.9205263520741
704 31.6034191231887
705 32.0946768432365
706 32.3372622309717
707 32.2968202039105
708 31.9562507007927
709 31.3260954709301
710 30.436137494114
711 29.3376333835863
712 28.0883193481205
713 26.752884296442
714 25.3878425467057
715 24.0517321772171
716 22.7927612963944
717 21.6387581303713
718 20.6074394479346
719 19.7082865621413
720 18.9368317182874
721 18.2924152181794
722 17.7658882802617
723 17.3478808189257
724 17.0321456021017
725 16.8139118065345
726 16.6870214172286
727 16.6516850043539
728 16.7027800482235
729 16.8462957381339
730 17.092877811105
731 17.452844693925
732 17.9271678109229
733 18.5206393966613
734 19.2409842909811
735 20.101110176344
736 21.1039604319641
737 22.2558288486071
738 23.5612220306013
739 25.0202986924121
740 26.6272798036736
741 28.3769795136947
742 30.26017592886
743 32.2522479002613
744 34.3411230606209
745 36.5342413463528
746 38.7962620137683
747 41.0057121941002
748 43.242133525533
749 45.4142096636968
750 47.4308196010348
751 49.2261034903238
752 50.6844791720761
753 51.6979950087669
754 52.2039763057713
755 52.0829685675059
756 51.3260111753417
757 49.883210885495
758 47.7302474805706
759 45.0557111102045
760 41.8909855257007
761 38.4261552575783
762 34.8412792437936
763 31.231936695733
764 27.9278930140878
765 24.9381635689956
766 22.3094001009465
767 20.0363708284416
768 18.1248708027236
769 16.4830974412646
770 15.0495514610068
771 13.8086442421537
772 12.72357651085
773 11.7863786148088
774 10.9908934956348
775 10.3346646426538
776 9.80315517254792
777 9.40157478066845
778 9.12740102319553
779 8.98148120431914
780 8.9406173524131
781 8.9971453514221
782 9.13881355815252
783 9.35377543880943
784 9.62487595398616
785 9.94913721410406
786 10.3223107601745
787 10.7320491826823
788 11.1800880015626
789 11.6609956762479
790 12.1704792948222
791 12.6986590895402
792 13.243103208228
793 13.7969175552336
794 14.3497006130137
795 14.9039950051153
796 15.4514306295767
797 15.9824858847311
798 16.496928733251
799 16.9776988385177
800 17.4205574749658
801 17.8275122717953
802 18.1825992747431
803 18.4761091041032
804 18.7080015975025
805 18.8750207457013
806 18.9677515087757
807 18.9906471050593
808 18.9389717094911
809 18.8228497184524
810 18.6491945798289
811 18.3966486399512
812 18.1020014347927
813 17.7718575182309
814 17.4255176863266
815 17.0797537482439
816 16.7567932073385
817 16.4886244416585
818 16.3007222976313
819 16.2158602712199
820 16.2529164154573
821 16.4198242349443
822 16.7162359661666
823 17.1303571834389
824 17.6337899997996
825 18.1846461917331
826 18.7416610201257
827 19.2650619099196
828 19.7097591724702
829 20.0369246273973
830 20.2290607879093
831 20.2669159139731
832 20.1478322950873
833 19.8937654942045
834 19.5185564170361
835 19.0619506682676
836 18.5636114256646
837 18.0548261761549
838 17.5797305630646
839 17.1654551591149
840 16.8379140944303
841 16.6111173961406
842 16.4964979077588
843 16.4938603642615
844 16.5930696053635
845 16.8104361907185
846 17.1281132478882
847 17.5370057564158
848 18.029279919607
849 18.5938417371048
850 19.2318361289558
851 19.9302924837408
852 20.6825394434949
853 21.4810878818362
854 22.3079216554215
855 23.159589584227
856 24.0240545185401
857 24.8825884934586
858 25.7313095856246
859 26.5490772273213
860 27.3218680772749
861 28.0370471997838
862 28.6797313445567
863 29.238564579972
864 29.705430121109
865 30.0761887241731
866 30.343643307391
867 30.5071190034788
868 30.5787599945082
869 30.5483675402329
870 30.4405148982706
871 30.2554631201497
872 30.0154115457138
873 29.7459259429381
874 29.4645176624064
875 29.2069256398886
876 28.9794140417906
877 28.804629524989
878 28.7043120005336
879 28.6935665227257
880 28.7916854227134
881 29.0040426965632
882 29.3301887912382
883 29.7718428894358
884 30.3150296391901
885 30.9387364323343
886 31.6121769386997
887 32.304691631426
888 32.9731209602551
889 33.5759843668893
890 34.058333350367
891 34.3833277372684
892 34.5082803903515
893 34.403472964032
894 34.0486518984105
895 33.4335072751743
896 32.5732675519152
897 31.4842350030649
898 30.2063990889192
899 28.7880811445695
900 27.2794876406198
901 25.7287117690678
902 24.1910062201127
903 22.7194869367727
904 21.3261156572207
905 20.0751268373964
906 18.9893200089713
907 18.0922818545599
908 17.398687642396
909 16.9118538777803
910 16.6478248812522
911 16.5836561789993
912 16.7254542304377
913 17.032230418989
914 17.4944178923437
915 18.0823099007215
916 18.7553310762494
917 19.4966635028496
918 20.2691244799862
919 21.0489454989296
920 21.8124141879187
921 22.5203598847079
922 23.1462929128395
923 23.6872412962588
924 24.0964378401617
925 24.3682400936001
926 24.5059525175534
927 24.4983900346006
928 24.3509085658215
929 24.0835633260881
930 23.701852074781
931 23.2298449128962
932 22.7027415133131
933 22.1052293678347
934 21.4650017275903
935 20.8074223093811
936 20.1651969300347
937 19.5457223648356
938 18.9669704449161
939 18.4451787531969
940 17.9976872269027
941 17.6358694487368
942 17.3775240932577
943 17.2315703445014
944 17.2222064808509
945 17.3607098983871
946 17.6566125297148
947 18.1112133627841
948 18.7309370152588
949 19.5030043813766
950 20.4186178355248
951 21.4556315205852
952 22.5886666278281
953 23.7802670202248
954 24.9937989153665
955 26.1841803719038
956 27.3005524426905
957 28.2943291491086
958 29.1206566916324
959 29.7395220526719
960 30.1229523051022
961 30.246567925516
962 30.1259015071928
963 29.7757007203403
964 29.2233310147212
965 28.5143470306611
966 27.7044400264698
967 26.8435512294487
968 25.9866588038758
969 25.1868226118169
970 24.4880559492246
971 23.9117417189421
972 23.4850730606217
973 23.2217044549687
974 23.134235310175
975 23.2181671996427
976 23.4645888774031
977 23.8723452827168
978 24.4466935967341
979 25.1723560376668
980 26.0112747118266
981 26.8972725243033
982 27.8326945235068
983 28.7754534421099
984 29.6951116674783
985 30.5814786955101
986 31.4325404289405
987 32.2122164192137
988 32.878284638131
989 33.4183838376279
990 33.7600893166108
991 33.8669949413996
992 33.6914181529717
993 33.2779146656261
994 32.6863394043625
995 31.9348358805103
996 31.0717390085382
997 30.1089953980515
998 29.082691041278
999 28.0280544843283
1000 26.9720644346891
};
\end{axis}

\end{tikzpicture}


==> figs/Lorentz_rho_0_idx.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rho Relative},
ymin=0.00872237596087575, ymax=0.258920740605668,
ytick style={color=black}
]
\addplot [semithick, slategray, dashed]
table {%
0 0.247548087667268
1 0.240650625021187
2 0.233343365066718
3 0.226340399534875
4 0.221684428715886
5 0.21690732252074
6 0.21195596510864
7 0.20445841099618
8 0.19629462145945
9 0.188609975008819
10 0.184597489483497
11 0.181569269405824
12 0.177399913837026
13 0.172693500684044
14 0.166661753766668
15 0.161341476219228
16 0.157693573685143
17 0.153550793591995
18 0.148889359643356
19 0.145494211440879
20 0.141571127969102
21 0.138534094487431
22 0.133645910072836
23 0.126790376943298
24 0.121879101644351
25 0.118652208807019
26 0.116456428940309
27 0.114696597725008
28 0.112514010472098
29 0.109390039928339
30 0.103529147294717
31 0.0981371480520009
32 0.0950149824524062
33 0.0927513313895887
34 0.0897067912066748
35 0.0868829143895881
36 0.0847267981096538
37 0.0836903993212909
38 0.0827573586280013
39 0.0816964001923651
40 0.0808332920844379
41 0.0798592065319773
42 0.0789902681665726
43 0.0780425189571021
44 0.0771691383244698
45 0.0763451099637262
46 0.0754802753066599
47 0.0746183112096913
48 0.0738225302661438
49 0.0727988807315836
50 0.0722083463848187
51 0.0713482914233707
52 0.0706931112127287
53 0.0701442581369526
54 0.0687121760710649
55 0.0682658049053493
56 0.0675889551526585
57 0.0665918527508137
58 0.0663526365659539
59 0.0647817950196028
60 0.0644103360192331
61 0.0639410821114567
62 0.0625056344346736
63 0.0622484255062801
64 0.0614339212473624
65 0.061533756363231
66 0.059365689081623
67 0.0592957706952078
68 0.0596167083132845
69 0.0571404728557432
70 0.0573301152239919
71 0.0577293413073767
72 0.0550391431681029
73 0.0558568806029408
74 0.0601546369450615
75 0.0539788823208365
76 0.052921884052243
77 0.0530395160753586
78 0.0519991628121842
79 0.056896682679496
80 0.0505867520322172
81 0.0535745056466345
82 0.0512523805178816
83 0.0485298935666304
84 0.0512912335027812
85 0.0547561711668407
86 0.0482484896376962
87 0.0493589777105358
88 0.0478057242482534
89 0.0491203226378536
90 0.0536233092069627
91 0.0503403539965366
92 0.0499839874537421
93 0.0504464405781185
94 0.0492425847888691
95 0.0545272732843319
96 0.0489907840703006
97 0.0532783800583744
98 0.0512852538097833
99 0.0490042449378127
100 0.0519243336554021
101 0.0451588870257172
102 0.0521515664083978
103 0.0493822665878958
104 0.0482995666745416
105 0.055708405797662
106 0.0454306623816696
107 0.0525790051107602
108 0.0451756660621369
109 0.0519762030064733
110 0.0471890921193411
111 0.0514517504584732
112 0.0425187213197713
113 0.0457621128282867
114 0.0449358621014706
115 0.0391115678172282
116 0.0525696420055769
117 0.0521217865893935
118 0.0510765154273503
119 0.041266940016856
120 0.0451348226652591
121 0.0374156424114088
122 0.0373050200365109
123 0.0385394998254002
124 0.0503119423235912
125 0.0431127884590571
126 0.0443725292571039
127 0.044881325208462
128 0.0443342405009589
129 0.0440134901685253
130 0.0373805759862917
131 0.041400879808648
132 0.037174148312755
133 0.0374682611825444
134 0.0413309685278888
135 0.0371671163687018
136 0.0402755171564966
137 0.0424493171828684
138 0.038153507747496
139 0.0469930785183068
140 0.0374741553461306
141 0.0414916475881688
142 0.0375569277258713
143 0.0439590486558377
144 0.0374361165664978
145 0.0410343502257271
146 0.0413082105063881
147 0.0448439467103011
148 0.0447850704478022
149 0.0411670505376109
150 0.0410749916336438
151 0.0453382594376947
152 0.046547405956106
153 0.0453198364874785
154 0.045267068013642
155 0.0453164653333705
156 0.043379820193911
157 0.0390376807314653
158 0.0453941017462662
159 0.0394350869725866
160 0.0395930970505929
161 0.0395234437904594
162 0.0398090360224296
163 0.0402959670465941
164 0.0452100093430322
165 0.0374667720189336
166 0.0411404047880214
167 0.0452098734900241
168 0.0412578822230937
169 0.0375263674828531
170 0.0371578316136312
171 0.0405537955237651
172 0.0443050895354603
173 0.0411666175099891
174 0.0412452728586521
175 0.0372996965272496
176 0.0380655382599963
177 0.044153845293312
178 0.041303112854876
179 0.0375254439511409
180 0.0374400617032726
181 0.0413090026909466
182 0.0371358699551423
183 0.0401144465538598
184 0.0419597975179901
185 0.0374716985493962
186 0.0394807255797188
187 0.0521955685843282
188 0.0520345846363401
189 0.0519274173443399
190 0.0470181975980357
191 0.0371662703432213
192 0.0393122482218574
193 0.0441963656513543
194 0.040503455650083
195 0.0454267664790484
196 0.040075833691376
197 0.0502891027499462
198 0.0433149148456696
199 0.0380805935750693
};
\addlegendentry{Gradient Descent}
\addplot [semithick, darkorange]
table {%
0 0.0837730153636235
1 0.0821129885128434
2 0.0803079983503897
3 0.0782378470653293
4 0.0758693118313007
5 0.0734438905143241
6 0.0708384919108728
7 0.0681851207304252
8 0.0655659986143058
9 0.0627014603973728
10 0.059846057284993
11 0.0569809578352399
12 0.0542404515569058
13 0.0513085543771884
14 0.0485005990107272
15 0.046011342596731
16 0.0437521678952646
17 0.0416997392759817
18 0.0397600100033447
19 0.0380279409532911
20 0.0365002498868413
21 0.0350527853352615
22 0.0336640075398875
23 0.0323311043529636
24 0.0311529040993176
25 0.0300586820353196
26 0.0290694393305894
27 0.0281780442053428
28 0.0273562855541278
29 0.0265998318698747
30 0.025895342362189
31 0.0252140456664272
32 0.0245869100405361
33 0.0240121385875914
34 0.0235090536146815
35 0.023072170573967
36 0.0226770479795187
37 0.0223258336181933
38 0.0220065942376375
39 0.0217284922502067
40 0.021484330414853
41 0.0212702237822835
42 0.021080821671151
43 0.0209102499268934
44 0.0207587836971015
45 0.020635933466272
46 0.0205152323690564
47 0.0204293680438469
48 0.0203517609278052
49 0.020286288101788
50 0.0202334529969684
51 0.0201900867950099
52 0.0201604642962149
53 0.0201365463991372
54 0.0201192795867681
55 0.0201065415111444
56 0.0200991977293526
57 0.0200950288992754
58 0.0200966130230004
59 0.0200996947565928
60 0.0201020394449184
61 0.020109239388145
62 0.0201156945603991
63 0.0201233393114989
64 0.0201332933450437
65 0.020143310616174
66 0.0201563650194095
67 0.020163279497484
68 0.0201734422597699
69 0.0201833216841469
70 0.0201948348153553
71 0.0202016287993606
72 0.0202108925527991
73 0.0202196907495277
74 0.0202272867302085
75 0.0202352965739661
76 0.0202434169360923
77 0.020251516345398
78 0.0202581853641312
79 0.0202650025036417
80 0.0202706773999805
81 0.0202759558488466
82 0.0202816038522635
83 0.0202873741657703
84 0.0202923912931955
85 0.0202969231397012
86 0.0203011903945625
87 0.0203053993415323
88 0.0203108263653174
89 0.020312643274688
90 0.0203157758113991
91 0.0203186267642735
92 0.020320837825093
93 0.0203236712051814
94 0.0203263678320339
95 0.020329192065798
96 0.0203315241970978
97 0.0203330556736068
98 0.0203348371224534
99 0.0203363692492319
};
\addlegendentry{Kernel SOS}
\end{axis}

\end{tikzpicture}


==> figs/Lorentz_rho_1_idx.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rho Relative},
ymin=0.0159681627810637, ymax=0.320001720956459,
ytick style={color=black}
]
\addplot [semithick, slategray, dashed]
table {%
0 0.306182013766668
1 0.301248715972343
2 0.296617572856421
3 0.291838241179806
4 0.288640184610037
5 0.284950960927494
6 0.282559600474821
7 0.280353886509807
8 0.27848377472991
9 0.276887027939087
10 0.274463989078291
11 0.27184611136178
12 0.269579709597496
13 0.267871692640349
14 0.265952024046859
15 0.263981511857618
16 0.261181361724993
17 0.258480649137734
18 0.254730051605287
19 0.249616955191696
20 0.245319166971822
21 0.237635692027078
22 0.230195613750343
23 0.223782566725052
24 0.217938262139186
25 0.212788511234394
26 0.208151667343934
27 0.202469112673954
28 0.198033018107384
29 0.193801384107312
30 0.186963778521244
31 0.177400812101999
32 0.166562103733192
33 0.159359400025466
34 0.154504196021221
35 0.149743693066159
36 0.145561998531834
37 0.141598301378422
38 0.136352419984149
39 0.131242004437681
40 0.126953311288164
41 0.121826966160028
42 0.116912858040571
43 0.113440681536305
44 0.110559981447069
45 0.106133682115471
46 0.102154920265663
47 0.0987298500604445
48 0.0967936441038827
49 0.0949658254505495
50 0.0932327100220779
51 0.0915978641131762
52 0.0900386183945948
53 0.0885898993889976
54 0.0872002903728556
55 0.0859300156042087
56 0.0846916767669248
57 0.0835847052595654
58 0.082611289882804
59 0.0815642041006633
60 0.0807337085127612
61 0.0800708682104855
62 0.0793949615065418
63 0.0788071766458157
64 0.0781827085617822
65 0.0777181813826914
66 0.0775946425224217
67 0.0770338621103412
68 0.0767687845891755
69 0.0764816192625556
70 0.0763285977248986
71 0.0760776107780411
72 0.075925250104945
73 0.0758693060215873
74 0.0756817640089249
75 0.0756085482291071
76 0.0757056669918461
77 0.0767257156543587
78 0.0788528082174405
79 0.0766102270207428
80 0.0777874708378747
81 0.0782396888609059
82 0.0782656997120486
83 0.0763866208481916
84 0.0790878936951203
85 0.0755420698767393
86 0.0777766753576875
87 0.0772674337817468
88 0.0769086296027662
89 0.074511386454185
90 0.0747275705339794
91 0.0765504332222413
92 0.0745246769259655
93 0.0758531539712741
94 0.0788082514089801
95 0.0786473214589357
96 0.0781777303225456
97 0.076020484947553
98 0.0782689887541443
99 0.0741075697097884
100 0.0739021392267849
101 0.0741162398143955
102 0.0752171751233465
103 0.0783671261951115
104 0.0783339533060277
105 0.0784599014725289
106 0.0785373724057417
107 0.0739758773799477
108 0.0753431550550019
109 0.0781792973924457
110 0.078087969717497
111 0.0756077677960476
112 0.0762649291585947
113 0.0743068270692129
114 0.0737419362000575
115 0.0737165544477882
116 0.0754472634072942
117 0.0732998253146903
118 0.0739223834045627
119 0.0754360335927192
120 0.0753818690088889
121 0.0753398058062537
122 0.0752617887284367
123 0.0770993953971528
124 0.0755166354822627
125 0.0752497811807893
126 0.0735560290247989
127 0.0766362388065275
128 0.0731632329084826
129 0.0731404541669904
130 0.074759153062977
131 0.0735523773746463
132 0.0748657039015488
133 0.0748263614450982
134 0.0736066908447315
135 0.0731717940984611
136 0.0747052269659978
137 0.0727670201972397
138 0.0736716192439767
139 0.0765408062492525
140 0.0745854124964584
141 0.0747895131382807
142 0.0745033316707172
143 0.0744618363155463
144 0.0745603165353934
145 0.0731014409289754
146 0.0726552039213634
147 0.0726103319869462
148 0.0743596736751628
149 0.0759444329737202
150 0.0729776390756575
151 0.073197559244836
152 0.0742431300322756
153 0.0742096175704139
154 0.0741425420771298
155 0.0741440543086863
156 0.0740759760015377
157 0.0730034417952006
158 0.0721335083750334
159 0.0728715075380669
160 0.0727790746147747
161 0.0740240338289407
162 0.0722121080899845
163 0.0734359702290167
164 0.0752408128648115
165 0.0714527108001882
166 0.0696711112202277
167 0.0699569145237671
168 0.0698639403484256
169 0.0696276666850044
170 0.0695878232006155
171 0.0698836587172769
172 0.069926383383121
173 0.0690440771060025
174 0.0691645007380556
175 0.0689989839831207
176 0.0695399998760445
177 0.0693246023418638
178 0.0696845001568088
179 0.069501519864544
180 0.0699055809783581
181 0.0685510252903607
182 0.0675753380050386
183 0.0675513784323939
184 0.0674625751512195
185 0.0673626823479706
186 0.0674651646732879
187 0.0674235276625148
188 0.0672788529094469
189 0.067380971595147
190 0.0673661590143815
191 0.0673529201388706
192 0.0673233679241126
193 0.0671989168046198
194 0.0671736149464552
195 0.067577597829797
196 0.066577306666496
197 0.0648219898399673
198 0.0642491845010248
199 0.0641896031530035
};
\addlegendentry{Gradient Descent}
\addplot [semithick, darkorange]
table {%
0 0.0860538676724592
1 0.0849389221173911
2 0.0824424562678887
3 0.0811140281627907
4 0.0808822857209147
5 0.080059323356327
6 0.0791018855109302
7 0.077804490218555
8 0.0759236656397027
9 0.0735915390195838
10 0.0710444706737791
11 0.0685565779393393
12 0.0669512380365511
13 0.0655945237528521
14 0.0639215251310977
15 0.0622278786429434
16 0.0602706509392581
17 0.0572191413172293
18 0.0537642471973931
19 0.05173510546608
20 0.0503906307394744
21 0.0497679307580996
22 0.0489851510916143
23 0.048887799668328
24 0.0483843399483634
25 0.0481332519166319
26 0.0469065353349218
27 0.0466693642629384
28 0.0460200363111448
29 0.0450817746026985
30 0.0442499462607152
31 0.0438793342627151
32 0.0433779841047193
33 0.0425934721653055
34 0.0419070517922485
35 0.0413212186768942
36 0.0419930191843028
37 0.0403004221635102
38 0.0386011256007657
39 0.0377601300377255
40 0.0377679241945692
41 0.0352928217984817
42 0.0357388999091214
43 0.0354642426346856
44 0.0346813725823197
45 0.0336192462442992
46 0.0331981659297494
47 0.0332801165103702
48 0.0333354931411891
49 0.0329299291564994
50 0.0330214727061292
51 0.0315419675650296
52 0.0310897256890996
53 0.0310873795522029
54 0.0304877103270812
55 0.0304036949252119
56 0.0305371581075172
57 0.0301679996513229
58 0.0298508113288078
59 0.0297878699708544
60 0.0300299581463853
61 0.0302502510982888
62 0.0303155921207116
63 0.0303187311948911
64 0.0303074367380645
65 0.0303191684011056
66 0.0303698770089046
67 0.0304442233613199
68 0.0304921696681141
69 0.0304898782669989
70 0.0304475644966778
71 0.0303906631224483
72 0.030343574117277
73 0.0303162439208251
74 0.0303060456801959
75 0.0303054191224459
76 0.0303078006710477
77 0.0303097614277307
78 0.0303100129742352
79 0.0303085385947673
80 0.0303061837521781
81 0.030304052857687
82 0.0303029475536811
83 0.0303031525716683
84 0.0303045246780064
85 0.0303067007005015
86 0.0303092833255876
87 0.0303119486783699
88 0.0303144805758697
89 0.0303167601284506
90 0.0303187382588109
91 0.0303204082950445
92 0.0303217856996406
93 0.0303228956495328
94 0.0303237664960004
95 0.030324426750873
96 0.0303249038312848
97 0.0303252235351186
98 0.030325409770526
99 0.0303254843766183
};
\addlegendentry{Kernel SOS}
\end{axis}

\end{tikzpicture}


==> figs/Lorentz_rho_2_idx.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rho Relative},
ymin=0.0216346964681622, ymax=0.183487905145664,
ytick style={color=black}
]
\addplot [semithick, slategray, dashed]
table {%
0 0.176130941114868
1 0.170914884624595
2 0.165426823808362
3 0.160510299805639
4 0.157059426638431
5 0.153157576709162
6 0.147928119128802
7 0.142357205755535
8 0.135031529069235
9 0.126344012497788
10 0.117903437546419
11 0.112003722604725
12 0.108767816863989
13 0.105865864098559
14 0.103085703535059
15 0.100933617095116
16 0.099909000601184
17 0.0991781045883131
18 0.0984552995564703
19 0.097793625548695
20 0.0971695622487568
21 0.0965892627473588
22 0.0959856623593816
23 0.095457503390005
24 0.0950542882410528
25 0.0946840909995662
26 0.09433780691247
27 0.0940170929207224
28 0.0937132140341641
29 0.0934264176984176
30 0.0931563898556256
31 0.0929015022934847
32 0.0926596808799599
33 0.09242809103789
34 0.0922096582186185
35 0.0920037506928039
36 0.091808520461654
37 0.0916233375505532
38 0.0914476757672427
39 0.0912801780129557
40 0.0911210843178029
41 0.0909696019366106
42 0.0908252610176676
43 0.0906878336373435
44 0.0905569059434352
45 0.0904306178607838
46 0.0903100701964936
47 0.090197333756753
48 0.0900969318641075
49 0.0899890427355019
50 0.0898902730778741
51 0.0897848345257137
52 0.0897012027368831
53 0.0896041480485918
54 0.0895344326973573
55 0.0894322642135975
56 0.0893668619325265
57 0.0892928323775255
58 0.089226871502629
59 0.0891352530551468
60 0.0890886680923241
61 0.0889972531108654
62 0.0889456601598513
63 0.0888783880038491
64 0.0888213285220765
65 0.0887656569326969
66 0.0887304300534872
67 0.0886405840276892
68 0.0886055504483231
69 0.0885683827938764
70 0.0885152673685018
71 0.0884525741460251
72 0.0884326128826352
73 0.0883527820867122
74 0.0883210272198761
75 0.0882935398992285
76 0.0882400539456183
77 0.0881771082139107
78 0.0881733629226931
79 0.0881051194260173
80 0.0880758549764574
81 0.0880361944503347
82 0.0880253386422183
83 0.0879587854626974
84 0.0879415948123633
85 0.0879076693016962
86 0.0878721803285932
87 0.0878324333829462
88 0.0878021555005215
89 0.0877981938980452
90 0.0877436840157322
91 0.0877382628077982
92 0.0876913012509392
93 0.0876648807707705
94 0.0876422226117021
95 0.0875940239189452
96 0.0875647189925796
97 0.0875493127998342
98 0.087543882910728
99 0.0874723686349169
100 0.087472962379373
101 0.087459909966748
102 0.0874275944340834
103 0.0873955032876803
104 0.0873927198287159
105 0.0873242157786573
106 0.0873253574329192
107 0.0873188200694256
108 0.0872924791289883
109 0.0872610529473232
110 0.0872387694561342
111 0.0872084823400067
112 0.0872048698075653
113 0.0871450634146522
114 0.0871338819521665
115 0.0871219679848055
116 0.0871130970943669
117 0.0870897437191274
118 0.0870665967995432
119 0.0870366631716614
120 0.0870286301796198
121 0.0869999059686386
122 0.0869848106584298
123 0.0869594325778485
124 0.0869516894678617
125 0.0868989542233964
126 0.0869292597230451
127 0.0868845448972549
128 0.0868683309992123
129 0.0868139728574064
130 0.0868595844029065
131 0.0868163057504516
132 0.0867496561026563
133 0.0868009848125469
134 0.0867269728127468
135 0.0867484181304984
136 0.0866843988594858
137 0.0867012142105303
138 0.0866356890211036
139 0.0866219645368884
140 0.0866490204002865
141 0.0866122085510582
142 0.0865755731562851
143 0.0865672627071
144 0.0865415950441581
145 0.086541074649928
146 0.0864831076246628
147 0.0865042577380855
148 0.0864550435001603
149 0.086451702011512
150 0.0864184150710967
151 0.0864188081882206
152 0.0863655515389079
153 0.0863834802318579
154 0.0863273427960191
155 0.0863338630183558
156 0.0862702894905493
157 0.0862742827795212
158 0.0862721114153711
159 0.0862213666934117
160 0.0862353100472372
161 0.0861632167472715
162 0.0862221904428889
163 0.0860957557299193
164 0.0861233965839722
165 0.0861202868048294
166 0.0860602101003695
167 0.0860956488538168
168 0.0860470242792422
169 0.0860104433820593
170 0.086025747502688
171 0.0860010075132501
172 0.0859418946266725
173 0.0859368527675579
174 0.0859100108222165
175 0.0858722066534454
176 0.0858958470992432
177 0.0858705577728022
178 0.0858286505807039
179 0.0857751982989898
180 0.0857893677638655
181 0.0857659614959868
182 0.0857095360835265
183 0.085715896054146
184 0.0856624343740912
185 0.0856678407785885
186 0.0856164997147331
187 0.0855819354347903
188 0.0855842548865174
189 0.0855681824389392
190 0.0855205658910894
191 0.0854680195523797
192 0.0854875431354691
193 0.0854634460512391
194 0.0854161778843691
195 0.085366464527584
196 0.0853612961957175
197 0.0853107728827196
198 0.0853173664793311
199 0.0852916901324592
};
\addlegendentry{Gradient Descent}
\addplot [semithick, darkorange]
table {%
0 0.0700858152380625
1 0.0691505715725536
2 0.0680729749648448
3 0.0670381555777462
4 0.0660678418597633
5 0.0651122622215248
6 0.0641642111791533
7 0.0632824165791195
8 0.0628803590923581
9 0.0622061607904884
10 0.0612852320569094
11 0.0599739946384511
12 0.0581888861550138
13 0.0567033533063674
14 0.0538520909103684
15 0.0510402558145813
16 0.0487765718492073
17 0.0467103907952315
18 0.0448216508627853
19 0.0428137508512906
20 0.0410377310934305
21 0.0397529522332302
22 0.0387828938184697
23 0.0379085207299928
24 0.0370980284109298
25 0.036392867878879
26 0.0357448867713748
27 0.0351504842173141
28 0.0346040997592526
29 0.034099189704651
30 0.0336591440582321
31 0.0332495662000313
32 0.032839699944662
33 0.0325317112081166
34 0.0322432639739053
35 0.031942904662709
36 0.0317009487787784
37 0.0314900644255647
38 0.0312725515023462
39 0.031082531772091
40 0.0308879963658395
41 0.0307515833970639
42 0.03058742399946
43 0.0304625805219526
44 0.0303511922279331
45 0.0302304460309567
46 0.0301320327420057
47 0.0300381521715007
48 0.0299522118669417
49 0.0298705788609354
50 0.0298324136259177
51 0.0297193547607266
52 0.0296651025431249
53 0.0296104333963958
54 0.0295582225105714
55 0.0295112398520074
56 0.0294055311718633
57 0.0294367107834381
58 0.0294092874509726
59 0.0293566396095849
60 0.0293429662648602
61 0.0292928163372962
62 0.0292850429453421
63 0.0292502887387961
64 0.0292403517605837
65 0.0292070494029092
66 0.029204400076972
67 0.0291728203266436
68 0.0291748199965606
69 0.029169985506586
70 0.0291427201796255
71 0.02913575291357
72 0.0291069952795959
73 0.0291140119297256
74 0.0290888862807016
75 0.0290979921125127
76 0.0290639978896442
77 0.0290565900693028
78 0.0290688160067371
79 0.0290645620433664
80 0.0290585963461731
81 0.0290472780027551
82 0.0290000876706273
83 0.029028032107125
84 0.0290258705997434
85 0.0290285234312724
86 0.0290265096707282
87 0.0290251108484676
88 0.0290275838797878
89 0.0290222694996134
90 0.0290046987113723
91 0.0289916604989577
92 0.0289917344906706
93 0.0289952987165693
94 0.0289962488238512
95 0.0289961835165061
96 0.0289961268078824
97 0.0289957040265565
98 0.0289947186470874
99 0.0289933918512342
};
\addlegendentry{Kernel SOS}
\end{axis}

\end{tikzpicture}

